Adaptive Interpolatory MOR by Learning the Error Estimator in the Parameter Domain

Interpolatory methods offer a powerful framework for generating reduced-order models (ROMs) for non-parametric or parametric systems with time-varying inputs. Choosing the interpolation points adaptively remains an area of active interest. A greedy framework has been introduced in Feng et al. [ESAIM: Math. Model. Numer. Anal. 51(6), 2017] and in Feng and Benner [IEEE Trans. Microw. Theory Techn. 67(12), 2019] to choose interpolation points automatically using a posteriori error estimators. Nevertheless, when the parameter range is large or if the parameter space dimension is larger than two, the greedy algorithm may take considerable time, since the training set needs to include a considerable number of parameters. As a remedy, we introduce an adaptive training technique by learning an efficient a posteriori error estimator over the parameter domain. A fast learning process is created by interpolating the error estimator using radial basis functions (RBF) over a fine parameter training set, representing the whole parameter domain. The error estimator is evaluated only on a coarse training set including a few parameter samples. The algorithm is an extension of the work in Chellappa et al. [arXiv e-prints 1910.00298] to interpolatory model order reduction (MOR) in frequency domain. Beyond this work, we use a newly proposed inf-sup-constant-free error estimator in the frequency domain, which is often much tighter than the error estimator using the inf-sup constant.

==> figures/RLC_testset_trueerror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (f) in GHz},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={$| \bH(s) - \hat{\bH}(s) |$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
3.06987897684226e-09	2.87547763377916e-14\\
3.1413856441527e-09	3.30624416733372e-13\\
3.21455791571282e-09	2.50355292052973e-13\\
3.28943458842956e-09	1.97952765290665e-13\\
3.36605536290589e-09	3.29736238313672e-13\\
3.44446086449065e-09	3.29403171406284e-13\\
3.52469266481859e-09	2.96429547574917e-14\\
3.60679330385224e-09	2.90878432451792e-14\\
3.69080631243714e-09	2.56239474083486e-13\\
3.7767762353825e-09	1.98618899105441e-13\\
3.8647486550794e-09	2.97539770599543e-14\\
3.95477021566922e-09	2.50910403565286e-13\\
4.04688864777496e-09	2.93098878501042e-14\\
4.14115279380865e-09	2.99760216648793e-14\\
4.23761263386826e-09	2.97539770599543e-14\\
4.33631931223778e-09	2.99760216648793e-14\\
4.43732516450462e-09	3.29181126801359e-13\\
4.54068374530863e-09	2.90878432451792e-14\\
4.64644985673744e-09	2.93098878501043e-14\\
4.75467957738334e-09	3.89022147828655e-13\\
4.86543029207679e-09	3.29181126801359e-13\\
4.97876072231268e-09	3.88133969408955e-13\\
5.09473095738523e-09	3.01980662698044e-14\\
5.21340248624813e-09	3.06421554796545e-14\\
5.33483823011677e-09	1.97397653778353e-13\\
5.45910257582995e-09	3.29736238313672e-13\\
5.5862614099886e-09	3.28959082196434e-13\\
5.71638215388974e-09	3.04201108747295e-14\\
5.84953379927414e-09	3.01980662698044e-14\\
5.98578694490664e-09	3.30291349825985e-13\\
6.12521383400859e-09	2.93098878501043e-14\\
6.26788839256212e-09	2.90878432451793e-14\\
6.4138862685067e-09	2.88657986402543e-14\\
6.56328487184866e-09	2.84217094304043e-14\\
6.71616341570502e-09	3.06421554796545e-14\\
6.87260295830332e-09	3.29403171406285e-13\\
7.03268644595977e-09	3.13082892944297e-14\\
7.19649875705847e-09	3.08642000845796e-14\\
7.36412674705509e-09	3.19744231092048e-14\\
7.53565929452874e-09	3.21964677141298e-14\\
7.71118734830659e-09	3.28626015289049e-14\\
7.89080397568615e-09	2.53574938824387e-13\\
8.07460441178075e-09	2.58015830922887e-13\\
8.2626861100145e-09	3.90354415458207e-13\\
8.45514879379336e-09	3.2862601528905e-14\\
8.65209450937982e-09	3.19744231092049e-14\\
8.85362767999916e-09	3.2418512319055e-14\\
9.05985516120605e-09	3.219646771413e-14\\
9.27088629754077e-09	1.95621296938953e-13\\
9.48683298050514e-09	3.219646771413e-14\\
9.70780970788885e-09	3.24185123190551e-14\\
9.93393364447773e-09	3.46389583683054e-14\\
1.01653246841761e-08	3.26849658449648e-13\\
1.0402105513576e-08	3.39728245535304e-14\\
1.06444016770073e-08	3.44169137633805e-14\\
1.0892341643103e-08	3.46389583683055e-14\\
1.11460568729152e-08	3.39728245535305e-14\\
1.14056818896168e-08	3.50830475781555e-14\\
1.16713543498284e-08	2.90878432451798e-14\\
1.19432151166049e-08	3.10862446895051e-14\\
1.22214083341234e-08	3.13082892944301e-14\\
1.25060815041101e-08	3.06421554796551e-14\\
1.27973855640478e-08	3.04201108747302e-14\\
1.3095474967205e-08	3.28514992986586e-13\\
1.34005077645289e-08	1.96731519963579e-13\\
1.37126456884463e-08	1.96287430753729e-13\\
1.40320542386159e-08	3.35287353436807e-14\\
1.43589027696792e-08	3.35287353436809e-14\\
1.46933645810534e-08	3.25961480029949e-13\\
1.50356170088182e-08	3.25406368517637e-13\\
1.53858415197409e-08	3.26294546937337e-13\\
1.57442238074932e-08	3.24629212400399e-13\\
1.61109538911076e-08	3.68594044175567e-14\\
1.64862262157287e-08	3.23852056283162e-13\\
1.68702397557105e-08	3.8857805861882e-14\\
1.72631981201147e-08	3.97903932025663e-13\\
1.76653096606677e-08	3.93018950717323e-14\\
1.80767875822307e-08	3.73034936274069e-14\\
1.84978500558445e-08	3.99014155050289e-13\\
1.89287203344058e-08	3.95239396766575e-14\\
1.93696268710397e-08	3.99680288865078e-14\\
1.98208034402279e-08	2.65787392095269e-13\\
2.02824892617595e-08	3.97459842815816e-13\\
2.07549291275681e-08	3.75255382323326e-14\\
2.12383735315241e-08	3.77475828372575e-14\\
2.17330788022497e-08	3.99680288865067e-13\\
2.22393072390275e-08	4.02122779519243e-13\\
2.27573272508755e-08	4.08562073062085e-14\\
2.32874134988608e-08	4.06341627012834e-14\\
2.38298470417284e-08	3.55271367880078e-14\\
2.4384915484923e-08	3.24185123190577e-14\\
2.49529131330801e-08	1.91291427142919e-13\\
2.55341411460713e-08	3.25517390820105e-13\\
2.61289076986824e-08	3.28737037591519e-13\\
2.67375281440124e-08	3.17523785042833e-14\\
2.73603251806773e-08	3.41948691584587e-14\\
2.79976290239097e-08	3.37507799486089e-14\\
2.86497775806431e-08	4.05231403988201e-13\\
2.93171166286743e-08	3.30846461338341e-14\\
3e-08	3.81916720471104e-14\\
3.06987897684226e-08	4.39648317751614e-14\\
3.1413856441527e-08	3.96349619791204e-13\\
3.21455791571282e-08	3.9301895071736e-14\\
3.28943458842955e-08	4.15223411209864e-14\\
3.36605536290589e-08	1.77635683940032e-13\\
3.44446086449065e-08	4.04565270173434e-13\\
3.52469266481859e-08	4.79616346638141e-14\\
3.60679330385224e-08	4.90718576884391e-14\\
3.69080631243715e-08	5.06261699229149e-14\\
3.7767762353825e-08	5.35127497869409e-14\\
3.8647486550794e-08	1.73416836446458e-13\\
3.95477021566922e-08	5.35127497869421e-14\\
4.04688864777496e-08	1.79189996174512e-13\\
4.14115279380865e-08	3.10196313080292e-13\\
4.23761263386826e-08	4.28546087505404e-14\\
4.33631931223778e-08	4.77395900588925e-14\\
4.43732516450462e-08	5.2180482157394e-14\\
4.54068374530862e-08	5.10702591327679e-14\\
4.64644985673744e-08	4.1477932200001e-13\\
4.75467957738334e-08	3.46389583683164e-14\\
4.86543029207679e-08	3.17523785042897e-14\\
4.97876072231268e-08	3.66373598126438e-14\\
5.09473095738523e-08	4.17443857259217e-14\\
5.21340248624813e-08	3.77475828372702e-14\\
5.33483823011677e-08	3.06421554796687e-14\\
5.45910257582995e-08	4.30766533554749e-14\\
5.5862614099886e-08	3.90798504668211e-14\\
5.71638215388974e-08	4.48530101948736e-14\\
5.84953379927414e-08	3.99680288865237e-14\\
5.98578694490664e-08	4.22772927777347e-13\\
6.12521383400859e-08	3.00426350463615e-13\\
6.26788839256212e-08	3.93018950717529e-14\\
6.4138862685067e-08	4.6629367034278e-14\\
6.56328487184866e-08	4.99600361081571e-14\\
6.71616341570502e-08	4.16777723444391e-13\\
6.87260295830332e-08	6.99440505514189e-14\\
7.03268644595977e-08	5.88418203051656e-14\\
7.19649875705847e-08	6.55031584529184e-14\\
7.36412674705509e-08	2.8443913890903e-13\\
7.53565929452874e-08	2.77999845366204e-13\\
7.71118734830659e-08	8.65973959208079e-14\\
7.89080397568614e-08	4.32098801184265e-13\\
8.07460441178075e-08	7.48290318597802e-14\\
8.2626861100145e-08	6.77236045021806e-14\\
8.45514879379336e-08	3.04201108747387e-13\\
8.65209450937982e-08	1.62758695410094e-13\\
8.85362767999916e-08	6.90558721317345e-14\\
9.05985516120605e-08	4.46531700504447e-13\\
9.27088629754077e-08	7.52731210696467e-14\\
9.48683298050514e-08	6.17284001692134e-14\\
9.70780970788885e-08	4.64073224293871e-14\\
9.93393364447773e-08	2.11386463888711e-13\\
1.01653246841761e-07	4.15667500419906e-13\\
1.04021055135759e-07	4.6851411639245e-14\\
1.06444016770073e-07	2.72670774848124e-13\\
1.0892341643103e-07	4.84057238737269e-14\\
1.11460568729152e-07	4.99600361082067e-14\\
1.14056818896168e-07	3.06643599401637e-13\\
1.16713543498284e-07	3.99680288865763e-14\\
1.19432151166049e-07	5.55111512313364e-14\\
1.22214083341234e-07	7.41628980450682e-14\\
1.25060815041101e-07	3.93463039927514e-13\\
1.27973855640478e-07	2.90878432451995e-13\\
1.3095474967205e-07	5.99520433298576e-14\\
1.34005077645289e-07	2.73336908662921e-13\\
1.37126456884462e-07	7.99360577731394e-14\\
1.40320542386159e-07	8.99280649947802e-14\\
1.43589027696791e-07	8.41549052667375e-14\\
1.46933645810534e-07	8.52651282913599e-14\\
1.50356170088182e-07	1.05471187339577e-13\\
1.53858415197409e-07	9.45910016982452e-14\\
1.57442238074932e-07	1.5765166949692e-13\\
1.61109538911076e-07	1.17239551400651e-13\\
1.64862262157287e-07	1.08579811808569e-13\\
1.68702397557105e-07	1.41664457942312e-13\\
1.72631981201147e-07	6.90558721318713e-14\\
1.76653096606677e-07	9.14823772293478e-14\\
1.80767875822307e-07	1.03916875105183e-13\\
1.84978500558445e-07	9.99200722165346e-14\\
1.89287203344058e-07	1.26565424807596e-13\\
1.93696268710397e-07	1.19015908240145e-13\\
1.98208034402279e-07	2.90212298637692e-13\\
2.02824892617595e-07	2.91544566267272e-13\\
2.07549291275681e-07	2.96207502970759e-13\\
2.12383735315241e-07	2.69784194984415e-13\\
2.17330788022497e-07	3.6082248300417e-13\\
2.22393072390275e-07	1.37667655053624e-14\\
2.27573272508755e-07	2.77555756158768e-14\\
2.32874134988607e-07	2.22044604927596e-14\\
2.38298470417284e-07	9.00390872973963e-13\\
2.4384915484923e-07	1.19237952845279e-13\\
2.49529131330801e-07	6.43929354286342e-14\\
2.55341411460713e-07	2.72448730243757e-13\\
2.61289076986824e-07	4.22550883173958e-13\\
2.67375281440124e-07	3.44835271450015e-13\\
2.73603251806773e-07	9.50350909084846e-14\\
2.79976290239097e-07	1.44773082411925e-13\\
2.86497775806431e-07	1.11244347068147e-13\\
2.93171166286743e-07	4.60964599826643e-13\\
3e-07	4.92716978331158e-13\\
3.06987897684226e-07	1.90292226421957e-13\\
3.1413856441527e-07	4.35873559470288e-13\\
3.21455791571282e-07	5.02931030158112e-13\\
3.28943458842956e-07	1.74527059472316e-13\\
3.36605536290589e-07	1.72750702632423e-13\\
3.44446086449065e-07	1.17461596006376e-13\\
3.52469266481859e-07	8.14903700083582e-14\\
3.60679330385224e-07	1.32782673746389e-13\\
3.69080631243714e-07	9.72555369581765e-14\\
3.7767762353825e-07	1.24344978759267e-13\\
3.8647486550794e-07	5.32018873404846e-13\\
3.95477021566922e-07	1.83852932879012e-13\\
4.04688864777496e-07	5.3557158708412e-13\\
4.14115279380866e-07	2.34257058198437e-13\\
4.23761263386826e-07	5.86419801612943e-13\\
4.33631931223778e-07	8.94839757862405e-14\\
4.43732516450462e-07	4.06341627024249e-14\\
4.54068374530863e-07	1.11022302466425e-14\\
4.64644985673744e-07	2.45137243839359e-13\\
4.75467957738334e-07	7.28306304157181e-14\\
4.86543029207679e-07	4.1522341122391e-14\\
4.97876072231268e-07	1.95399252348835e-14\\
5.09473095738523e-07	4.10782519117529e-13\\
5.21340248624813e-07	4.72955008497743e-13\\
5.33483823011677e-07	4.24105195424942e-14\\
5.45910257582995e-07	1.78745906966546e-13\\
5.5862614099886e-07	5.06261699246504e-14\\
5.71638215388974e-07	4.50084414191535e-13\\
5.84953379927414e-07	4.37205827105942e-13\\
5.98578694490664e-07	4.07895939255653e-13\\
6.12521383400859e-07	5.00710584116494e-13\\
6.26788839256212e-07	6.05293593038884e-13\\
6.4138862685067e-07	5.15587572647929e-13\\
6.56328487184865e-07	2.80664380632639e-13\\
6.71616341570502e-07	6.23057161435111e-13\\
6.87260295830332e-07	6.84119427791814e-13\\
7.03268644595977e-07	2.44915199239804e-13\\
7.19649875705847e-07	1.81854531439767e-13\\
7.36412674705509e-07	1.86961557350691e-13\\
7.53565929452874e-07	2.16715534414886e-13\\
7.71118734830659e-07	1.23456800340387e-13\\
7.89080397568614e-07	1.13686837723697e-13\\
8.07460441178075e-07	1.92734717079668e-13\\
8.2626861100145e-07	1.64090963047161e-13\\
8.45514879379336e-07	3.4861002973267e-14\\
8.65209450937982e-07	1.46327394649587e-13\\
8.85362767999916e-07	5.98632254903783e-13\\
9.05985516120605e-07	3.10640402305352e-13\\
9.27088629754078e-07	4.67847982600034e-13\\
9.48683298050514e-07	4.13891143601376e-13\\
9.70780970788884e-07	4.03233002566151e-13\\
9.93393364447773e-07	3.95239396824354e-14\\
1.01653246841761e-06	7.32747196326912e-14\\
1.04021055135759e-06	2.39142039520654e-13\\
1.06444016770073e-06	1.64313007651332e-13\\
1.0892341643103e-06	1.57651669564112e-14\\
1.11460568729152e-06	4.75175454544909e-14\\
1.14056818896168e-06	2.58459920153804e-13\\
1.16713543498284e-06	3.90798504752653e-14\\
1.19432151166049e-06	1.42552636377248e-13\\
1.22214083341234e-06	1.4721557308129e-13\\
1.25060815041101e-06	3.99680289977155e-15\\
1.27973855640478e-06	3.7703173919848e-13\\
1.3095474967205e-06	1.37223565859722e-13\\
1.34005077645289e-06	1.07025499589794e-13\\
1.37126456884463e-06	1.0391687511043e-13\\
1.40320542386159e-06	2.78443934609368e-13\\
1.43589027696792e-06	1.17017506814529e-13\\
1.46933645810534e-06	2.14050999177916e-13\\
1.50356170088182e-06	3.74367203953167e-13\\
1.53858415197409e-06	3.07087688655645e-13\\
1.57442238074932e-06	1.7097434582038e-13\\
1.61109538911076e-06	9.70334923735334e-14\\
1.64862262157287e-06	5.09148279170835e-13\\
1.68702397557105e-06	1.35225164411675e-13\\
1.72631981201147e-06	2.22488694176885e-13\\
1.76653096606677e-06	4.57633930831789e-13\\
1.80767875822307e-06	2.52464715850234e-13\\
1.84978500558445e-06	7.0610184370573e-14\\
1.89287203344058e-06	5.24913446148059e-13\\
1.93696268710397e-06	4.17443857269707e-14\\
1.98208034402279e-06	1.73194791889087e-13\\
2.02824892617595e-06	1.82076576087231e-13\\
2.07549291275681e-06	1.55875312703397e-13\\
2.12383735315241e-06	4.23883150911947e-13\\
2.17330788022497e-06	1.51656465214723e-13\\
2.22393072390275e-06	1.8074430846884e-13\\
2.27573272508755e-06	2.20268248157609e-13\\
2.32874134988608e-06	3.43280959324448e-13\\
2.38298470417284e-06	5.09814413070872e-13\\
2.4384915484923e-06	6.88338275685577e-14\\
2.49529131330801e-06	6.52811138541803e-14\\
2.55341411460713e-06	7.52731210807709e-14\\
2.61289076986824e-06	1.51434420632525e-13\\
2.67375281440124e-06	5.19140286523165e-13\\
2.73603251806773e-06	4.30988578346065e-13\\
2.79976290239097e-06	8.88178686007006e-16\\
2.86497775806431e-06	1.09023901089521e-13\\
2.93171166286743e-06	3.48832074467332e-13\\
3e-06	3.01980662702064e-14\\
3.06987897684226e-06	1.86739512805864e-13\\
3.1413856441527e-06	5.3734794398217e-14\\
3.21455791571282e-06	2.10054196402875e-13\\
3.28943458842956e-06	5.81978909859777e-13\\
3.36605536290589e-06	2.01616501424629e-13\\
3.44446086449065e-06	2.47579734675773e-13\\
3.52469266481859e-06	1.78745907118377e-13\\
3.60679330385224e-06	4.52304860497781e-13\\
3.69080631243714e-06	2.09166017944797e-13\\
3.7767762353825e-06	2.53796983575216e-13\\
3.8647486550794e-06	1.05693232077491e-13\\
3.95477021566922e-06	2.99094083115812e-13\\
4.04688864777496e-06	6.66133814965432e-14\\
4.14115279380866e-06	5.10702592442486e-14\\
4.23761263386826e-06	3.10862447134601e-13\\
4.33631931223778e-06	1.72750702751366e-13\\
4.43732516450462e-06	3.48610030823236e-14\\
4.54068374530863e-06	4.30766533604709e-14\\
4.64644985673744e-06	6.15063555831308e-14\\
4.75467957738334e-06	3.59712260338871e-13\\
4.86543029207679e-06	1.31006317144849e-13\\
4.97876072231268e-06	4.17443858689575e-14\\
5.09473095738523e-06	3.59712260385802e-13\\
5.21340248624813e-06	2.00950367824455e-13\\
5.33483823011677e-06	1.94289029678359e-13\\
5.45910257582995e-06	4.3964831943041e-14\\
5.5862614099886e-06	2.82662782434272e-13\\
5.71638215388974e-06	2.93098878501041e-14\\
5.84953379927414e-06	2.61346500551098e-13\\
5.98578694490664e-06	1.19904086953932e-14\\
6.12521383400859e-06	2.6068036678471e-13\\
6.26788839256212e-06	4.30544489931953e-13\\
6.4138862685067e-06	5.13589172144926e-13\\
6.56328487184866e-06	4.30766533731104e-14\\
6.71616341570502e-06	2.19824161424542e-14\\
6.87260295830332e-06	2.15383269484975e-14\\
7.03268644595977e-06	1.52544644134859e-13\\
7.19649875705847e-06	3.44391183305365e-13\\
7.36412674705509e-06	6.29940546083786e-13\\
7.53565929452874e-06	2.55351295671878e-14\\
7.71118734830659e-06	6.57252031200169e-14\\
7.89080397568614e-06	6.75015603177873e-14\\
8.07460441178075e-06	5.3512750209131e-14\\
8.2626861100145e-06	1.70752301641578e-13\\
8.45514879379336e-06	1.38333789615626e-13\\
8.65209450937982e-06	3.01980663655102e-13\\
8.85362767999916e-06	5.81756865522452e-14\\
9.05985516120605e-06	4.68514118578474e-13\\
9.27088629754077e-06	2.65343303831101e-13\\
9.48683298050514e-06	4.20774528042819e-13\\
9.70780970788884e-06	3.71258581494935e-13\\
9.93393364447773e-06	1.28785871261919e-13\\
1.01653246841761e-05	2.38475907268607e-13\\
1.0402105513576e-05	3.36397578020808e-13\\
1.06444016770073e-05	3.79252187110401e-13\\
1.0892341643103e-05	6.59472484048295e-14\\
1.11460568729152e-05	1.90292227350507e-13\\
1.14056818896168e-05	4.59632340200664e-14\\
1.16713543498284e-05	1.29896094436129e-13\\
1.19432151166049e-05	2.97539778564674e-14\\
1.22214083341234e-05	1.86517468338701e-14\\
1.25060815041101e-05	2.96651594114677e-13\\
1.27973855640478e-05	5.40678618041192e-13\\
1.3095474967205e-05	3.8191672076201e-14\\
1.34005077645289e-05	1.82076577203842e-13\\
1.37126456884463e-05	3.39728248355524e-13\\
1.40320542386159e-05	2.89768212928889e-13\\
1.43589027696792e-05	1.27231559408757e-13\\
1.46933645810534e-05	1.2989609477434e-13\\
1.50356170088182e-05	5.21804834711845e-14\\
1.53858415197409e-05	2.46691558432013e-13\\
1.57442238074932e-05	1.62314607725652e-13\\
1.61109538911076e-05	1.18127730750567e-13\\
1.64862262157287e-05	9.65894052588909e-14\\
1.68702397557105e-05	4.01900741488906e-13\\
1.72631981201147e-05	4.99600362522453e-14\\
1.76653096606677e-05	6.41708911585798e-14\\
1.80767875822307e-05	1.15907286661324e-13\\
1.84978500558445e-05	1.95399256683195e-13\\
1.89287203344058e-05	1.2945200808617e-13\\
1.93696268710397e-05	1.94733123531193e-13\\
1.98208034402279e-05	2.08055799965457e-13\\
2.02824892617595e-05	6.61692950112841e-14\\
2.07549291275681e-05	4.27657917361553e-13\\
2.12383735315241e-05	2.22044605216861e-14\\
2.17330788022497e-05	8.74855753445042e-14\\
2.22393072390275e-05	5.18696208893896e-13\\
2.27573272508755e-05	3.306244268935e-13\\
2.32874134988608e-05	2.24265058772914e-13\\
2.38298470417284e-05	1.07469593494803e-13\\
2.4384915484923e-05	2.40030227095186e-13\\
2.49529131330801e-05	2.40030227336524e-13\\
2.55341411460713e-05	1.72306620892851e-13\\
2.61289076986824e-05	3.95017363934065e-13\\
2.67375281440124e-05	4.19664339161554e-14\\
2.73603251806773e-05	8.79296692496033e-14\\
2.79976290239097e-05	5.06261717383512e-13\\
2.86497775806431e-05	2.02504690509126e-13\\
2.93171166286743e-05	3.55271877464301e-15\\
3e-05	1.21680446981154e-13\\
3.06987897684226e-05	5.27355964961728e-13\\
3.1413856441527e-05	1.58983942549263e-13\\
3.21455791571282e-05	3.49498229663504e-13\\
3.28943458842956e-05	1.90958360974988e-14\\
3.36605536290589e-05	2.70450347696029e-13\\
3.44446086449065e-05	9.76997016299199e-15\\
3.52469266481859e-05	8.65974825854921e-15\\
3.60679330385224e-05	3.05977482397505e-13\\
3.69080631243714e-05	7.77156341871471e-15\\
3.7767762353825e-05	1.45439230653188e-13\\
3.86474865507941e-05	4.8849935818908e-15\\
3.95477021566922e-05	2.18713948868805e-13\\
4.04688864777496e-05	2.58459945683804e-13\\
4.14115279380865e-05	2.16271468879068e-13\\
4.23761263386827e-05	3.30180363543536e-13\\
4.33631931223778e-05	2.13162835969997e-13\\
4.43732516450462e-05	4.40314501081721e-13\\
4.54068374530862e-05	5.17141945438026e-13\\
4.64644985673745e-05	1.23678865083131e-13\\
4.75467957738334e-05	1.93178823080886e-13\\
4.86543029207679e-05	4.75175466177612e-14\\
4.97876072231268e-05	4.52971003421777e-14\\
5.09473095738524e-05	2.91322568704589e-13\\
5.21340248624813e-05	4.19442310251826e-13\\
5.33483823011677e-05	1.37667667734464e-13\\
5.45910257582995e-05	7.1498366984526e-14\\
5.5862614099886e-05	7.99360638293701e-14\\
5.71638215388975e-05	1.17461598561051e-13\\
5.84953379927414e-05	2.26485693276102e-14\\
5.98578694490664e-05	2.66459458603925e-15\\
6.12521383400858e-05	5.18252218009476e-13\\
6.26788839256212e-05	3.70814553625467e-13\\
6.4138862685067e-05	2.95763488089261e-13\\
6.56328487184865e-05	2.44915267044876e-13\\
6.71616341570501e-05	2.48689957707468e-14\\
6.87260295830333e-05	3.3307307814187e-15\\
7.03268644595977e-05	3.89688393722584e-13\\
7.19649875705847e-05	7.48290403099569e-14\\
7.36412674705509e-05	5.4467557992466e-13\\
7.53565929452875e-05	3.5527148741332e-13\\
7.71118734830659e-05	1.68531922519194e-13\\
7.89080397568614e-05	1.79634163384655e-13\\
8.07460441178074e-05	6.41709338000751e-14\\
8.26268611001451e-05	1.05027155102843e-13\\
8.45514879379337e-05	1.33448878261499e-13\\
8.65209450937982e-05	1.92734769247954e-13\\
8.85362767999915e-05	7.83817594678627e-14\\
9.05985516120606e-05	3.81250770467949e-13\\
9.27088629754078e-05	2.46691690121308e-13\\
9.48683298050514e-05	1.74305121943085e-13\\
9.70780970788884e-05	2.46470016061346e-14\\
9.93393364447772e-05	6.52811255162692e-14\\
0.000101653246841761	1.41442460380144e-13\\
0.00010402105513576	1.68754022841386e-13\\
0.000106444016770073	4.59188538381671e-13\\
0.00010892341643103	2.7533544245804e-13\\
0.000111460568729152	3.31068688416636e-13\\
0.000114056818896168	1.25233285260598e-13\\
0.000116713543498284	2.61346645545336e-13\\
0.000119432151166049	2.41584671228305e-13\\
0.000122214083341234	5.74873878971514e-13\\
0.000125060815041101	1.09468126991132e-13\\
0.000127973855640478	1.38111910426077e-13\\
0.00013095474967205	8.79297979527883e-14\\
0.000134005077645289	2.01172649369648e-13\\
0.000137126456884463	4.30544849610129e-13\\
0.000140320542386159	1.36779570501985e-13\\
0.000143589027696791	1.99618262706602e-13\\
0.000146933645810534	2.49578475634243e-13\\
0.000150356170088182	7.46070203344649e-14\\
0.000153858415197409	3.13749352193395e-13\\
0.000157442238074932	1.49658323111305e-13\\
0.000161109538911076	1.22124773758898e-13\\
0.000164862262157287	1.07247822605217e-13\\
0.000168702397557105	1.50102303045945e-13\\
0.000172631981201147	5.30688414665964e-14\\
0.000176653096606677	2.11830979020778e-13\\
0.000180767875822307	2.20046673750588e-13\\
0.000184978500558445	3.5527344310471e-14\\
0.000189287203344058	3.81916730320274e-14\\
0.000193696268710396	1.7563772880386e-13\\
0.000198208034402279	8.37111128502644e-14\\
0.000202824892617595	1.81188674201861e-13\\
0.000207549291275681	2.89102598607272e-13\\
0.000212383735315241	1.25455383968803e-13\\
0.000217330788022497	1.86073705618805e-13\\
0.000222393072390275	4.60521788922682e-13\\
0.000227573272508755	1.4654967802378e-14\\
0.000232874134988607	2.21823330662591e-13\\
0.000238298470417285	3.10862453701559e-14\\
0.00024384915484923	1.89848880530392e-13\\
0.000249529131330801	9.63675162376945e-14\\
0.000255341411460713	4.86945619829626e-13\\
0.000261289076986824	1.24567641669037e-13\\
0.000267375281440124	3.53052409134684e-13\\
0.000273603251806773	8.06027422378243e-14\\
0.000279976290239097	1.51434804204695e-13\\
0.000286497775806431	1.45661641623281e-13\\
0.000293171166286743	1.01918734804757e-13\\
0.0003	4.00126000014914e-13\\
0.000306987897684226	2.79780438178519e-14\\
0.00031413856441527	1.44774084403459e-13\\
0.000321455791571282	1.50991401796193e-13\\
0.000328943458842956	6.59478954486759e-14\\
0.000336605536290589	2.43362650031792e-13\\
0.000344446086449064	1.11910872877117e-13\\
0.000352469266481859	2.33146899707118e-14\\
0.000360679330385224	1.87406516915683e-13\\
0.000369080631243714	1.77859300030515e-13\\
0.00037767762353825	2.73117340799819e-13\\
0.00038647486550794	1.71863429131879e-13\\
0.000395477021566922	3.9324453259339e-13\\
0.000404688864777496	2.68674003460511e-14\\
0.000414115279380865	2.935459556704e-13\\
0.000423761263386827	1.16130929172811e-13\\
0.000433631931223778	2.38033642689885e-13\\
0.000443732516450462	4.3898712369289e-13\\
0.000454068374530862	1.34783755526739e-13\\
0.000464644985673745	9.10399071847822e-14\\
0.000475467957738334	4.09899755096928e-13\\
0.000486543029207679	9.96999135114159e-14\\
0.000497876072231268	5.03160175974074e-13\\
0.000509473095738524	1.66534136965616e-14\\
0.000521340248624813	8.83743641583469e-14\\
0.000533483823011677	2.02284922120379e-13\\
0.000545910257582995	1.67423513156379e-13\\
0.00055862614099886	3.730355978667e-14\\
0.000571638215388975	1.98512021803544e-13\\
0.000584953379927414	5.19816407297363e-13\\
0.000598578694490664	9.0817174010912e-14\\
0.000612521383400858	2.99765161053043e-13\\
0.000626788839256212	4.82069635495335e-13\\
0.00064138862685067	1.47886058642396e-13\\
0.000656328487184866	2.21606838496773e-13\\
0.000671616341570501	7.1279729536369e-14\\
0.000687260295830332	4.14790886505629e-13\\
0.000703268644595977	9.21496361621088e-14\\
0.000719649875705847	3.21974941026196e-13\\
0.000736412674705509	6.50629001243953e-14\\
0.000753565929452875	2.94660276793903e-13\\
0.000771118734830659	4.74303393315837e-13\\
0.000789080397568614	3.11540169213884e-13\\
0.000807460441178074	4.30338848170366e-13\\
0.000826268611001451	2.57612761128653e-14\\
0.000845514879379337	1.77422035469778e-13\\
0.000865209450937982	4.02806600622297e-13\\
0.000885362767999915	1.70761414877657e-13\\
0.000905985516120606	3.73053235367027e-13\\
0.000927088629754078	5.43369281193274e-13\\
0.000948683298050514	6.60393193163615e-13\\
0.000970780970788884	4.77199037781596e-13\\
0.000993393364447772	4.55195660862581e-14\\
0.00101653246841761	1.25464872925017e-13\\
0.0010402105513576	1.13246341203151e-13\\
0.00106444016770073	4.96301813868106e-13\\
0.0010892341643103	4.89473063122425e-15\\
0.00111460568729152	4.22581243160891e-13\\
0.00114056818896168	4.77202537591999e-13\\
0.00116713543498284	3.79948268456019e-13\\
0.00119432151166049	1.80542298961776e-15\\
0.00122214083341234	7.32853342018876e-14\\
0.00125060815041101	1.63878735055086e-13\\
0.00127973855640478	1.66764684177782e-13\\
0.0013095474967205	3.11994756381041e-13\\
0.00134005077645289	4.04607807118205e-13\\
0.00137126456884463	1.37686812797017e-13\\
0.00140320542386159	2.8669349977308e-13\\
0.00143589027696791	3.70415609486407e-13\\
0.00146933645810534	5.53623904381142e-13\\
0.00150356170088182	1.39466136839476e-13\\
0.00153858415197409	4.02032807673951e-14\\
0.00157442238074932	2.15419007861686e-13\\
0.00161109538911076	3.48884969196162e-13\\
0.00164862262157287	5.13075084755984e-14\\
0.00168702397557105	3.34662118667524e-13\\
0.00172631981201147	4.6970366330314e-13\\
0.00176653096606677	4.13009122042326e-14\\
0.00180767875822307	9.19527791929549e-14\\
0.00184978500558445	3.6755707488094e-13\\
0.00189287203344058	1.9699911660212e-13\\
0.00193696268710396	3.48221509210883e-13\\
0.00198208034402279	3.04051891075026e-13\\
0.00202824892617595	6.60730726418071e-13\\
0.00207549291275681	7.88338001014614e-14\\
0.00212383735315241	2.75411819690132e-13\\
0.00217330788022497	4.24884630863896e-13\\
0.00222393072390275	3.30055769082352e-13\\
0.00227573272508755	2.16980095212826e-13\\
0.00232874134988607	3.58715823474712e-13\\
0.00238298470417285	6.17922995660653e-13\\
0.0024384915484923	4.58450779395207e-13\\
0.00249529131330801	4.76452340369264e-13\\
0.00255341411460713	1.13041238034106e-13\\
0.00261289076986824	6.90966470437985e-13\\
0.00267375281440124	1.69908641538455e-13\\
0.00273603251806773	5.20909567982122e-13\\
0.00279976290239097	7.8836660317266e-13\\
0.00286497775806431	3.28113224649171e-13\\
0.00293171166286743	2.35892222533892e-13\\
0.003	1.53748456926251e-13\\
0.00306987897684226	2.81999115444216e-14\\
0.0031413856441527	1.37317024525497e-13\\
0.00321455791571282	2.62400948010032e-13\\
0.00328943458842956	3.60096621674417e-13\\
0.00336605536290589	2.69304007735232e-13\\
0.00344446086449065	3.96838267633127e-13\\
0.00352469266481859	7.99598347056112e-14\\
0.00360679330385224	2.48368138624326e-13\\
0.00369080631243714	5.66984812335345e-14\\
0.0037767762353825	2.90453629132554e-13\\
0.0038647486550794	1.61592961383172e-13\\
0.00395477021566922	3.49136001707477e-13\\
0.00404688864777496	3.06422505436104e-14\\
0.00414115279380865	7.63313675210786e-13\\
0.00423761263386827	5.91317222894986e-13\\
0.00433631931223778	8.35297445282787e-14\\
0.00443732516450462	2.98755307029921e-13\\
0.00454068374530862	3.93059137648325e-14\\
0.00464644985673745	1.51968359272131e-13\\
0.00475467957738334	7.88372282026459e-13\\
0.00486543029207679	2.02102059938008e-14\\
0.00497876072231268	8.93550926655612e-15\\
0.00509473095738524	1.93044711479727e-13\\
0.00521340248624813	2.19962950872428e-13\\
0.00533483823011677	1.30586774085846e-13\\
0.00545910257582995	1.48842034890158e-13\\
0.0055862614099886	3.10307864876364e-13\\
0.00571638215388974	3.30852580838931e-14\\
0.00584953379927414	2.13621938119345e-13\\
0.00598578694490664	1.06425532664588e-13\\
0.00612521383400858	6.86294885710494e-14\\
0.00626788839256212	7.23705810543413e-13\\
0.0064138862685067	3.25587629189138e-13\\
0.00656328487184866	1.54071640250853e-13\\
0.00671616341570501	1.32487163438378e-13\\
0.00687260295830332	3.27663437758452e-13\\
0.00703268644595977	6.07642319618145e-13\\
0.00719649875705847	1.8813327824535e-13\\
0.00736412674705509	4.44383072791201e-13\\
0.00753565929452875	2.48275819572393e-13\\
0.00771118734830659	1.39668986053785e-13\\
0.00789080397568614	6.86454936787868e-14\\
0.00807460441178074	4.3976315743639e-13\\
0.00826268611001451	7.69585587506655e-15\\
0.00845514879379337	4.04173822579874e-13\\
0.00865209450937982	1.83501210710717e-13\\
0.00885362767999915	3.11578904645447e-13\\
0.00905985516120606	3.49735373711682e-13\\
0.00927088629754078	2.4890136143088e-13\\
0.00948683298050514	8.14059440299673e-14\\
0.00970780970788884	1.16512221130014e-13\\
0.00993393364447772	3.45994723491626e-13\\
0.0101653246841761	2.86911279449867e-13\\
0.010402105513576	3.89502646727421e-13\\
0.0106444016770073	1.03786351565614e-13\\
0.010892341643103	6.80046041282223e-14\\
0.0111460568729152	3.00246645779278e-13\\
0.0114056818896168	3.08085269003725e-13\\
0.0116713543498284	3.68971209993875e-13\\
0.0119432151166049	4.73866285645182e-14\\
0.0122214083341234	7.86567744585847e-14\\
0.0125060815041101	6.91463442360863e-13\\
0.0127973855640478	1.10323832434242e-13\\
0.013095474967205	5.95163180709742e-13\\
0.0134005077645289	8.45060651577742e-14\\
0.0137126456884463	7.02068818571012e-13\\
0.0140320542386159	6.09856259901425e-13\\
0.0143589027696791	6.47409167992905e-13\\
0.0146933645810534	4.60688756422505e-13\\
0.0150356170088182	5.39599871068082e-14\\
0.0153858415197409	1.07195040677853e-13\\
0.0157442238074932	1.63375063838825e-13\\
0.0161109538911076	4.62401642210658e-14\\
0.0164862262157287	1.16395464342961e-13\\
0.0168702397557105	4.0134306281721e-13\\
0.0172631981201147	3.09375315832592e-13\\
0.0176653096606677	1.08340604345711e-12\\
0.0180767875822307	1.0647401055115e-12\\
0.0184978500558445	1.34838688846323e-13\\
0.0189287203344058	1.27952392502535e-12\\
0.0193696268710397	2.65629321492087e-13\\
0.0198208034402279	2.1394882762286e-13\\
0.0202824892617595	1.0610909163452e-12\\
0.0207549291275681	7.55093460133002e-13\\
0.0212383735315241	5.50519177615731e-13\\
0.0217330788022497	4.50912294332481e-13\\
0.0222393072390275	7.97444211781266e-13\\
0.0227573272508755	2.14404051725255e-13\\
0.0232874134988607	4.73150755552105e-14\\
0.0238298470417285	1.35112590444104e-12\\
0.024384915484923	9.67531339270867e-14\\
0.0249529131330801	1.531214910595e-13\\
0.0255341411460713	1.98668392192159e-13\\
0.0261289076986824	4.81343133282347e-13\\
0.0267375281440124	2.61029848620769e-13\\
0.0273603251806773	3.05262079315166e-13\\
0.0279976290239097	7.49727913949765e-13\\
0.0286497775806431	1.50294686401813e-13\\
0.0293171166286743	6.71315573671885e-13\\
0.03	2.9634637313268e-14\\
0.0306987897684226	5.00489290649575e-13\\
0.031413856441527	4.79973797769002e-13\\
0.0321455791571282	1.19674373236873e-12\\
0.0328943458842956	4.77540775620534e-13\\
0.0336605536290589	1.90526506700917e-12\\
0.0344446086449065	9.03255899022471e-13\\
0.0352469266481859	1.96800363048078e-12\\
0.0360679330385224	1.1171822347361e-12\\
0.0369080631243714	8.82906561789311e-13\\
0.037767762353825	2.102752232548e-12\\
0.0386474865507941	1.65057612427193e-12\\
0.0395477021566922	6.35815566360715e-13\\
0.0404688864777496	4.32023372460857e-13\\
0.0414115279380865	9.60554695265767e-13\\
0.0423761263386827	9.4993508108688e-13\\
0.0433631931223778	2.66042435523119e-12\\
0.0443732516450462	2.46578255327138e-12\\
0.0454068374530862	2.10073338225483e-12\\
0.0464644985673745	4.93456353446396e-12\\
0.0475467957738334	2.90200814991669e-12\\
0.0486543029207679	1.42365832645133e-12\\
0.0497876072231268	2.67328148937522e-12\\
0.0509473095738524	9.51240519333006e-13\\
0.0521340248624813	3.60216447872065e-12\\
0.0533483823011677	4.27004804541285e-12\\
0.0545910257582995	1.12619394295296e-12\\
0.055862614099886	1.72334482473854e-12\\
0.0571638215388974	3.02968948132435e-12\\
0.0584953379927414	1.45113574966061e-12\\
0.0598578694490664	1.3975787697223e-12\\
0.0612521383400858	1.77271024653687e-12\\
0.0626788839256212	1.88885796734177e-12\\
0.064138862685067	1.8379970452688e-12\\
0.0656328487184866	2.98517913913294e-12\\
0.0671616341570501	2.02994666999876e-12\\
0.0687260295830333	1.5316596449592e-12\\
0.0703268644595977	1.57350435033654e-12\\
0.0719649875705847	2.18503884766961e-12\\
0.0736412674705509	1.90288614922961e-12\\
0.0753565929452875	1.87814465814304e-12\\
0.0771118734830659	2.17218228786787e-12\\
0.0789080397568614	2.50509610357043e-12\\
0.0807460441178074	1.76651618516947e-12\\
0.0826268611001451	1.83718091225821e-12\\
0.0845514879379337	2.28781215932981e-12\\
0.0865209450937982	1.86280157836277e-12\\
0.0885362767999915	1.92959535620491e-12\\
0.0905985516120606	1.97966764568667e-12\\
0.0927088629754078	2.02569632177429e-12\\
0.0948683298050514	2.03586472397125e-12\\
0.0970780970788884	2.13626761248614e-12\\
0.0993393364447772	2.17452314049362e-12\\
0.101653246841761	2.2691056487223e-12\\
0.10402105513576	2.2751890200783e-12\\
0.106444016770073	2.34550681170125e-12\\
0.10892341643103	2.42898257484938e-12\\
0.111460568729152	2.50078223959648e-12\\
0.114056818896168	2.56499865030592e-12\\
0.116713543498284	2.66484991823928e-12\\
0.119432151166049	2.75267691799411e-12\\
0.122214083341234	2.83833992914431e-12\\
0.125060815041101	2.91802822587525e-12\\
0.127973855640478	3.01863506522672e-12\\
0.13095474967205	3.12997840744717e-12\\
0.134005077645289	3.23526267209722e-12\\
0.137126456884463	3.35047324015258e-12\\
0.140320542386159	3.47272094915115e-12\\
0.143589027696791	3.59584649609468e-12\\
0.146933645810534	3.72490358207931e-12\\
0.150356170088182	3.86355330071113e-12\\
0.153858415197409	4.01119362533223e-12\\
0.157442238074932	4.16275776788486e-12\\
0.161109538911076	4.31824386439007e-12\\
0.164862262157287	4.48158857026592e-12\\
0.168702397557105	4.65405361003883e-12\\
0.172631981201147	4.83165245636116e-12\\
0.176653096606677	5.01693153352847e-12\\
0.180767875822307	5.21140681263611e-12\\
0.184978500558445	5.41256508717884e-12\\
0.189287203344058	5.62400849427003e-12\\
0.193696268710396	5.84360032946969e-12\\
0.198208034402279	6.07203446300424e-12\\
0.202824892617595	6.31052999638152e-12\\
0.207549291275681	6.55671305584017e-12\\
0.212383735315241	6.81259369878865e-12\\
0.217330788022497	7.08010589171116e-12\\
0.222393072390275	7.3534507379408e-12\\
0.227573272508755	7.64339863984722e-12\\
0.232874134988607	7.93935320573768e-12\\
0.238298470417285	8.24894740688579e-12\\
0.24384915484923	8.56760795954979e-12\\
0.249529131330801	8.8981099063876e-12\\
0.255341411460713	9.24109912315281e-12\\
0.261289076986824	9.59375550911243e-12\\
0.267375281440124	9.95953439181213e-12\\
0.273603251806773	1.03352770611497e-11\\
0.279976290239097	1.07236046826933e-11\\
0.286497775806431	1.11237202524541e-11\\
0.293171166286743	1.153642232347e-11\\
0.3	1.19606522383351e-11\\
0.306987897684226	1.23955132827764e-11\\
0.31413856441527	1.28423561247734e-11\\
0.321455791571281	1.32983530830415e-11\\
0.328943458842955	1.37654828731837e-11\\
0.33660553629059	1.42449374210568e-11\\
0.344446086449065	1.47316504239114e-11\\
0.352469266481859	1.52289416905088e-11\\
0.360679330385224	1.57334424246854e-11\\
0.369080631243714	1.62462729363523e-11\\
0.37767762353825	1.67652604681424e-11\\
0.38647486550794	1.72885484057882e-11\\
0.395477021566921	1.78160427634901e-11\\
0.404688864777497	1.8346359917605e-11\\
0.414115279380866	1.88786939082727e-11\\
0.423761263386827	1.94069827964026e-11\\
0.433631931223778	1.99344184065892e-11\\
0.443732516450462	2.04552152654031e-11\\
0.454068374530862	2.09679616126971e-11\\
0.464644985673744	2.14696531967548e-11\\
0.475467957738333	2.19583793250364e-11\\
0.48654302920768	2.24294906015729e-11\\
0.497876072231269	2.28800770824383e-11\\
0.509473095738524	2.33060518998317e-11\\
0.521340248624813	2.37044794089112e-11\\
0.533483823011677	2.406864905523e-11\\
0.545910257582995	2.43953778866799e-11\\
0.55862614099886	2.46802699387565e-11\\
0.571638215388973	2.49165584029856e-11\\
0.584953379927412	2.50994371268136e-11\\
0.598578694490665	2.52251011547308e-11\\
0.612521383400859	2.52830318640093e-11\\
0.626788839256212	2.52721977938843e-11\\
0.64138862685067	2.51833591679825e-11\\
0.656328487184866	2.50127869706712e-11\\
0.671616341570501	2.47549684935169e-11\\
0.687260295830331	2.43978349620499e-11\\
0.703268644595975	2.39421558591527e-11\\
0.719649875705848	2.33824172757544e-11\\
0.73641267470551	2.27133331781999e-11\\
0.753565929452875	2.19291639613127e-11\\
0.771118734830659	2.10209880301929e-11\\
0.789080397568614	1.99988859992562e-11\\
0.807460441178074	1.88498339338034e-11\\
0.826268611001449	1.75776156530397e-11\\
0.845514879379335	1.61822966271958e-11\\
0.865209450937984	1.46512381275306e-11\\
0.885362767999917	1.30001854526247e-11\\
0.905985516120606	1.12064719450799e-11\\
0.927088629754078	9.26208142861927e-12\\
0.948683298050514	7.09915554751243e-12\\
0.970780970788884	4.64844306758475e-12\\
0.993393364447772	1.79521117403244e-12\\
1.01653246841761	2.63095187930881e-12\\
1.04021055135759	8.87949587023433e-12\\
1.06444016770073	2.23198441305121e-11\\
1.08923416431031	6.45911122964237e-11\\
1.11460568729152	2.7971087649184e-10\\
1.14056818896168	1.53825925168432e-10\\
1.16713543498284	3.77995406942634e-11\\
1.19432151166049	1.47287862509792e-11\\
1.22214083341234	7.25504561480868e-12\\
1.250608150411	4.05851926239141e-12\\
1.27973855640478	2.82990038296375e-12\\
1.3095474967205	2.97013285115176e-12\\
1.34005077645289	4.78765673552962e-12\\
1.37126456884463	9.05386505933326e-12\\
1.40320542386159	1.70364208949552e-11\\
1.43589027696791	3.08634709475534e-11\\
1.46933645810534	5.37540391099173e-11\\
1.50356170088181	9.10492538614216e-11\\
1.5385841519741	1.51607021504339e-10\\
1.57442238074932	2.51546682644357e-10\\
1.61109538911076	4.23213030010791e-10\\
1.64862262157287	7.43033102951558e-10\\
1.68702397557105	1.44591597208062e-09\\
1.72631981201147	3.708332613777e-09\\
1.76653096606677	8.84886511586715e-09\\
1.80767875822307	3.64735858067942e-09\\
1.84978500558444	2.36559096971009e-09\\
1.89287203344058	1.82386789603754e-09\\
1.93696268710397	1.49768299892557e-09\\
1.98208034402279	1.24979939662899e-09\\
2.02824892617595	1.0293018257907e-09\\
2.07549291275681	8.15418659639922e-10\\
2.12383735315241	6.0257665420734e-10\\
2.17330788022497	3.96503766768326e-10\\
2.22393072390275	2.1290085595997e-10\\
2.27573272508756	7.43540881002762e-11\\
2.32874134988608	8.75757304801397e-13\\
2.38298470417285	4.42232119313923e-11\\
2.4384915484923	1.33533562690839e-10\\
2.49529131330801	6.44517495452507e-10\\
2.55341411460713	2.83477097650634e-09\\
2.61289076986824	9.66514041630468e-09\\
2.67375281440123	2.87023859389946e-08\\
2.73603251806773	7.92424133184368e-08\\
2.79976290239098	2.1271463795811e-07\\
2.86497775806431	5.79035345552338e-07\\
2.93171166286743	1.69591404588666e-06\\
3	6.12986341347777e-06\\
};
\addlegendentry{Error}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
3.06987897684226e-09	0.001\\
3.1413856441527e-09	0.001\\
3.21455791571282e-09	0.001\\
3.28943458842956e-09	0.001\\
3.36605536290589e-09	0.001\\
3.44446086449065e-09	0.001\\
3.52469266481859e-09	0.001\\
3.60679330385224e-09	0.001\\
3.69080631243714e-09	0.001\\
3.7767762353825e-09	0.001\\
3.8647486550794e-09	0.001\\
3.95477021566922e-09	0.001\\
4.04688864777496e-09	0.001\\
4.14115279380865e-09	0.001\\
4.23761263386826e-09	0.001\\
4.33631931223778e-09	0.001\\
4.43732516450462e-09	0.001\\
4.54068374530863e-09	0.001\\
4.64644985673744e-09	0.001\\
4.75467957738334e-09	0.001\\
4.86543029207679e-09	0.001\\
4.97876072231268e-09	0.001\\
5.09473095738523e-09	0.001\\
5.21340248624813e-09	0.001\\
5.33483823011677e-09	0.001\\
5.45910257582995e-09	0.001\\
5.5862614099886e-09	0.001\\
5.71638215388974e-09	0.001\\
5.84953379927414e-09	0.001\\
5.98578694490664e-09	0.001\\
6.12521383400859e-09	0.001\\
6.26788839256212e-09	0.001\\
6.4138862685067e-09	0.001\\
6.56328487184866e-09	0.001\\
6.71616341570502e-09	0.001\\
6.87260295830332e-09	0.001\\
7.03268644595977e-09	0.001\\
7.19649875705847e-09	0.001\\
7.36412674705509e-09	0.001\\
7.53565929452874e-09	0.001\\
7.71118734830659e-09	0.001\\
7.89080397568615e-09	0.001\\
8.07460441178075e-09	0.001\\
8.2626861100145e-09	0.001\\
8.45514879379336e-09	0.001\\
8.65209450937982e-09	0.001\\
8.85362767999916e-09	0.001\\
9.05985516120605e-09	0.001\\
9.27088629754077e-09	0.001\\
9.48683298050514e-09	0.001\\
9.70780970788885e-09	0.001\\
9.93393364447773e-09	0.001\\
1.01653246841761e-08	0.001\\
1.0402105513576e-08	0.001\\
1.06444016770073e-08	0.001\\
1.0892341643103e-08	0.001\\
1.11460568729152e-08	0.001\\
1.14056818896168e-08	0.001\\
1.16713543498284e-08	0.001\\
1.19432151166049e-08	0.001\\
1.22214083341234e-08	0.001\\
1.25060815041101e-08	0.001\\
1.27973855640478e-08	0.001\\
1.3095474967205e-08	0.001\\
1.34005077645289e-08	0.001\\
1.37126456884463e-08	0.001\\
1.40320542386159e-08	0.001\\
1.43589027696792e-08	0.001\\
1.46933645810534e-08	0.001\\
1.50356170088182e-08	0.001\\
1.53858415197409e-08	0.001\\
1.57442238074932e-08	0.001\\
1.61109538911076e-08	0.001\\
1.64862262157287e-08	0.001\\
1.68702397557105e-08	0.001\\
1.72631981201147e-08	0.001\\
1.76653096606677e-08	0.001\\
1.80767875822307e-08	0.001\\
1.84978500558445e-08	0.001\\
1.89287203344058e-08	0.001\\
1.93696268710397e-08	0.001\\
1.98208034402279e-08	0.001\\
2.02824892617595e-08	0.001\\
2.07549291275681e-08	0.001\\
2.12383735315241e-08	0.001\\
2.17330788022497e-08	0.001\\
2.22393072390275e-08	0.001\\
2.27573272508755e-08	0.001\\
2.32874134988608e-08	0.001\\
2.38298470417284e-08	0.001\\
2.4384915484923e-08	0.001\\
2.49529131330801e-08	0.001\\
2.55341411460713e-08	0.001\\
2.61289076986824e-08	0.001\\
2.67375281440124e-08	0.001\\
2.73603251806773e-08	0.001\\
2.79976290239097e-08	0.001\\
2.86497775806431e-08	0.001\\
2.93171166286743e-08	0.001\\
3e-08	0.001\\
3.06987897684226e-08	0.001\\
3.1413856441527e-08	0.001\\
3.21455791571282e-08	0.001\\
3.28943458842955e-08	0.001\\
3.36605536290589e-08	0.001\\
3.44446086449065e-08	0.001\\
3.52469266481859e-08	0.001\\
3.60679330385224e-08	0.001\\
3.69080631243715e-08	0.001\\
3.7767762353825e-08	0.001\\
3.8647486550794e-08	0.001\\
3.95477021566922e-08	0.001\\
4.04688864777496e-08	0.001\\
4.14115279380865e-08	0.001\\
4.23761263386826e-08	0.001\\
4.33631931223778e-08	0.001\\
4.43732516450462e-08	0.001\\
4.54068374530862e-08	0.001\\
4.64644985673744e-08	0.001\\
4.75467957738334e-08	0.001\\
4.86543029207679e-08	0.001\\
4.97876072231268e-08	0.001\\
5.09473095738523e-08	0.001\\
5.21340248624813e-08	0.001\\
5.33483823011677e-08	0.001\\
5.45910257582995e-08	0.001\\
5.5862614099886e-08	0.001\\
5.71638215388974e-08	0.001\\
5.84953379927414e-08	0.001\\
5.98578694490664e-08	0.001\\
6.12521383400859e-08	0.001\\
6.26788839256212e-08	0.001\\
6.4138862685067e-08	0.001\\
6.56328487184866e-08	0.001\\
6.71616341570502e-08	0.001\\
6.87260295830332e-08	0.001\\
7.03268644595977e-08	0.001\\
7.19649875705847e-08	0.001\\
7.36412674705509e-08	0.001\\
7.53565929452874e-08	0.001\\
7.71118734830659e-08	0.001\\
7.89080397568614e-08	0.001\\
8.07460441178075e-08	0.001\\
8.2626861100145e-08	0.001\\
8.45514879379336e-08	0.001\\
8.65209450937982e-08	0.001\\
8.85362767999916e-08	0.001\\
9.05985516120605e-08	0.001\\
9.27088629754077e-08	0.001\\
9.48683298050514e-08	0.001\\
9.70780970788885e-08	0.001\\
9.93393364447773e-08	0.001\\
1.01653246841761e-07	0.001\\
1.04021055135759e-07	0.001\\
1.06444016770073e-07	0.001\\
1.0892341643103e-07	0.001\\
1.11460568729152e-07	0.001\\
1.14056818896168e-07	0.001\\
1.16713543498284e-07	0.001\\
1.19432151166049e-07	0.001\\
1.22214083341234e-07	0.001\\
1.25060815041101e-07	0.001\\
1.27973855640478e-07	0.001\\
1.3095474967205e-07	0.001\\
1.34005077645289e-07	0.001\\
1.37126456884462e-07	0.001\\
1.40320542386159e-07	0.001\\
1.43589027696791e-07	0.001\\
1.46933645810534e-07	0.001\\
1.50356170088182e-07	0.001\\
1.53858415197409e-07	0.001\\
1.57442238074932e-07	0.001\\
1.61109538911076e-07	0.001\\
1.64862262157287e-07	0.001\\
1.68702397557105e-07	0.001\\
1.72631981201147e-07	0.001\\
1.76653096606677e-07	0.001\\
1.80767875822307e-07	0.001\\
1.84978500558445e-07	0.001\\
1.89287203344058e-07	0.001\\
1.93696268710397e-07	0.001\\
1.98208034402279e-07	0.001\\
2.02824892617595e-07	0.001\\
2.07549291275681e-07	0.001\\
2.12383735315241e-07	0.001\\
2.17330788022497e-07	0.001\\
2.22393072390275e-07	0.001\\
2.27573272508755e-07	0.001\\
2.32874134988607e-07	0.001\\
2.38298470417284e-07	0.001\\
2.4384915484923e-07	0.001\\
2.49529131330801e-07	0.001\\
2.55341411460713e-07	0.001\\
2.61289076986824e-07	0.001\\
2.67375281440124e-07	0.001\\
2.73603251806773e-07	0.001\\
2.79976290239097e-07	0.001\\
2.86497775806431e-07	0.001\\
2.93171166286743e-07	0.001\\
3e-07	0.001\\
3.06987897684226e-07	0.001\\
3.1413856441527e-07	0.001\\
3.21455791571282e-07	0.001\\
3.28943458842956e-07	0.001\\
3.36605536290589e-07	0.001\\
3.44446086449065e-07	0.001\\
3.52469266481859e-07	0.001\\
3.60679330385224e-07	0.001\\
3.69080631243714e-07	0.001\\
3.7767762353825e-07	0.001\\
3.8647486550794e-07	0.001\\
3.95477021566922e-07	0.001\\
4.04688864777496e-07	0.001\\
4.14115279380866e-07	0.001\\
4.23761263386826e-07	0.001\\
4.33631931223778e-07	0.001\\
4.43732516450462e-07	0.001\\
4.54068374530863e-07	0.001\\
4.64644985673744e-07	0.001\\
4.75467957738334e-07	0.001\\
4.86543029207679e-07	0.001\\
4.97876072231268e-07	0.001\\
5.09473095738523e-07	0.001\\
5.21340248624813e-07	0.001\\
5.33483823011677e-07	0.001\\
5.45910257582995e-07	0.001\\
5.5862614099886e-07	0.001\\
5.71638215388974e-07	0.001\\
5.84953379927414e-07	0.001\\
5.98578694490664e-07	0.001\\
6.12521383400859e-07	0.001\\
6.26788839256212e-07	0.001\\
6.4138862685067e-07	0.001\\
6.56328487184865e-07	0.001\\
6.71616341570502e-07	0.001\\
6.87260295830332e-07	0.001\\
7.03268644595977e-07	0.001\\
7.19649875705847e-07	0.001\\
7.36412674705509e-07	0.001\\
7.53565929452874e-07	0.001\\
7.71118734830659e-07	0.001\\
7.89080397568614e-07	0.001\\
8.07460441178075e-07	0.001\\
8.2626861100145e-07	0.001\\
8.45514879379336e-07	0.001\\
8.65209450937982e-07	0.001\\
8.85362767999916e-07	0.001\\
9.05985516120605e-07	0.001\\
9.27088629754078e-07	0.001\\
9.48683298050514e-07	0.001\\
9.70780970788884e-07	0.001\\
9.93393364447773e-07	0.001\\
1.01653246841761e-06	0.001\\
1.04021055135759e-06	0.001\\
1.06444016770073e-06	0.001\\
1.0892341643103e-06	0.001\\
1.11460568729152e-06	0.001\\
1.14056818896168e-06	0.001\\
1.16713543498284e-06	0.001\\
1.19432151166049e-06	0.001\\
1.22214083341234e-06	0.001\\
1.25060815041101e-06	0.001\\
1.27973855640478e-06	0.001\\
1.3095474967205e-06	0.001\\
1.34005077645289e-06	0.001\\
1.37126456884463e-06	0.001\\
1.40320542386159e-06	0.001\\
1.43589027696792e-06	0.001\\
1.46933645810534e-06	0.001\\
1.50356170088182e-06	0.001\\
1.53858415197409e-06	0.001\\
1.57442238074932e-06	0.001\\
1.61109538911076e-06	0.001\\
1.64862262157287e-06	0.001\\
1.68702397557105e-06	0.001\\
1.72631981201147e-06	0.001\\
1.76653096606677e-06	0.001\\
1.80767875822307e-06	0.001\\
1.84978500558445e-06	0.001\\
1.89287203344058e-06	0.001\\
1.93696268710397e-06	0.001\\
1.98208034402279e-06	0.001\\
2.02824892617595e-06	0.001\\
2.07549291275681e-06	0.001\\
2.12383735315241e-06	0.001\\
2.17330788022497e-06	0.001\\
2.22393072390275e-06	0.001\\
2.27573272508755e-06	0.001\\
2.32874134988608e-06	0.001\\
2.38298470417284e-06	0.001\\
2.4384915484923e-06	0.001\\
2.49529131330801e-06	0.001\\
2.55341411460713e-06	0.001\\
2.61289076986824e-06	0.001\\
2.67375281440124e-06	0.001\\
2.73603251806773e-06	0.001\\
2.79976290239097e-06	0.001\\
2.86497775806431e-06	0.001\\
2.93171166286743e-06	0.001\\
3e-06	0.001\\
3.06987897684226e-06	0.001\\
3.1413856441527e-06	0.001\\
3.21455791571282e-06	0.001\\
3.28943458842956e-06	0.001\\
3.36605536290589e-06	0.001\\
3.44446086449065e-06	0.001\\
3.52469266481859e-06	0.001\\
3.60679330385224e-06	0.001\\
3.69080631243714e-06	0.001\\
3.7767762353825e-06	0.001\\
3.8647486550794e-06	0.001\\
3.95477021566922e-06	0.001\\
4.04688864777496e-06	0.001\\
4.14115279380866e-06	0.001\\
4.23761263386826e-06	0.001\\
4.33631931223778e-06	0.001\\
4.43732516450462e-06	0.001\\
4.54068374530863e-06	0.001\\
4.64644985673744e-06	0.001\\
4.75467957738334e-06	0.001\\
4.86543029207679e-06	0.001\\
4.97876072231268e-06	0.001\\
5.09473095738523e-06	0.001\\
5.21340248624813e-06	0.001\\
5.33483823011677e-06	0.001\\
5.45910257582995e-06	0.001\\
5.5862614099886e-06	0.001\\
5.71638215388974e-06	0.001\\
5.84953379927414e-06	0.001\\
5.98578694490664e-06	0.001\\
6.12521383400859e-06	0.001\\
6.26788839256212e-06	0.001\\
6.4138862685067e-06	0.001\\
6.56328487184866e-06	0.001\\
6.71616341570502e-06	0.001\\
6.87260295830332e-06	0.001\\
7.03268644595977e-06	0.001\\
7.19649875705847e-06	0.001\\
7.36412674705509e-06	0.001\\
7.53565929452874e-06	0.001\\
7.71118734830659e-06	0.001\\
7.89080397568614e-06	0.001\\
8.07460441178075e-06	0.001\\
8.2626861100145e-06	0.001\\
8.45514879379336e-06	0.001\\
8.65209450937982e-06	0.001\\
8.85362767999916e-06	0.001\\
9.05985516120605e-06	0.001\\
9.27088629754077e-06	0.001\\
9.48683298050514e-06	0.001\\
9.70780970788884e-06	0.001\\
9.93393364447773e-06	0.001\\
1.01653246841761e-05	0.001\\
1.0402105513576e-05	0.001\\
1.06444016770073e-05	0.001\\
1.0892341643103e-05	0.001\\
1.11460568729152e-05	0.001\\
1.14056818896168e-05	0.001\\
1.16713543498284e-05	0.001\\
1.19432151166049e-05	0.001\\
1.22214083341234e-05	0.001\\
1.25060815041101e-05	0.001\\
1.27973855640478e-05	0.001\\
1.3095474967205e-05	0.001\\
1.34005077645289e-05	0.001\\
1.37126456884463e-05	0.001\\
1.40320542386159e-05	0.001\\
1.43589027696792e-05	0.001\\
1.46933645810534e-05	0.001\\
1.50356170088182e-05	0.001\\
1.53858415197409e-05	0.001\\
1.57442238074932e-05	0.001\\
1.61109538911076e-05	0.001\\
1.64862262157287e-05	0.001\\
1.68702397557105e-05	0.001\\
1.72631981201147e-05	0.001\\
1.76653096606677e-05	0.001\\
1.80767875822307e-05	0.001\\
1.84978500558445e-05	0.001\\
1.89287203344058e-05	0.001\\
1.93696268710397e-05	0.001\\
1.98208034402279e-05	0.001\\
2.02824892617595e-05	0.001\\
2.07549291275681e-05	0.001\\
2.12383735315241e-05	0.001\\
2.17330788022497e-05	0.001\\
2.22393072390275e-05	0.001\\
2.27573272508755e-05	0.001\\
2.32874134988608e-05	0.001\\
2.38298470417284e-05	0.001\\
2.4384915484923e-05	0.001\\
2.49529131330801e-05	0.001\\
2.55341411460713e-05	0.001\\
2.61289076986824e-05	0.001\\
2.67375281440124e-05	0.001\\
2.73603251806773e-05	0.001\\
2.79976290239097e-05	0.001\\
2.86497775806431e-05	0.001\\
2.93171166286743e-05	0.001\\
3e-05	0.001\\
3.06987897684226e-05	0.001\\
3.1413856441527e-05	0.001\\
3.21455791571282e-05	0.001\\
3.28943458842956e-05	0.001\\
3.36605536290589e-05	0.001\\
3.44446086449065e-05	0.001\\
3.52469266481859e-05	0.001\\
3.60679330385224e-05	0.001\\
3.69080631243714e-05	0.001\\
3.7767762353825e-05	0.001\\
3.86474865507941e-05	0.001\\
3.95477021566922e-05	0.001\\
4.04688864777496e-05	0.001\\
4.14115279380865e-05	0.001\\
4.23761263386827e-05	0.001\\
4.33631931223778e-05	0.001\\
4.43732516450462e-05	0.001\\
4.54068374530862e-05	0.001\\
4.64644985673745e-05	0.001\\
4.75467957738334e-05	0.001\\
4.86543029207679e-05	0.001\\
4.97876072231268e-05	0.001\\
5.09473095738524e-05	0.001\\
5.21340248624813e-05	0.001\\
5.33483823011677e-05	0.001\\
5.45910257582995e-05	0.001\\
5.5862614099886e-05	0.001\\
5.71638215388975e-05	0.001\\
5.84953379927414e-05	0.001\\
5.98578694490664e-05	0.001\\
6.12521383400858e-05	0.001\\
6.26788839256212e-05	0.001\\
6.4138862685067e-05	0.001\\
6.56328487184865e-05	0.001\\
6.71616341570501e-05	0.001\\
6.87260295830333e-05	0.001\\
7.03268644595977e-05	0.001\\
7.19649875705847e-05	0.001\\
7.36412674705509e-05	0.001\\
7.53565929452875e-05	0.001\\
7.71118734830659e-05	0.001\\
7.89080397568614e-05	0.001\\
8.07460441178074e-05	0.001\\
8.26268611001451e-05	0.001\\
8.45514879379337e-05	0.001\\
8.65209450937982e-05	0.001\\
8.85362767999915e-05	0.001\\
9.05985516120606e-05	0.001\\
9.27088629754078e-05	0.001\\
9.48683298050514e-05	0.001\\
9.70780970788884e-05	0.001\\
9.93393364447772e-05	0.001\\
0.000101653246841761	0.001\\
0.00010402105513576	0.001\\
0.000106444016770073	0.001\\
0.00010892341643103	0.001\\
0.000111460568729152	0.001\\
0.000114056818896168	0.001\\
0.000116713543498284	0.001\\
0.000119432151166049	0.001\\
0.000122214083341234	0.001\\
0.000125060815041101	0.001\\
0.000127973855640478	0.001\\
0.00013095474967205	0.001\\
0.000134005077645289	0.001\\
0.000137126456884463	0.001\\
0.000140320542386159	0.001\\
0.000143589027696791	0.001\\
0.000146933645810534	0.001\\
0.000150356170088182	0.001\\
0.000153858415197409	0.001\\
0.000157442238074932	0.001\\
0.000161109538911076	0.001\\
0.000164862262157287	0.001\\
0.000168702397557105	0.001\\
0.000172631981201147	0.001\\
0.000176653096606677	0.001\\
0.000180767875822307	0.001\\
0.000184978500558445	0.001\\
0.000189287203344058	0.001\\
0.000193696268710396	0.001\\
0.000198208034402279	0.001\\
0.000202824892617595	0.001\\
0.000207549291275681	0.001\\
0.000212383735315241	0.001\\
0.000217330788022497	0.001\\
0.000222393072390275	0.001\\
0.000227573272508755	0.001\\
0.000232874134988607	0.001\\
0.000238298470417285	0.001\\
0.00024384915484923	0.001\\
0.000249529131330801	0.001\\
0.000255341411460713	0.001\\
0.000261289076986824	0.001\\
0.000267375281440124	0.001\\
0.000273603251806773	0.001\\
0.000279976290239097	0.001\\
0.000286497775806431	0.001\\
0.000293171166286743	0.001\\
0.0003	0.001\\
0.000306987897684226	0.001\\
0.00031413856441527	0.001\\
0.000321455791571282	0.001\\
0.000328943458842956	0.001\\
0.000336605536290589	0.001\\
0.000344446086449064	0.001\\
0.000352469266481859	0.001\\
0.000360679330385224	0.001\\
0.000369080631243714	0.001\\
0.00037767762353825	0.001\\
0.00038647486550794	0.001\\
0.000395477021566922	0.001\\
0.000404688864777496	0.001\\
0.000414115279380865	0.001\\
0.000423761263386827	0.001\\
0.000433631931223778	0.001\\
0.000443732516450462	0.001\\
0.000454068374530862	0.001\\
0.000464644985673745	0.001\\
0.000475467957738334	0.001\\
0.000486543029207679	0.001\\
0.000497876072231268	0.001\\
0.000509473095738524	0.001\\
0.000521340248624813	0.001\\
0.000533483823011677	0.001\\
0.000545910257582995	0.001\\
0.00055862614099886	0.001\\
0.000571638215388975	0.001\\
0.000584953379927414	0.001\\
0.000598578694490664	0.001\\
0.000612521383400858	0.001\\
0.000626788839256212	0.001\\
0.00064138862685067	0.001\\
0.000656328487184866	0.001\\
0.000671616341570501	0.001\\
0.000687260295830332	0.001\\
0.000703268644595977	0.001\\
0.000719649875705847	0.001\\
0.000736412674705509	0.001\\
0.000753565929452875	0.001\\
0.000771118734830659	0.001\\
0.000789080397568614	0.001\\
0.000807460441178074	0.001\\
0.000826268611001451	0.001\\
0.000845514879379337	0.001\\
0.000865209450937982	0.001\\
0.000885362767999915	0.001\\
0.000905985516120606	0.001\\
0.000927088629754078	0.001\\
0.000948683298050514	0.001\\
0.000970780970788884	0.001\\
0.000993393364447772	0.001\\
0.00101653246841761	0.001\\
0.0010402105513576	0.001\\
0.00106444016770073	0.001\\
0.0010892341643103	0.001\\
0.00111460568729152	0.001\\
0.00114056818896168	0.001\\
0.00116713543498284	0.001\\
0.00119432151166049	0.001\\
0.00122214083341234	0.001\\
0.00125060815041101	0.001\\
0.00127973855640478	0.001\\
0.0013095474967205	0.001\\
0.00134005077645289	0.001\\
0.00137126456884463	0.001\\
0.00140320542386159	0.001\\
0.00143589027696791	0.001\\
0.00146933645810534	0.001\\
0.00150356170088182	0.001\\
0.00153858415197409	0.001\\
0.00157442238074932	0.001\\
0.00161109538911076	0.001\\
0.00164862262157287	0.001\\
0.00168702397557105	0.001\\
0.00172631981201147	0.001\\
0.00176653096606677	0.001\\
0.00180767875822307	0.001\\
0.00184978500558445	0.001\\
0.00189287203344058	0.001\\
0.00193696268710396	0.001\\
0.00198208034402279	0.001\\
0.00202824892617595	0.001\\
0.00207549291275681	0.001\\
0.00212383735315241	0.001\\
0.00217330788022497	0.001\\
0.00222393072390275	0.001\\
0.00227573272508755	0.001\\
0.00232874134988607	0.001\\
0.00238298470417285	0.001\\
0.0024384915484923	0.001\\
0.00249529131330801	0.001\\
0.00255341411460713	0.001\\
0.00261289076986824	0.001\\
0.00267375281440124	0.001\\
0.00273603251806773	0.001\\
0.00279976290239097	0.001\\
0.00286497775806431	0.001\\
0.00293171166286743	0.001\\
0.003	0.001\\
0.00306987897684226	0.001\\
0.0031413856441527	0.001\\
0.00321455791571282	0.001\\
0.00328943458842956	0.001\\
0.00336605536290589	0.001\\
0.00344446086449065	0.001\\
0.00352469266481859	0.001\\
0.00360679330385224	0.001\\
0.00369080631243714	0.001\\
0.0037767762353825	0.001\\
0.0038647486550794	0.001\\
0.00395477021566922	0.001\\
0.00404688864777496	0.001\\
0.00414115279380865	0.001\\
0.00423761263386827	0.001\\
0.00433631931223778	0.001\\
0.00443732516450462	0.001\\
0.00454068374530862	0.001\\
0.00464644985673745	0.001\\
0.00475467957738334	0.001\\
0.00486543029207679	0.001\\
0.00497876072231268	0.001\\
0.00509473095738524	0.001\\
0.00521340248624813	0.001\\
0.00533483823011677	0.001\\
0.00545910257582995	0.001\\
0.0055862614099886	0.001\\
0.00571638215388974	0.001\\
0.00584953379927414	0.001\\
0.00598578694490664	0.001\\
0.00612521383400858	0.001\\
0.00626788839256212	0.001\\
0.0064138862685067	0.001\\
0.00656328487184866	0.001\\
0.00671616341570501	0.001\\
0.00687260295830332	0.001\\
0.00703268644595977	0.001\\
0.00719649875705847	0.001\\
0.00736412674705509	0.001\\
0.00753565929452875	0.001\\
0.00771118734830659	0.001\\
0.00789080397568614	0.001\\
0.00807460441178074	0.001\\
0.00826268611001451	0.001\\
0.00845514879379337	0.001\\
0.00865209450937982	0.001\\
0.00885362767999915	0.001\\
0.00905985516120606	0.001\\
0.00927088629754078	0.001\\
0.00948683298050514	0.001\\
0.00970780970788884	0.001\\
0.00993393364447772	0.001\\
0.0101653246841761	0.001\\
0.010402105513576	0.001\\
0.0106444016770073	0.001\\
0.010892341643103	0.001\\
0.0111460568729152	0.001\\
0.0114056818896168	0.001\\
0.0116713543498284	0.001\\
0.0119432151166049	0.001\\
0.0122214083341234	0.001\\
0.0125060815041101	0.001\\
0.0127973855640478	0.001\\
0.013095474967205	0.001\\
0.0134005077645289	0.001\\
0.0137126456884463	0.001\\
0.0140320542386159	0.001\\
0.0143589027696791	0.001\\
0.0146933645810534	0.001\\
0.0150356170088182	0.001\\
0.0153858415197409	0.001\\
0.0157442238074932	0.001\\
0.0161109538911076	0.001\\
0.0164862262157287	0.001\\
0.0168702397557105	0.001\\
0.0172631981201147	0.001\\
0.0176653096606677	0.001\\
0.0180767875822307	0.001\\
0.0184978500558445	0.001\\
0.0189287203344058	0.001\\
0.0193696268710397	0.001\\
0.0198208034402279	0.001\\
0.0202824892617595	0.001\\
0.0207549291275681	0.001\\
0.0212383735315241	0.001\\
0.0217330788022497	0.001\\
0.0222393072390275	0.001\\
0.0227573272508755	0.001\\
0.0232874134988607	0.001\\
0.0238298470417285	0.001\\
0.024384915484923	0.001\\
0.0249529131330801	0.001\\
0.0255341411460713	0.001\\
0.0261289076986824	0.001\\
0.0267375281440124	0.001\\
0.0273603251806773	0.001\\
0.0279976290239097	0.001\\
0.0286497775806431	0.001\\
0.0293171166286743	0.001\\
0.03	0.001\\
0.0306987897684226	0.001\\
0.031413856441527	0.001\\
0.0321455791571282	0.001\\
0.0328943458842956	0.001\\
0.0336605536290589	0.001\\
0.0344446086449065	0.001\\
0.0352469266481859	0.001\\
0.0360679330385224	0.001\\
0.0369080631243714	0.001\\
0.037767762353825	0.001\\
0.0386474865507941	0.001\\
0.0395477021566922	0.001\\
0.0404688864777496	0.001\\
0.0414115279380865	0.001\\
0.0423761263386827	0.001\\
0.0433631931223778	0.001\\
0.0443732516450462	0.001\\
0.0454068374530862	0.001\\
0.0464644985673745	0.001\\
0.0475467957738334	0.001\\
0.0486543029207679	0.001\\
0.0497876072231268	0.001\\
0.0509473095738524	0.001\\
0.0521340248624813	0.001\\
0.0533483823011677	0.001\\
0.0545910257582995	0.001\\
0.055862614099886	0.001\\
0.0571638215388974	0.001\\
0.0584953379927414	0.001\\
0.0598578694490664	0.001\\
0.0612521383400858	0.001\\
0.0626788839256212	0.001\\
0.064138862685067	0.001\\
0.0656328487184866	0.001\\
0.0671616341570501	0.001\\
0.0687260295830333	0.001\\
0.0703268644595977	0.001\\
0.0719649875705847	0.001\\
0.0736412674705509	0.001\\
0.0753565929452875	0.001\\
0.0771118734830659	0.001\\
0.0789080397568614	0.001\\
0.0807460441178074	0.001\\
0.0826268611001451	0.001\\
0.0845514879379337	0.001\\
0.0865209450937982	0.001\\
0.0885362767999915	0.001\\
0.0905985516120606	0.001\\
0.0927088629754078	0.001\\
0.0948683298050514	0.001\\
0.0970780970788884	0.001\\
0.0993393364447772	0.001\\
0.101653246841761	0.001\\
0.10402105513576	0.001\\
0.106444016770073	0.001\\
0.10892341643103	0.001\\
0.111460568729152	0.001\\
0.114056818896168	0.001\\
0.116713543498284	0.001\\
0.119432151166049	0.001\\
0.122214083341234	0.001\\
0.125060815041101	0.001\\
0.127973855640478	0.001\\
0.13095474967205	0.001\\
0.134005077645289	0.001\\
0.137126456884463	0.001\\
0.140320542386159	0.001\\
0.143589027696791	0.001\\
0.146933645810534	0.001\\
0.150356170088182	0.001\\
0.153858415197409	0.001\\
0.157442238074932	0.001\\
0.161109538911076	0.001\\
0.164862262157287	0.001\\
0.168702397557105	0.001\\
0.172631981201147	0.001\\
0.176653096606677	0.001\\
0.180767875822307	0.001\\
0.184978500558445	0.001\\
0.189287203344058	0.001\\
0.193696268710396	0.001\\
0.198208034402279	0.001\\
0.202824892617595	0.001\\
0.207549291275681	0.001\\
0.212383735315241	0.001\\
0.217330788022497	0.001\\
0.222393072390275	0.001\\
0.227573272508755	0.001\\
0.232874134988607	0.001\\
0.238298470417285	0.001\\
0.24384915484923	0.001\\
0.249529131330801	0.001\\
0.255341411460713	0.001\\
0.261289076986824	0.001\\
0.267375281440124	0.001\\
0.273603251806773	0.001\\
0.279976290239097	0.001\\
0.286497775806431	0.001\\
0.293171166286743	0.001\\
0.3	0.001\\
0.306987897684226	0.001\\
0.31413856441527	0.001\\
0.321455791571281	0.001\\
0.328943458842955	0.001\\
0.33660553629059	0.001\\
0.344446086449065	0.001\\
0.352469266481859	0.001\\
0.360679330385224	0.001\\
0.369080631243714	0.001\\
0.37767762353825	0.001\\
0.38647486550794	0.001\\
0.395477021566921	0.001\\
0.404688864777497	0.001\\
0.414115279380866	0.001\\
0.423761263386827	0.001\\
0.433631931223778	0.001\\
0.443732516450462	0.001\\
0.454068374530862	0.001\\
0.464644985673744	0.001\\
0.475467957738333	0.001\\
0.48654302920768	0.001\\
0.497876072231269	0.001\\
0.509473095738524	0.001\\
0.521340248624813	0.001\\
0.533483823011677	0.001\\
0.545910257582995	0.001\\
0.55862614099886	0.001\\
0.571638215388973	0.001\\
0.584953379927412	0.001\\
0.598578694490665	0.001\\
0.612521383400859	0.001\\
0.626788839256212	0.001\\
0.64138862685067	0.001\\
0.656328487184866	0.001\\
0.671616341570501	0.001\\
0.687260295830331	0.001\\
0.703268644595975	0.001\\
0.719649875705848	0.001\\
0.73641267470551	0.001\\
0.753565929452875	0.001\\
0.771118734830659	0.001\\
0.789080397568614	0.001\\
0.807460441178074	0.001\\
0.826268611001449	0.001\\
0.845514879379335	0.001\\
0.865209450937984	0.001\\
0.885362767999917	0.001\\
0.905985516120606	0.001\\
0.927088629754078	0.001\\
0.948683298050514	0.001\\
0.970780970788884	0.001\\
0.993393364447772	0.001\\
1.01653246841761	0.001\\
1.04021055135759	0.001\\
1.06444016770073	0.001\\
1.08923416431031	0.001\\
1.11460568729152	0.001\\
1.14056818896168	0.001\\
1.16713543498284	0.001\\
1.19432151166049	0.001\\
1.22214083341234	0.001\\
1.250608150411	0.001\\
1.27973855640478	0.001\\
1.3095474967205	0.001\\
1.34005077645289	0.001\\
1.37126456884463	0.001\\
1.40320542386159	0.001\\
1.43589027696791	0.001\\
1.46933645810534	0.001\\
1.50356170088181	0.001\\
1.5385841519741	0.001\\
1.57442238074932	0.001\\
1.61109538911076	0.001\\
1.64862262157287	0.001\\
1.68702397557105	0.001\\
1.72631981201147	0.001\\
1.76653096606677	0.001\\
1.80767875822307	0.001\\
1.84978500558444	0.001\\
1.89287203344058	0.001\\
1.93696268710397	0.001\\
1.98208034402279	0.001\\
2.02824892617595	0.001\\
2.07549291275681	0.001\\
2.12383735315241	0.001\\
2.17330788022497	0.001\\
2.22393072390275	0.001\\
2.27573272508756	0.001\\
2.32874134988608	0.001\\
2.38298470417285	0.001\\
2.4384915484923	0.001\\
2.49529131330801	0.001\\
2.55341411460713	0.001\\
2.61289076986824	0.001\\
2.67375281440123	0.001\\
2.73603251806773	0.001\\
2.79976290239098	0.001\\
2.86497775806431	0.001\\
2.93171166286743	0.001\\
3	0.001\\
};
\addlegendentry{Tolerance}

\end{axis}
\end{tikzpicture}%

==> figures/RLC_testset_trueerror_Test2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (f) in GHz},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={$| \bH(s) - \hat{\bH}(s) |$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
3.06987897684226e-09	8.27782287160518e-13\\
3.1413856441527e-09	1.18716148023168e-12\\
3.21455791571282e-09	6.06181771445338e-13\\
3.28943458842956e-09	1.05448982878897e-12\\
3.36605536290589e-09	1.18605125720706e-12\\
3.44446086449065e-09	1.18571819029967e-12\\
3.52469266481859e-09	8.26894108740818e-13\\
3.60679330385224e-09	8.26894108740818e-13\\
3.69080631243714e-09	6.00186567112363e-13\\
3.7767762353825e-09	1.05437880648651e-12\\
3.8647486550794e-09	8.26450019530968e-13\\
3.95477021566922e-09	6.05071548420714e-13\\
4.04688864777496e-09	8.26894108740819e-13\\
4.14115279380865e-09	8.25783885716194e-13\\
4.23761263386826e-09	8.25783885716194e-13\\
4.33631931223778e-09	8.26005930321119e-13\\
4.43732516450462e-09	1.18516307878736e-12\\
4.54068374530863e-09	8.26894108740819e-13\\
4.64644985673744e-09	8.26450019530969e-13\\
4.75467957738334e-09	4.66737759552424e-13\\
4.86543029207679e-09	1.18538512339228e-12\\
4.97876072231268e-09	4.6784798257705e-13\\
5.09473095738523e-09	8.2556184111127e-13\\
5.21340248624813e-09	8.25339796506345e-13\\
5.33483823011677e-09	1.05360165036928e-12\\
5.45910257582995e-09	1.18571819029967e-12\\
5.5862614099886e-09	1.18471898957751e-12\\
5.71638215388974e-09	8.25339796506346e-13\\
5.84953379927414e-09	8.26005930321121e-13\\
5.98578694490664e-09	1.18627330181198e-12\\
6.12521383400859e-09	8.27338197950672e-13\\
6.26788839256212e-09	8.27116153345747e-13\\
6.4138862685067e-09	8.27338197950672e-13\\
6.56328487184866e-09	8.28004331765447e-13\\
6.71616341570502e-09	8.25561841111272e-13\\
6.87260295830332e-09	1.18582921260213e-12\\
7.03268644595977e-09	8.24895707296498e-13\\
7.19649875705847e-09	8.25561841111273e-13\\
7.36412674705509e-09	8.24229573481723e-13\\
7.53565929452874e-09	8.24007528876799e-13\\
7.71118734830659e-09	8.23563439666949e-13\\
7.89080397568615e-09	6.0262905776655e-13\\
8.07460441178075e-09	5.98410210272975e-13\\
8.2626861100145e-09	4.66071625737665e-13\\
8.45514879379336e-09	8.23341395062025e-13\\
8.65209450937982e-09	8.24451618086651e-13\\
8.85362767999916e-09	8.23785484271876e-13\\
9.05985516120605e-09	8.24007528876802e-13\\
9.27088629754077e-09	1.0520473381348e-12\\
9.48683298050514e-09	8.24007528876803e-13\\
9.70780970788885e-09	8.23563439666953e-13\\
9.93393364447773e-09	8.21342993617704e-13\\
1.01653246841761e-08	1.18260956583072e-12\\
1.0402105513576e-08	8.21787082827555e-13\\
1.06444016770073e-08	8.22009127432481e-13\\
1.0892341643103e-08	8.21342993617706e-13\\
1.11460568729152e-08	8.22231172037407e-13\\
1.14056818896168e-08	8.21120949012783e-13\\
1.16713543498284e-08	8.26672064135909e-13\\
1.19432151166049e-08	8.25117751901435e-13\\
1.22214083341234e-08	8.24451618086661e-13\\
1.25060815041101e-08	8.25339796506362e-13\\
1.27973855640478e-08	8.25339796506363e-13\\
1.3095474967205e-08	1.18449694497259e-12\\
1.34005077645289e-08	1.05271347194959e-12\\
1.37126456884463e-08	1.05226938273974e-12\\
1.40320542386159e-08	8.22897305852192e-13\\
1.43589027696792e-08	8.22675261247268e-13\\
1.46933645810534e-08	1.1823875212258e-12\\
1.50356170088182e-08	1.18183240971349e-12\\
1.53858415197409e-08	1.18294263273812e-12\\
1.57442238074932e-08	1.1806111643864e-12\\
1.61109538911076e-08	8.19566636778325e-13\\
1.64862262157287e-08	1.18005605287409e-12\\
1.68702397557105e-08	8.17346190729078e-13\\
1.72631981201147e-08	4.58078019960449e-13\\
1.76653096606677e-08	8.17790279938932e-13\\
1.80767875822307e-08	8.19344592173408e-13\\
1.84978500558445e-08	4.57633930750616e-13\\
1.89287203344058e-08	8.17790279938938e-13\\
1.93696268710397e-08	8.1601392309954e-13\\
1.98208034402279e-08	5.90194559890829e-13\\
2.02824892617595e-08	4.5896619838019e-13\\
2.07549291275681e-08	8.18678458358647e-13\\
2.12383735315241e-08	8.18456413753725e-13\\
2.17330788022497e-08	4.56301663121113e-13\\
2.22393072390275e-08	4.54303261676798e-13\\
2.27573272508755e-08	8.15791878494634e-13\\
2.32874134988608e-08	8.16458012309412e-13\\
2.38298470417284e-08	8.2112094901284e-13\\
2.4384915484923e-08	8.24007528876868e-13\\
2.49529131330801e-08	1.04816155754866e-12\\
2.55341411460713e-08	1.18260956583075e-12\\
2.61289076986824e-08	1.18471898957754e-12\\
2.67375281440124e-08	8.24895707296584e-13\\
2.73603251806773e-08	8.22453216642414e-13\\
2.79976290239097e-08	8.23119350457193e-13\\
2.86497775806431e-08	4.52082815627671e-13\\
2.93171166286743e-08	8.24007528876903e-13\\
3e-08	8.18900502963634e-13\\
3.06987897684226e-08	8.12461209420815e-13\\
3.1413856441527e-08	4.60742555219799e-13\\
3.21455791571282e-08	8.17568235334102e-13\\
3.28943458842955e-08	8.14459610865158e-13\\
3.36605536290589e-08	1.03339559132118e-12\\
3.44446086449065e-08	4.51416681813031e-13\\
3.52469266481859e-08	8.08242361927282e-13\\
3.60679330385224e-08	8.0691009429774e-13\\
3.69080631243715e-08	8.05355782063274e-13\\
3.7767762353825e-08	8.02691246804184e-13\\
3.8647486550794e-08	1.02895469922271e-12\\
3.95477021566922e-08	8.02691246804203e-13\\
4.04688864777496e-08	1.03583808197539e-12\\
4.14115279380865e-08	1.16662235427621e-12\\
4.23761263386826e-08	8.13349387840629e-13\\
4.33631931223778e-08	8.08242361927369e-13\\
4.43732516450462e-08	8.04023514433808e-13\\
4.54068374530862e-08	8.05133737458443e-13\\
4.64644985673744e-08	4.42312853011497e-13\\
4.75467957738334e-08	8.22231172037686e-13\\
4.86543029207679e-08	8.25339796506646e-13\\
4.97876072231268e-08	8.19344592173691e-13\\
5.09473095738523e-08	8.14459610865362e-13\\
5.21340248624813e-08	8.18456413754023e-13\\
5.33483823011677e-08	8.25561841111634e-13\\
5.45910257582995e-08	8.1290529863094e-13\\
5.5862614099886e-08	8.17346190729452e-13\\
5.71638215388974e-08	8.11573031001427e-13\\
5.84953379927414e-08	8.16235967704868e-13\\
5.98578694490664e-08	4.33875158024937e-13\\
6.12521383400859e-08	1.15663034705469e-12\\
6.26788839256212e-08	8.16680056914786e-13\\
6.4138862685067e-08	8.09796674162142e-13\\
6.56328487184866e-08	8.06466005088299e-13\\
6.71616341570502e-08	4.40092406963165e-13\\
6.87260295830332e-08	7.86926079854991e-13\\
7.03268644595977e-08	7.98028310101253e-13\\
7.19649875705847e-08	7.90700838138771e-13\\
7.36412674705509e-08	1.14108722471005e-12\\
7.53565929452874e-08	1.13486997577217e-12\\
7.71118734830659e-08	7.7049477909075e-13\\
7.89080397568614e-08	4.24105195409368e-13\\
8.07460441178075e-08	7.8270723236168e-13\\
8.2626861100145e-08	7.88702436694687e-13\\
8.45514879379336e-08	1.1604051053386e-12\\
8.65209450937982e-08	1.01829655818678e-12\\
8.85362767999916e-08	7.86704035250503e-13\\
9.05985516120605e-08	4.09894340695153e-13\\
9.27088629754077e-08	7.80486786312738e-13\\
9.48683298050514e-08	7.94919685632872e-13\\
9.70780970788885e-08	8.10240763372711e-13\\
9.93393364447773e-08	1.06781250508516e-12\\
1.01653246841761e-07	4.39870362360505e-13\\
1.04021055135759e-07	8.09574629558125e-13\\
1.06444016770073e-07	5.82867087931032e-13\\
1.0892341643103e-07	8.08242361928722e-13\\
1.11460568729152e-07	8.06910094299255e-13\\
1.14056818896168e-07	1.16195941757339e-12\\
1.16713543498284e-07	8.16013923101292e-13\\
1.19432151166049e-07	8.00470800756695e-13\\
1.22214083341234e-07	7.82041098548131e-13\\
1.25060815041101e-07	4.62296867459574e-13\\
1.27973855640478e-07	1.14686038443871e-12\\
1.3095474967205e-07	7.97140131683244e-13\\
1.34005077645289e-07	1.12931886064977e-12\\
1.37126456884462e-07	7.76489983425592e-13\\
1.40320542386159e-07	7.66497976204171e-13\\
1.43589027696791e-07	7.72271135932324e-13\\
1.46933645810534e-07	7.71827046722607e-13\\
1.50356170088182e-07	7.51843032279705e-13\\
1.53858415197409e-07	7.62057084106316e-13\\
1.57442238074932e-07	1.01407771069458e-12\\
1.61109538911076e-07	7.39630579009497e-13\\
1.64862262157287e-07	7.48068273996736e-13\\
1.68702397557105e-07	9.98534588350218e-13\\
1.72631981201147e-07	7.88258347488099e-13\\
1.76653096606677e-07	7.65387753181305e-13\\
1.80767875822307e-07	7.53175299910816e-13\\
1.84978500558445e-07	7.56505968984875e-13\\
1.89287203344058e-07	7.30304705604382e-13\\
1.93696268710397e-07	7.38076266776895e-13\\
1.98208034402279e-07	5.67323965593714e-13\\
2.02824892617595e-07	5.65769653359764e-13\\
2.07549291275681e-07	5.61550805866889e-13\\
2.12383735315241e-07	1.12709841460215e-12\\
2.17330788022497e-07	4.95603558208023e-13\\
2.22393072390275e-07	8.70192806706873e-13\\
2.27573272508755e-07	8.29114554796688e-13\\
2.32874134988607e-07	8.35109759129873e-13\\
2.38298470417284e-07	1.75681691416716e-12\\
2.4384915484923e-07	7.36966043755892e-13\\
2.49529131330801e-07	7.92477194986185e-13\\
2.55341411460713e-07	1.12931886065256e-12\\
2.61289076986824e-07	4.34097202655422e-13\\
2.67375281440124e-07	5.12478948189014e-13\\
2.73603251806773e-07	7.61835039509232e-13\\
2.79976290239097e-07	7.11430914193524e-13\\
2.86497775806431e-07	7.44959649536601e-13\\
2.93171166286743e-07	3.95239396805793e-13\\
3e-07	3.63487018308328e-13\\
3.06987897684226e-07	6.65911770188886e-13\\
3.1413856441527e-07	4.20774526373896e-13\\
3.21455791571282e-07	3.53495011095592e-13\\
3.28943458842956e-07	6.82565115559968e-13\\
3.36605536290589e-07	1.02873265462633e-12\\
3.44446086449065e-07	7.39186489814645e-13\\
3.52469266481859e-07	7.74935671206706e-13\\
3.60679330385224e-07	7.23865412077577e-13\\
3.69080631243714e-07	7.59170504259522e-13\\
3.7767762353825e-07	7.32303107066218e-13\\
3.8647486550794e-07	3.23963078674976e-13\\
3.95477021566922e-07	1.03894670645587e-12\\
4.04688864777496e-07	3.20854454216051e-13\\
4.14115279380866e-07	6.21724893828394e-13\\
4.23761263386826e-07	2.70228284330339e-13\\
4.33631931223778e-07	7.67608199254215e-13\\
4.43732516450462e-07	8.15791878520779e-13\\
4.54068374530863e-07	8.6752827146624e-13\\
4.64644985673744e-07	1.10267350807146e-12\\
4.75467957738334e-07	9.29922805448536e-13\\
4.86543029207679e-07	8.151257447114e-13\\
4.97876072231268e-07	8.37330205203524e-13\\
5.09473095738523e-07	4.45865566788881e-13\\
5.21340248624813e-07	3.83248988230253e-13\\
5.33483823011677e-07	8.14459610903184e-13\\
5.45910257582995e-07	1.03539399278805e-12\\
5.5862614099886e-07	8.06243960525199e-13\\
5.71638215388974e-07	4.07229805575531e-13\\
5.84953379927414e-07	4.18554080426885e-13\\
5.98578694490664e-07	4.48752146689128e-13\\
6.12521383400859e-07	3.57047724916291e-13\\
6.26788839256212e-07	2.51354493101888e-13\\
6.4138862685067e-07	3.41060513395206e-13\\
6.56328487184865e-07	5.76427794495433e-13\\
6.71616341570502e-07	2.33590924790765e-13\\
6.87260295830332e-07	1.72084569435625e-13\\
7.03268644595977e-07	6.12399020496953e-13\\
7.19649875705847e-07	6.7479355446695e-13\\
7.36412674705509e-07	1.04294350937301e-12\\
7.53565929452874e-07	6.39488462305343e-13\\
7.71118734830659e-07	9.79882841586478e-13\\
7.89080397568614e-07	9.70556968183031e-13\\
8.07460441178075e-07	1.0489387137134e-12\\
8.2626861100145e-07	6.9300121209645e-13\\
8.45514879379336e-07	8.91731133457234e-13\\
8.65209450937982e-07	1.00253139129759e-12\\
8.85362767999916e-07	2.58237876156047e-13\\
9.05985516120605e-07	5.45563594529315e-13\\
9.27088629754078e-07	3.89022148229606e-13\\
9.48683298050514e-07	4.43201031776451e-13\\
9.70780970788884e-07	4.5385917281886e-13\\
9.93393364447773e-07	8.16902101650164e-13\\
1.01653246841761e-06	7.83817455534901e-13\\
1.04021055135759e-06	6.16839912726999e-13\\
1.06444016770073e-06	1.02140518274378e-12\\
1.0892341643103e-06	8.40438829789167e-13\\
1.11460568729152e-06	9.0349949757176e-13\\
1.14056818896168e-06	5.98632255189674e-13\\
1.16713543498284e-06	8.1756823551521e-13\\
1.19432151166049e-06	7.14317494293387e-13\\
1.22214083341234e-06	7.10098646813466e-13\\
1.25060815041101e-06	8.60422844270186e-13\\
1.27973855640478e-06	4.78506124173901e-13\\
1.3095474967205e-06	7.20090654063773e-13\\
1.34005077645289e-06	7.48956452697341e-13\\
1.37126456884463e-06	9.60564961078092e-13\\
1.40320542386159e-06	5.77315973304569e-13\\
1.43589027696792e-06	7.39408534736548e-13\\
1.46933645810534e-06	6.42375042505542e-13\\
1.50356170088182e-06	4.8094861503676e-13\\
1.53858415197409e-06	5.49116308635259e-13\\
1.57442238074932e-06	6.85673740472729e-13\\
1.61109538911076e-06	7.6005868305795e-13\\
1.64862262157287e-06	3.48387986601132e-13\\
1.68702397557105e-06	9.91873250441456e-13\\
1.72631981201147e-06	6.3393734770485e-13\\
1.76653096606677e-06	3.99458245660742e-13\\
1.80767875822307e-06	6.03739281557804e-13\\
1.84978500558445e-06	9.27036225904542e-13\\
1.89287203344058e-06	3.30846463418056e-13\\
1.93696268710397e-06	8.99280650349264e-13\\
1.98208034402279e-06	6.81676937865104e-13\\
2.02824892617595e-06	6.74571510555417e-13\\
2.07549291275681e-06	7.00328684708348e-13\\
2.12383735315241e-06	4.31432669174969e-13\\
2.17330788022497e-06	7.04103443061236e-13\\
2.22393072390275e-06	6.75903778344507e-13\\
2.27573272508755e-06	6.36601883429548e-13\\
2.32874134988608e-06	5.14033262071312e-13\\
2.38298470417284e-06	3.47055720596466e-13\\
2.4384915484923e-06	7.86926080707115e-13\\
2.49529131330801e-06	9.21707155675782e-13\\
2.55341411460713e-06	9.32587341325207e-13\\
2.61289076986824e-06	7.04769577248793e-13\\
2.67375281440124e-06	3.37285758934278e-13\\
2.73603251806773e-06	4.26325644521339e-13\\
2.79976290239097e-06	8.56203997525449e-13\\
2.86497775806431e-06	7.46513963064952e-13\\
2.93171166286743e-06	1.20525811594851e-12\\
3e-06	8.86402063855083e-13\\
3.06987897684226e-06	1.04383168845271e-12\\
3.1413856441527e-06	9.099387920127e-13\\
3.21455791571282e-06	6.45483668685494e-13\\
3.28943458842956e-06	2.74447139723204e-13\\
3.36605536290589e-06	6.55253631448541e-13\\
3.44446086449065e-06	6.08624264853256e-13\\
3.52469266481859e-06	6.77902181224676e-13\\
3.60679330385224e-06	1.30917499110981e-12\\
3.69080631243714e-06	1.06537001538789e-12\\
3.7767762353825e-06	1.11000098090978e-12\\
3.8647486550794e-06	7.50066677803894e-13\\
3.95477021566922e-06	5.56665828763477e-13\\
4.04688864777496e-06	9.23039424329141e-13\\
4.14115279380866e-06	8.05355784416556e-13\\
4.23761263386826e-06	1.16773257826001e-12\\
4.33631931223778e-06	1.02939878987488e-12\\
4.43732516450462e-06	8.20676862382215e-13\\
4.54068374530863e-06	8.99946785973803e-13\\
4.64644985673744e-06	9.17932398971507e-13\\
4.75467957738334e-06	1.21724852525573e-12\\
4.86543029207679e-06	7.26751995920716e-13\\
4.97876072231268e-06	8.1445961416823e-13\\
5.09473095738523e-06	1.21636034699913e-12\\
5.21340248624813e-06	6.56363857712521e-13\\
5.33483823011677e-06	6.62359062195309e-13\\
5.45910257582995e-06	8.12905302621967e-13\\
5.5862614099886e-06	1.1393108696764e-12\\
5.71638215388974e-06	8.86402066492927e-13\\
5.84953379927414e-06	5.95745683282732e-13\\
5.98578694490664e-06	8.68638498628324e-13\\
6.12521383400859e-06	5.95301594853365e-13\\
6.26788839256212e-06	4.24771345372026e-13\\
6.4138862685067e-06	1.37001521364829e-12\\
6.56328487184866e-06	9.00612922169772e-13\\
6.71616341570502e-06	8.33999541821036e-13\\
6.87260295830332e-06	8.33555452869588e-13\\
7.03268644595977e-06	7.02993228083992e-13\\
7.19649875705847e-06	5.11590785801693e-13\\
7.36412674705509e-06	2.27817815744203e-13\\
7.53565929452874e-06	8.82183221742902e-13\\
7.71118734830659e-06	9.21929205673455e-13\\
7.89080397568614e-06	7.89368579395454e-13\\
8.07460441178075e-06	8.03357389604573e-13\\
8.2626861100145e-06	1.02651221379584e-12\\
8.45514879379336e-06	7.17648175470464e-13\\
8.65209450937982e-06	1.15774057417866e-12\\
8.85362767999916e-06	9.1526786959402e-13\\
9.05985516120605e-06	3.87467874033243e-13\\
9.27088629754077e-06	1.12176934926846e-12\\
9.48683298050514e-06	1.27764466029903e-12\\
9.70780970788884e-06	4.84945448899855e-13\\
9.93393364447773e-06	9.8565600974372e-13\\
1.01653246841761e-05	6.17506069727749e-13\\
1.0402105513576e-05	1.19348975689884e-12\\
1.06444016770073e-05	1.23590027605796e-12\\
1.0892341643103e-05	7.911449441386e-13\\
1.11460568729152e-05	1.04694032127805e-12\\
1.14056818896168e-05	8.10240780962545e-13\\
1.16713543498284e-05	9.86988280609376e-13\\
1.19432151166049e-05	8.26227993370982e-13\\
1.22214083341234e-05	8.75077805000247e-13\\
1.25060815041101e-05	1.15263355287982e-12\\
1.27973855640478e-05	3.14637307376405e-13\\
1.3095474967205e-05	8.94617731829769e-13\\
1.34005077645289e-05	1.03961285375409e-12\\
1.37126456884463e-05	1.19659838520377e-12\\
1.40320542386159e-05	5.67990150995558e-13\\
1.43589027696792e-05	9.84545796099228e-13\\
1.46933645810534e-05	9.86100108992491e-13\\
1.50356170088182e-05	8.04467634519498e-13\\
1.53858415197409e-05	1.10400579069071e-12\\
1.57442238074932e-05	1.01940680061954e-12\\
1.61109538911076e-05	9.73887660131859e-13\\
1.64862262157287e-05	7.59170545980912e-13\\
1.68702397557105e-05	4.5385927805942e-13\\
1.72631981201147e-05	9.07274287135027e-13\\
1.76653096606677e-05	9.21041052905876e-13\\
1.80767875822307e-05	7.40962899506432e-13\\
1.84978500558445e-05	6.60582768229283e-13\\
1.89287203344058e-05	7.27418185842908e-13\\
1.93696268710397e-05	6.61470953482774e-13\\
1.98208034402279e-05	6.48814416929908e-13\\
2.02824892617595e-05	7.90256807341731e-13\\
2.07549291275681e-05	1.28475010082052e-12\\
2.12383735315241e-05	8.78852597237232e-13\\
2.17330788022497e-05	9.447998390964e-13\\
2.22393072390275e-05	1.37556634230455e-12\\
2.27573272508755e-05	5.25135643994466e-13\\
2.32874134988608e-05	6.32161108185879e-13\\
2.38298470417284e-05	7.49400631116371e-13\\
2.4384915484923e-05	6.15951869862833e-13\\
2.49529131330801e-05	6.15507786612632e-13\\
2.55341411460713e-05	6.85007728498681e-13\\
2.61289076986824e-05	1.25144342258193e-12\\
2.67375281440124e-05	8.14903794746724e-13\\
2.73603251806773e-05	7.68718534816353e-13\\
2.79976290239097e-05	1.362687764805e-12\\
2.86497775806431e-05	6.53699484927786e-13\\
2.93171166286743e-05	8.59534767284025e-13\\
3e-05	9.78994741852972e-13\\
3.06987897684226e-05	3.29070658530033e-13\\
3.1413856441527e-05	1.01496596776833e-12\\
3.21455791571282e-05	5.06484069065625e-13\\
3.28943458842956e-05	8.75744044536817e-13\\
3.36605536290589e-05	5.86420082824134e-13\\
3.44446086449065e-05	8.46878268414245e-13\\
3.52469266481859e-05	8.47766453710396e-13\\
3.60679330385224e-05	1.16262562194841e-12\\
3.69080631243714e-05	8.65085939614908e-13\\
3.7767762353825e-05	7.10098896064631e-13\\
3.86474865507941e-05	8.5198532944482e-13\\
3.95477021566922e-05	1.07469599494706e-12\\
4.04688864777496e-05	5.97966512171559e-13\\
4.14115279380865e-05	6.41043139014104e-13\\
4.23761263386827e-05	5.25358068973606e-13\\
4.33631931223778e-05	1.0702551262245e-12\\
4.43732516450462e-05	4.1611242154744e-13\\
4.54068374530862e-05	3.38841230179972e-13\\
4.64644985673745e-05	7.32303464432277e-13\\
4.75467957738334e-05	1.04871683351703e-12\\
4.86543029207679e-05	9.03499747500947e-13\\
4.97876072231268e-05	9.01945449705402e-13\\
5.09473095738524e-05	5.65104206311471e-13\\
5.21340248624813e-05	1.27653454161567e-12\\
5.33483823011677e-05	9.94538025183321e-13\\
5.45910257582995e-05	9.27036522619614e-13\\
5.5862614099886e-05	9.36140357626817e-13\\
5.71638215388975e-05	9.74998211444273e-13\\
5.84953379927414e-05	8.33999971368889e-13\\
5.98578694490664e-05	8.53761937213161e-13\\
6.12521383400858e-05	3.38620139947997e-13\\
6.26788839256212e-05	1.22724071079637e-12\\
6.4138862685067e-05	5.60219638112007e-13\\
6.56328487184865e-05	6.12177971332018e-13\\
6.71616341570501e-05	8.81739632430684e-13\\
6.87260295830333e-05	8.53317986478035e-13\\
7.03268644595977e-05	4.66517479901383e-13\\
7.19649875705847e-05	9.3147762909821e-13\\
7.36412674705509e-05	3.11309945436204e-13\\
7.53565929452875e-05	5.00268315382762e-13\\
7.71118734830659e-05	6.88561425306309e-13\\
7.89080397568614e-05	6.76349071271665e-13\\
8.07460441178074e-05	7.92256072016733e-13\\
8.26268611001451e-05	7.50955927263333e-13\\
8.45514879379337e-05	7.22090272669572e-13\\
8.65209450937982e-05	1.04760699546539e-12\\
8.85362767999915e-05	9.33476287763247e-13\\
9.05985516120606e-05	4.74290136573042e-13\\
9.27088629754078e-05	6.09736482280542e-13\\
9.48683298050514e-05	6.8256682163936e-13\\
9.70780970788884e-05	8.32002335502737e-13\\
9.93393364447772e-05	9.21708151406327e-13\\
0.000101653246841761	9.97869317746958e-13\\
0.00010402105513576	6.87674157393786e-13\\
0.000106444016770073	3.97242915850194e-13\\
0.00010892341643103	1.13309432100619e-12\\
0.000111460568729152	1.18816130479608e-12\\
0.000114056818896168	7.32083231255284e-13\\
0.000116713543498284	1.11777337254254e-12\\
0.000119432151166049	1.09867762069097e-12\\
0.000122214083341234	1.4324101249956e-12\\
0.000125060815041101	7.47404630641746e-13\\
0.000127973855640478	7.18317114302673e-13\\
0.00013095474967205	7.68943050168963e-13\\
0.000134005077645289	6.5503525303621e-13\\
0.000137126456884463	1.28763739346592e-12\\
0.000140320542386159	9.93429212841158e-13\\
0.000143589027696791	1.05737787717732e-12\\
0.000146933645810534	6.07741123435164e-13\\
0.000150356170088182	9.31923447351949e-13\\
0.000153858415197409	1.16951018174977e-12\\
0.000157442238074932	7.07660540352533e-13\\
0.000161109538911076	7.34305783276806e-13\\
0.000164862262157287	9.63675811290338e-13\\
0.000168702397557105	1.00764073075669e-12\\
0.000172631981201147	8.04027598964137e-13\\
0.000176653096606677	6.44157951359203e-13\\
0.000180767875822307	6.37053008761265e-13\\
0.000184978500558445	8.21347497602169e-13\\
0.000189287203344058	8.18904844937632e-13\\
0.000193696268710396	6.81462024462035e-13\\
0.000198208034402279	7.74053337431381e-13\\
0.000202824892617595	1.03939388666152e-12\\
0.000207549291275681	1.14597464880008e-12\\
0.000212383735315241	9.82551286046496e-13\\
0.000217330788022497	1.04316905958961e-12\\
0.000222393072390275	3.96371952550871e-13\\
0.000227573272508755	8.72197173135135e-13\\
0.000232874134988607	6.34615200148381e-13\\
0.000238298470417285	8.86852453757102e-13\\
0.00024384915484923	6.6636759212591e-13\\
0.000249529131330801	9.52355137745122e-13\\
0.000255341411460713	3.6929282789169e-13\\
0.000261289076986824	7.31204165951578e-13\\
0.000267375281440124	5.02731731224226e-13\\
0.000273603251806773	7.7583489515373e-13\\
0.000279976290239097	1.00742278154093e-12\\
0.000286497775806431	1.00142796568119e-12\\
0.000293171166286743	9.58130367441822e-13\\
0.0003	1.25611009554599e-12\\
0.000306987897684226	8.28682518875347e-13\\
0.00031413856441527	7.1100403217997e-13\\
0.000321455791571282	7.05898116882475e-13\\
0.000328943458842956	7.90272043397432e-13\\
0.000336605536290589	6.13091272750986e-13\\
0.000344446086449064	9.67236946819763e-13\\
0.000352469266481859	8.80864975914504e-13\\
0.000360679330385224	1.04406339405923e-12\\
0.000369080631243714	6.79038403003644e-13\\
0.00037767762353825	5.83569094870736e-13\\
0.00038647486550794	1.02763398467828e-12\\
0.000395477021566922	4.63019403503005e-13\\
0.000404688864777496	8.82423481625613e-13\\
0.000414115279380865	5.63372389099981e-13\\
0.000423761263386827	7.40991922176782e-13\\
0.000433631931223778	1.09424796264054e-12\\
0.000443732516450462	4.17304617172395e-13\\
0.000454068374530862	7.21459144107625e-13\\
0.000464644985673745	7.6497634231813e-13\\
0.000475467957738334	4.47284209842659e-13\\
0.000486543029207679	7.565426492765e-13\\
0.000497876072231268	3.53627137040549e-13\\
0.000509473095738524	8.7333119676133e-13\\
0.000521340248624813	9.45935856986652e-13\\
0.000533483823011677	1.05939495905977e-12\\
0.000545910257582995	1.02431487924574e-12\\
0.00055862614099886	8.94207448798642e-13\\
0.000571638215388975	6.59760374975962e-13\\
0.000584953379927414	3.37257691510979e-13\\
0.000598578694490664	9.47498114894988e-13\\
0.000612521383400858	1.15642880918261e-12\\
0.000626788839256212	3.74116424135183e-13\\
0.00064138862685067	7.08394969693919e-13\\
0.000656328487184866	6.34252957940323e-13\\
0.000671616341570501	7.84993108906179e-13\\
0.000687260295830332	4.4138689957361e-13\\
0.000703268644595977	9.48621354610764e-13\\
0.000719649875705847	5.35721894599493e-13\\
0.000736412674705509	7.91666116154168e-13\\
0.000753565929452875	1.15111092435171e-12\\
0.000771118734830659	3.81757230782295e-13\\
0.000789080397568614	5.4418357759406e-13\\
0.000807460441178074	4.26371338216803e-13\\
0.000826268611001451	8.29868497373559e-13\\
0.000845514879379337	6.79592590873257e-13\\
0.000865209450937982	4.54138587849146e-13\\
0.000885362767999915	6.8670879547574e-13\\
0.000905985516120606	4.83892087181582e-13\\
0.000927088629754078	3.14064117087655e-13\\
0.000948683298050514	1.97513367903895e-13\\
0.000970780970788884	3.80149272924563e-13\\
0.000993393364447772	9.02272155933093e-13\\
0.00101653246841761	7.31364431482335e-13\\
0.0010402105513576	9.7065398573188e-13\\
0.00106444016770073	3.61853606602651e-13\\
0.0010892341643103	8.5279446192333e-13\\
0.00111460568729152	4.3481384869193e-13\\
0.00114056818896168	1.33453172403975e-12\\
0.00116713543498284	4.77421508382265e-13\\
0.00119432151166049	8.59039246565633e-13\\
0.00122214083341234	7.84922391934721e-13\\
0.00125060815041101	1.02041712621651e-12\\
0.00127973855640478	1.02353257445933e-12\\
0.0013095474967205	1.16937926713917e-12\\
0.00134005077645289	4.5253615116055e-13\\
0.00137126456884463	7.19303851321991e-13\\
0.00140320542386159	5.71386638955838e-13\\
0.00143589027696791	4.87636527098443e-13\\
0.00146933645810534	3.05161825162365e-13\\
0.00150356170088182	7.18703104987294e-13\\
0.00153858415197409	8.16772761145191e-13\\
0.00157442238074932	6.42682230070003e-13\\
0.00161109538911076	5.09958049083778e-13\\
0.00164862262157287	8.05060881785914e-13\\
0.00168702397557105	1.19207893167045e-12\\
0.00172631981201147	3.89083121315747e-13\\
0.00176653096606677	8.98951886977896e-13\\
0.00180767875822307	7.64998477533739e-13\\
0.00184978500558445	4.91409234710869e-13\\
0.00189287203344058	6.61526110061479e-13\\
0.00193696268710396	1.20566397832311e-12\\
0.00198208034402279	5.53970528477632e-13\\
0.00202824892617595	2.02153543637422e-13\\
0.00207549291275681	9.36340452546432e-13\\
0.00212383735315241	5.82673422326434e-13\\
0.00217330788022497	4.34652870669814e-13\\
0.00222393072390275	5.29708269314319e-13\\
0.00227573272508755	1.07461048015822e-12\\
0.00232874134988607	5.0134912398802e-13\\
0.00238298470417285	2.44999871131256e-13\\
0.0024384915484923	4.01449252807781e-13\\
0.00249529131330801	3.8511609609763e-13\\
0.00255341411460713	9.7114882283131e-13\\
0.00261289076986824	1.54767660135364e-12\\
0.00267375281440124	1.02928877514152e-12\\
0.00273603251806773	3.41297679286377e-13\\
0.00279976290239097	9.43530251193127e-14\\
0.00286497775806431	5.33080808858695e-13\\
0.00293171166286743	1.09413607673193e-12\\
0.003	7.05717659128214e-13\\
0.00306987897684226	8.87013700612128e-13\\
0.0031413856441527	7.22450429292942e-13\\
0.00321455791571282	5.96933152769231e-13\\
0.00328943458842956	1.21999285791706e-12\\
0.00336605536290589	5.92559995117746e-13\\
0.00344446086449065	4.67267122807681e-13\\
0.00352469266481859	9.38475929288742e-13\\
0.00360679330385224	1.10773943957765e-12\\
0.00369080631243714	8.04590757937559e-13\\
0.0037767762353825	5.71734834430286e-13\\
0.0038647486550794	7.00422771924143e-13\\
0.00395477021566922	5.15569353281719e-13\\
0.00404688864777496	8.91803843664351e-13\\
0.00414115279380865	1.62340098991368e-12\\
0.00423761263386827	1.45130900105657e-12\\
0.00433631931223778	9.45976306774419e-13\\
0.00443732516450462	5.67252046382782e-13\\
0.00454068374530862	9.01555458710266e-13\\
0.00464644985673745	1.0141325638328e-12\\
0.00475467957738334	1.65011482337027e-12\\
0.00486543029207679	8.84276620273097e-13\\
0.00497876072231268	8.73166208423011e-13\\
0.00509473095738524	6.72918704843738e-13\\
0.00521340248624813	6.48910020656858e-13\\
0.00533483823011677	7.35148536631576e-13\\
0.00545910257582995	7.19865206596731e-13\\
0.0055862614099886	5.61383701536224e-13\\
0.00571638215388974	9.00779738840586e-13\\
0.00584953379927414	1.07944793019231e-12\\
0.00598578694490664	7.62295552188179e-13\\
0.00612521383400858	8.00648733412236e-13\\
0.00626788839256212	1.95125068278694e-13\\
0.0064138862685067	5.5155294356179e-13\\
0.00656328487184866	1.02244876686532e-12\\
0.00671616341570501	1.00109795129952e-12\\
0.00687260295830332	5.51994009176959e-13\\
0.00703268644595977	2.96802135055812e-13\\
0.00719649875705847	1.05823332964937e-12\\
0.00736412674705509	4.46187038984396e-13\\
0.00753565929452875	1.11997784106724e-12\\
0.00771118734830659	1.01304263278231e-12\\
0.00789080397568614	9.42490357499715e-13\\
0.00807460441178074	1.31082512498923e-12\\
0.00826268611001451	8.71359059404169e-13\\
0.00845514879379337	1.2775317766209e-12\\
0.00865209450937982	7.0214615997642e-13\\
0.00885362767999915	5.8340356134641e-13\\
0.00905985516120606	5.49053613051361e-13\\
0.00927088629754078	6.45158564332447e-13\\
0.00948683298050514	8.07979624899929e-13\\
0.00970780970788884	9.99702488300855e-13\\
0.00993393364447772	1.2258535410146e-12\\
0.0101653246841761	6.17696937581302e-13\\
0.010402105513576	1.27038704966916e-12\\
0.0106444016770073	7.94399750889832e-13\\
0.010892341643103	9.6095010338196e-13\\
0.0111460568729152	1.18796933861221e-12\\
0.0114056818896168	6.10946581710234e-13\\
0.0116713543498284	1.25948256722069e-12\\
0.0119432151166049	8.58099026527224e-13\\
0.0122214083341234	9.80927006593382e-13\\
0.0125060815041101	3.29936327313018e-13\\
0.0127973855640478	1.01626369402045e-12\\
0.013095474967205	1.48928039913303e-12\\
0.0134005077645289	8.37029294574544e-13\\
0.0137126456884463	1.59939895038905e-12\\
0.0140320542386159	4.94852743327391e-13\\
0.0143589027696791	1.54956573871874e-12\\
0.0146933645810534	1.37233301619775e-12\\
0.0150356170088182	9.85075589402965e-13\\
0.0153858415197409	8.39625087791888e-13\\
0.0157442238074932	7.9493212127269e-13\\
0.0161109538911076	9.02821158188715e-13\\
0.0164862262157287	8.46061909962317e-13\\
0.0168702397557105	1.33626317910198e-12\\
0.0172631981201147	1.25214727029779e-12\\
0.0176653096606677	4.3967405749087e-13\\
0.0180767875822307	4.3782036304382e-13\\
0.0184978500558445	1.10287697556307e-12\\
0.0189287203344058	5.70216557502599e-13\\
0.0193696268710397	1.23851937670678e-12\\
0.0198208034402279	1.19725619643785e-12\\
0.0202824892617595	4.74138888570447e-13\\
0.0207549291275681	1.72639278452998e-12\\
0.0212383735315241	5.90830986878542e-13\\
0.0217330788022497	6.68805521568361e-13\\
0.0222393072390275	5.05077857563365e-13\\
0.0227573272508755	8.73393890168553e-13\\
0.0232874134988607	1.0287031612748e-12\\
0.0238298470417285	2.35532333412783e-12\\
0.024384915484923	1.01257502646893e-12\\
0.0249529131330801	9.77588904746018e-13\\
0.0255341411460713	1.29664132100731e-12\\
0.0261289076986824	1.57009586676202e-12\\
0.0267375281440124	9.40619027704161e-13\\
0.0273603251806773	9.2226431973804e-13\\
0.0279976290239097	1.87602757525392e-12\\
0.0286497775806431	1.08936081150356e-12\\
0.0293171166286743	7.42979405943048e-13\\
0.03	1.25742219321975e-12\\
0.0306987897684226	1.73072000347583e-12\\
0.031413856441527	1.73873538920384e-12\\
0.0321455791571282	2.44461207560234e-12\\
0.0328943458842956	9.94255697000042e-13\\
0.0336605536290589	9.98756392297482e-13\\
0.0344446086449065	8.09244723176479e-13\\
0.0352469266481859	1.01083426182501e-12\\
0.0360679330385224	7.88280145082426e-13\\
0.0369080631243714	9.09864041564923e-13\\
0.037767762353825	1.02602069773265e-12\\
0.0386474865507941	7.97607618065063e-13\\
0.0395477021566922	1.20781237857121e-12\\
0.0404688864777496	1.43456989441002e-12\\
0.0414115279380865	1.07558379122221e-12\\
0.0423761263386827	2.80916404917807e-12\\
0.0433631931223778	1.09662684877186e-12\\
0.0443732516450462	8.87371253856835e-13\\
0.0454068374530862	6.8736457459157e-13\\
0.0464644985673745	2.86953345990449e-12\\
0.0475467957738334	8.81529749749261e-13\\
0.0486543029207679	1.08406602030693e-12\\
0.0497876072231268	4.93340402683234e-13\\
0.0509473095738524	1.75408492453532e-12\\
0.0521340248624813	1.10172545522949e-12\\
0.0533483823011677	1.71158333398988e-12\\
0.0545910257582995	1.79273593446571e-12\\
0.055862614099886	3.86499942796173e-12\\
0.0571638215388974	4.96331490109073e-13\\
0.0584953379927414	1.45408893912361e-12\\
0.0598578694490664	2.89351116686927e-12\\
0.0612521383400858	1.00943370694846e-12\\
0.0626788839256212	8.54250102473182e-13\\
0.064138862685067	8.9205377504466e-13\\
0.0656328487184866	1.08329903961998e-12\\
0.0671616341570501	6.92770031095547e-13\\
0.0687260295830333	1.55023339503357e-12\\
0.0703268644595977	1.423692806289e-12\\
0.0719649875705847	7.36519686893106e-13\\
0.0736412674705509	6.99666117551165e-13\\
0.0753565929452875	6.8637288160153e-13\\
0.0771118734830659	3.73598955858962e-13\\
0.0789080397568614	1.16858180339323e-12\\
0.0807460441178074	8.63168930254914e-13\\
0.0826268611001451	6.56305230440906e-13\\
0.0845514879379337	9.97675505600294e-13\\
0.0865209450937982	7.97729236771633e-13\\
0.0885362767999915	5.6870306407698e-13\\
0.0905985516120606	5.32040940710474e-13\\
0.0927088629754078	5.26739970714307e-13\\
0.0948683298050514	5.0885498171268e-13\\
0.0970780970788884	5.59507986154888e-13\\
0.0993393364447772	5.27767543177138e-13\\
0.101653246841761	7.03741352095324e-13\\
0.10402105513576	4.33507198003713e-13\\
0.106444016770073	5.18007605086546e-13\\
0.10892341643103	7.11386049399676e-13\\
0.111460568729152	7.87124158485866e-13\\
0.114056818896168	7.01179352349311e-13\\
0.116713543498284	1.00924214098087e-12\\
0.119432151166049	9.12230400146542e-13\\
0.122214083341234	1.17151782969387e-12\\
0.125060815041101	1.09194572268988e-12\\
0.127973855640478	1.18912375949109e-12\\
0.13095474967205	1.46416272712238e-12\\
0.134005077645289	1.56063349677282e-12\\
0.137126456884463	1.7272387285038e-12\\
0.140320542386159	1.91020319549074e-12\\
0.143589027696791	2.03365817694155e-12\\
0.146933645810534	2.12200545779451e-12\\
0.150356170088182	2.36119436855847e-12\\
0.153858415197409	2.62896600778994e-12\\
0.157442238074932	2.84284077115333e-12\\
0.161109538911076	3.08478522378913e-12\\
0.164862262157287	3.33425502367445e-12\\
0.168702397557105	3.56807848763342e-12\\
0.172631981201147	3.84847969900036e-12\\
0.176653096606677	4.09417308943223e-12\\
0.180767875822307	4.44585109845949e-12\\
0.184978500558445	4.77746174081039e-12\\
0.189287203344058	5.15570241974442e-12\\
0.193696268710396	5.54660707274475e-12\\
0.198208034402279	5.91300786630181e-12\\
0.202824892617595	6.37301305772763e-12\\
0.207549291275681	6.8454385126735e-12\\
0.212383735315241	7.30963248258584e-12\\
0.217330788022497	7.82185418663471e-12\\
0.222393072390275	8.38211029142561e-12\\
0.227573272508755	8.98417190244513e-12\\
0.232874134988607	9.58200343882874e-12\\
0.238298470417285	1.02309130010106e-11\\
0.24384915484923	1.09096514869828e-11\\
0.249529131330801	1.16322128479539e-11\\
0.255341411460713	1.23908564940832e-11\\
0.261289076986824	1.31895207209217e-11\\
0.267375281440124	1.40512665121367e-11\\
0.273603251806773	1.49620242422711e-11\\
0.279976290239097	1.59079903291575e-11\\
0.286497775806431	1.69161579496268e-11\\
0.293171166286743	1.79249051562134e-11\\
0.3	1.90268700589936e-11\\
0.306987897684226	2.01700074852214e-11\\
0.31413856441527	2.1366780026694e-11\\
0.321455791571281	2.26358702670118e-11\\
0.328943458842955	2.39261143070831e-11\\
0.33660553629059	2.52727250587611e-11\\
0.344446086449065	2.66929458764933e-11\\
0.352469266481859	2.81587596220065e-11\\
0.360679330385224	2.96725775651144e-11\\
0.369080631243714	3.12441888612872e-11\\
0.37767762353825	3.28603879180427e-11\\
0.38647486550794	3.45285347233574e-11\\
0.395477021566921	3.62265169294723e-11\\
0.404688864777497	3.7988524463357e-11\\
0.414115279380866	3.97706798693335e-11\\
0.423761263386827	4.15850592676622e-11\\
0.433631931223778	4.33946498283986e-11\\
0.443732516450462	4.52586136785225e-11\\
0.454068374530862	4.70973038671147e-11\\
0.464644985673744	4.89567470542163e-11\\
0.475467957738333	5.07784539012562e-11\\
0.48654302920768	5.25831722465534e-11\\
0.497876072231269	5.43563782105914e-11\\
0.509473095738524	5.60454580503707e-11\\
0.521340248624813	5.76879645448274e-11\\
0.533483823011677	5.92313148213289e-11\\
0.545910257582995	6.06693043410502e-11\\
0.55862614099886	6.19526261988067e-11\\
0.571638215388973	6.30919022899096e-11\\
0.584953379927412	6.40303476737257e-11\\
0.598578694490665	6.47865769191324e-11\\
0.612521383400859	6.52823401280816e-11\\
0.626788839256212	6.5519193113776e-11\\
0.64138862685067	6.54860053457119e-11\\
0.656328487184866	6.51155144834461e-11\\
0.671616341570501	6.43925833096418e-11\\
0.687260295830331	6.33138998131053e-11\\
0.703268644595975	6.18341358661159e-11\\
0.719649875705848	5.99610162715705e-11\\
0.73641267470551	5.75805736205808e-11\\
0.753565929452875	5.4830090530814e-11\\
0.771118734830659	5.16236451866844e-11\\
0.789080397568614	4.79481563658771e-11\\
0.807460441178074	4.38610684008016e-11\\
0.826268611001449	3.93312243723989e-11\\
0.845514879379335	3.45155290321812e-11\\
0.865209450937984	2.93377403550851e-11\\
0.885362767999917	2.39109147279658e-11\\
0.905985516120606	1.82967172951154e-11\\
0.927088629754078	1.26379219609866e-11\\
0.948683298050514	7.14264138121836e-12\\
0.970780970788884	2.05327396826044e-12\\
0.993393364447772	4.39145201915082e-12\\
1.01653246841761	9.78909965829437e-12\\
1.04021055135759	1.57958390249951e-11\\
1.06444016770073	2.36289696608922e-11\\
1.08923416431031	3.8112742545651e-11\\
1.11460568729152	7.03745285615369e-11\\
1.14056818896168	5.83400907647481e-11\\
1.16713543498284	2.91240450102591e-11\\
1.19432151166049	1.43262907566001e-11\\
1.22214083341234	4.06938681668794e-12\\
1.250608150411	2.49124285961707e-11\\
1.27973855640478	6.47615733778781e-11\\
1.3095474967205	1.3345915452503e-10\\
1.34005077645289	2.48839719795904e-10\\
1.37126456884463	4.3895182919255e-10\\
1.40320542386159	7.47621348302977e-10\\
1.43589027696791	1.244870673322e-09\\
1.46933645810534	2.04610293451564e-09\\
1.50356170088181	3.34723611905413e-09\\
1.5385841519741	5.4980372795363e-09\\
1.57442238074932	9.16694537306428e-09\\
1.61109538911076	1.57630221785663e-08\\
1.64862262157287	2.8740917025138e-08\\
1.68702397557105	5.89789462259755e-08\\
1.72631981201147	1.61766295967631e-07\\
1.76653096606677	4.30312793758725e-07\\
1.80767875822307	1.97107061755869e-07\\
1.84978500558444	1.45423333644541e-07\\
1.89287203344058	1.31230036139133e-07\\
1.93696268710397	1.30375470967884e-07\\
1.98208034402279	1.37125111071124e-07\\
2.02824892617595	1.50043559379795e-07\\
2.07549291275681	1.69474988164851e-07\\
2.12383735315241	1.97208009362952e-07\\
2.17330788022497	2.37195138139898e-07\\
2.22393072390275	2.98053501823385e-07\\
2.27573272508756	4.01445513100003e-07\\
2.32874134988608	6.19858870719928e-07\\
2.38298470417285	1.40133920622655e-06\\
2.4384915484923	1.98698138509103e-06\\
2.49529131330801	5.92915976525836e-07\\
2.55341411460713	2.99888174018177e-07\\
2.61289076986824	1.72646453691554e-07\\
2.67375281440123	1.00155261423574e-07\\
2.73603251806773	5.40372216108544e-08\\
2.79976290239098	2.45182152433818e-08\\
2.86497775806431	7.65035030962637e-09\\
2.93171166286743	8.65342099012963e-10\\
3	3.7302826284302e-12\\
};
\addlegendentry{Error ($N_{c} = 21$)}

\addplot [color=red, very thick,  dash dot]
  table[row sep=crcr]{%
3.06987897684226e-09	1.31550326187835e-12\\
3.1413856441527e-09	9.56124068807187e-13\\
3.21455791571282e-09	1.53710377759353e-12\\
3.28943458842956e-09	1.08901776485482e-12\\
3.36605536290589e-09	9.57456336436737e-13\\
3.44446086449065e-09	9.575673587392e-13\\
3.52469266481859e-09	1.31639144029805e-12\\
3.60679330385224e-09	1.31639144029805e-12\\
3.69080631243714e-09	1.54309898192651e-12\\
3.7767762353825e-09	1.08868469794743e-12\\
3.8647486550794e-09	1.31661348490297e-12\\
3.95477021566922e-09	1.53799195601323e-12\\
4.04688864777496e-09	1.31616939569312e-12\\
4.14115279380865e-09	1.31705757411283e-12\\
4.23761263386826e-09	1.31705757411283e-12\\
4.33631931223778e-09	1.31705757411283e-12\\
4.43732516450462e-09	9.58122470251514e-13\\
4.54068374530863e-09	1.31616939569313e-12\\
4.64644985673744e-09	1.31639144029805e-12\\
4.75467957738334e-09	1.67654778948645e-12\\
4.86543029207679e-09	9.58122470251515e-13\\
4.97876072231268e-09	1.6752155218569e-12\\
5.09473095738523e-09	1.31727961871775e-12\\
5.21340248624813e-09	1.3177237079276e-12\\
5.33483823011677e-09	1.0896838986696e-12\\
5.45910257582995e-09	9.57345314134279e-13\\
5.5862614099886e-09	9.58344514856442e-13\\
5.71638215388974e-09	1.3177237079276e-12\\
5.84953379927414e-09	1.31727961871775e-12\\
5.98578694490664e-09	9.57012247226893e-13\\
6.12521383400859e-09	1.31639144029805e-12\\
6.26788839256212e-09	1.31639144029805e-12\\
6.4138862685067e-09	1.3159473510882e-12\\
6.56328487184866e-09	1.31550326187835e-12\\
6.71616341570502e-09	1.3177237079276e-12\\
6.87260295830332e-09	9.57456336436745e-13\\
7.03268644595977e-09	1.31794575253253e-12\\
7.19649875705847e-09	1.31750166332268e-12\\
7.36412674705509e-09	1.31883393095223e-12\\
7.53565929452874e-09	1.31905597555715e-12\\
7.71118734830659e-09	1.31972210937193e-12\\
7.89080397568615e-09	1.54087853587726e-12\\
8.07460441178075e-09	1.54487533876591e-12\\
8.2626861100145e-09	1.6769918786963e-12\\
8.45514879379336e-09	1.31994415397686e-12\\
8.65209450937982e-09	1.31861188634731e-12\\
8.85362767999916e-09	1.31927802016208e-12\\
9.05985516120605e-09	1.31883393095223e-12\\
9.27088629754077e-09	1.09123821090408e-12\\
9.48683298050514e-09	1.31905597555716e-12\\
9.70780970788885e-09	1.31972210937193e-12\\
9.93393364447773e-09	1.32194255542118e-12\\
1.01653246841761e-08	9.6023189399832e-13\\
1.0402105513576e-08	1.32127642160641e-12\\
1.06444016770073e-08	1.32149846621134e-12\\
1.0892341643103e-08	1.32194255542119e-12\\
1.11460568729152e-08	1.32127642160641e-12\\
1.14056818896168e-08	1.32216460002611e-12\\
1.16713543498284e-08	1.31616939569314e-12\\
1.19432151166049e-08	1.31794575253254e-12\\
1.22214083341234e-08	1.31838984174239e-12\\
1.25060815041101e-08	1.31772370792762e-12\\
1.27973855640478e-08	1.31727961871777e-12\\
1.3095474967205e-08	9.58344514856473e-13\\
1.34005077645289e-08	1.0903500324844e-12\\
1.37126456884463e-08	1.09057207708932e-12\\
1.40320542386159e-08	1.32016619858179e-12\\
1.43589027696792e-08	1.3201661985818e-12\\
1.46933645810534e-08	9.60675983208195e-13\\
1.50356170088182e-08	9.61009050115585e-13\\
1.53858415197409e-08	9.60342916300812e-13\\
1.57442238074932e-08	9.62452340047602e-13\\
1.61109538911076e-08	1.3237189122606e-12\\
1.64862262157287e-08	9.62785406954995e-13\\
1.68702397557105e-08	1.32527322449508e-12\\
1.72631981201147e-08	1.68454139526377e-12\\
1.76653096606677e-08	1.32549526910001e-12\\
1.80767875822307e-08	1.32394095686553e-12\\
1.84978500558445e-08	1.68542957368347e-12\\
1.89287203344058e-08	1.32571731370494e-12\\
1.93696268710397e-08	1.32682753672956e-12\\
1.98208034402279e-08	1.55242485533338e-12\\
2.02824892617595e-08	1.683875261449e-12\\
2.07549291275681e-08	1.32416300147047e-12\\
2.12383735315241e-08	1.32460709068032e-12\\
2.17330788022497e-08	1.68631775210317e-12\\
2.22393072390275e-08	1.68898228736228e-12\\
2.27573272508755e-08	1.32727162593943e-12\\
2.32874134988608e-08	1.32704958133451e-12\\
2.38298470417284e-08	1.32194255542123e-12\\
2.4384915484923e-08	1.31861188634736e-12\\
2.49529131330801e-08	1.09490194688543e-12\\
2.55341411460713e-08	9.61120072418139e-13\\
2.61289076986824e-08	9.57900425646735e-13\\
2.67375281440124e-08	1.3188339309523e-12\\
2.73603251806773e-08	1.32105437700155e-12\\
2.79976290239097e-08	1.31994415397693e-12\\
2.86497775806431e-08	1.69164682262139e-12\\
2.93171166286743e-08	1.31961108706955e-12\\
3e-08	1.32449606837791e-12\\
3.06987897684226e-08	1.33115740652566e-12\\
3.1413856441527e-08	1.68332014993671e-12\\
3.21455791571282e-08	1.32649446982225e-12\\
3.28943458842955e-08	1.3287149158715e-12\\
3.36605536290589e-08	1.10933484620564e-12\\
3.44446086449065e-08	1.69175784492387e-12\\
3.52469266481859e-08	1.33515420941434e-12\\
3.60679330385224e-08	1.33604238783405e-12\\
3.69080631243715e-08	1.3373746554636e-12\\
3.7767762353825e-08	1.33981714611779e-12\\
3.8647486550794e-08	1.11333164909435e-12\\
3.95477021566922e-08	1.34003919072272e-12\\
4.04688864777496e-08	1.10755848936632e-12\\
4.14115279380865e-08	9.76552172460649e-13\\
4.23761263386826e-08	1.3298251388962e-12\\
4.33631931223778e-08	1.33471012020456e-12\\
4.43732516450462e-08	1.33915101230307e-12\\
4.54068374530862e-08	1.33826283388338e-12\\
4.64644985673744e-08	1.70174985214555e-12\\
4.75467957738334e-08	1.32127642160664e-12\\
4.86543029207679e-08	1.31838984174263e-12\\
4.97876072231268e-08	1.32283073384114e-12\\
5.09473095738523e-08	1.32915900508151e-12\\
5.21340248624813e-08	1.32494015758795e-12\\
5.33483823011677e-08	1.31783473023037e-12\\
5.45910257582995e-08	1.32982513889632e-12\\
5.5862614099886e-08	1.32605038061262e-12\\
5.71638215388974e-08	1.33182354034068e-12\\
5.84953379927414e-08	1.32693855903235e-12\\
5.98578694490664e-08	1.70996550252784e-12\\
6.12521383400859e-08	9.87210313497463e-13\\
6.26788839256212e-08	1.3260503806127e-12\\
6.4138862685067e-08	1.33315580797032e-12\\
6.56328487184866e-08	1.33704158855652e-12\\
6.71616341570502e-08	1.7034151866826e-12\\
6.87260295830332e-08	1.35680355839487e-12\\
7.03268644595977e-08	1.34547928354373e-12\\
7.19649875705847e-08	1.3521406216915e-12\\
7.36412674705509e-08	1.0025313912376e-12\\
7.53565929452874e-08	1.00897068478046e-12\\
7.71118734830659e-08	1.37356792606682e-12\\
7.89080397568614e-08	1.71906933132989e-12\\
8.07460441178075e-08	1.36202160661078e-12\\
8.2626861100145e-08	1.35447209004337e-12\\
8.45514879379336e-08	9.83435555214453e-13\\
8.65209450937982e-08	1.12487796855139e-12\\
8.85362767999916e-08	1.35669253609273e-12\\
9.05985516120605e-08	1.7335022306501e-12\\
9.27088629754077e-08	1.36224365121591e-12\\
9.48683298050514e-08	1.34869893031555e-12\\
9.70780970788885e-08	1.3333778525758e-12\\
9.93393364447773e-08	1.07602815546841e-12\\
1.01653246841761e-07	1.7030821197755e-12\\
1.04021055135759e-07	1.33426603099564e-12\\
1.06444016770073e-07	1.56008539420402e-12\\
1.0892341643103e-07	1.33448807560067e-12\\
1.11460568729152e-07	1.33648647704505e-12\\
1.14056818896168e-07	9.80326930746727e-13\\
1.16713543498284e-07	1.32716060363835e-12\\
1.19432151166049e-07	1.34270372598313e-12\\
1.22214083341234e-07	1.36068933898206e-12\\
1.25060815041101e-07	1.67976743625867e-12\\
1.27973855640478e-07	9.95870053092086e-13\\
1.3095474967205e-07	1.34559030584744e-12\\
1.34005077645289e-07	1.01252339846166e-12\\
1.37126456884462e-07	1.36579636489571e-12\\
1.40320542386159e-07	1.37556632751246e-12\\
1.43589027696791e-07	1.36957112317959e-12\\
1.46933645810534e-07	1.37134748001909e-12\\
1.50356170088182e-07	1.39110944985742e-12\\
1.53858415197409e-07	1.38089539803102e-12\\
1.57442238074932e-07	1.12820863762796e-12\\
1.61109538911076e-07	1.40354394773347e-12\\
1.64862262157287e-07	1.39444011893171e-12\\
1.68702397557105e-07	1.14419584918299e-12\\
1.72631981201147e-07	1.35425004544075e-12\\
1.76653096606677e-07	1.37712063974803e-12\\
1.80767875822307e-07	1.38999922683374e-12\\
1.84978500558445e-07	1.38644651315511e-12\\
1.89287203344058e-07	1.41286982114117e-12\\
1.93696268710397e-07	1.405098259969e-12\\
1.98208034402279e-07	1.57540647194563e-12\\
2.02824892617595e-07	1.57696078418021e-12\\
2.07549291275681e-07	1.58095758706895e-12\\
2.12383735315241e-07	1.01496588912107e-12\\
2.17330788022497e-07	1.64690483473157e-12\\
2.22393072390275e-07	1.27253763083118e-12\\
2.27573272508755e-07	1.31361588274211e-12\\
2.32874134988607e-07	1.30762067840946e-12\\
2.38298470417284e-07	3.85469434203891e-13\\
2.4384915484923e-07	1.40487621536604e-12\\
2.49529131330801e-07	1.3502532425554e-12\\
2.55341411460713e-07	1.01318953228564e-12\\
2.61289076986824e-07	1.70774505648175e-12\\
2.67375281440124e-07	1.63069557857353e-12\\
2.73603251806773e-07	1.38089539803587e-12\\
2.79976290239097e-07	1.43085543414363e-12\\
2.86497775806431e-07	1.39666056498598e-12\\
2.93171166286743e-07	1.74704695155396e-12\\
3e-07	1.77835524084831e-12\\
3.06987897684226e-07	1.47615253354899e-12\\
3.1413856441527e-07	1.72173386659335e-12\\
3.21455791571282e-07	1.78901338188518e-12\\
3.28943458842956e-07	1.46083145581057e-12\\
3.36605536290589e-07	1.11444187213692e-12\\
3.44446086449065e-07	1.40398803695175e-12\\
3.52469266481859e-07	1.3671286325355e-12\\
3.60679330385224e-07	1.41775480245777e-12\\
3.69080631243714e-07	1.38267175488108e-12\\
3.7767762353825e-07	1.40865097365721e-12\\
3.8647486550794e-07	1.8169910021072e-12\\
3.95477021566922e-07	1.10089715124394e-12\\
4.04688864777496e-07	1.82054371578649e-12\\
4.14115279380866e-07	1.5194512315143e-12\\
4.23761263386826e-07	1.87161397491908e-12\\
4.33631931223778e-07	1.37467814910888e-12\\
4.43732516450462e-07	1.32560629142315e-12\\
4.54068374530863e-07	1.27520216610835e-12\\
4.64644985673744e-07	1.0398348849038e-12\\
4.75467957738334e-07	1.21302967673511e-12\\
4.86543029207679e-07	1.32782673747653e-12\\
4.97876072231268e-07	1.30473409856667e-12\\
5.09473095738523e-07	1.69619873703518e-12\\
5.21340248624813e-07	1.75859327101797e-12\\
5.33483823011677e-07	1.32938104971591e-12\\
5.45910257582995e-07	1.1077805340191e-12\\
5.5862614099886e-07	1.33804078931053e-12\\
5.71638215388974e-07	1.73727698894831e-12\\
5.84953379927414e-07	1.72462044646877e-12\\
5.98578694490664e-07	1.69464442480578e-12\\
6.12521383400859e-07	1.78634884663723e-12\\
6.26788839256212e-07	1.89048776634431e-12\\
6.4138862685067e-07	1.80122583516803e-12\\
6.56328487184865e-07	1.56563650935445e-12\\
6.71616341570502e-07	1.90847337934458e-12\\
6.87260295830332e-07	1.96931360109261e-12\\
7.03268644595977e-07	1.52944323875837e-12\\
7.19649875705847e-07	1.46860301701554e-12\\
7.36412674705509e-07	1.09912079446813e-12\\
7.53565929452874e-07	1.50257584156978e-12\\
7.71118734830659e-07	1.16395781910291e-12\\
7.89080397568614e-07	1.17217346948789e-12\\
8.07460441178075e-07	1.09290354554949e-12\\
8.2626861100145e-07	1.44906309179725e-12\\
8.45514879379336e-07	1.25011112581519e-12\\
8.65209450937982e-07	1.14042109100931e-12\\
8.85362767999916e-07	1.88449256202432e-12\\
9.05985516120605e-07	1.59605662025158e-12\\
9.27088629754078e-07	1.75393033434045e-12\\
9.48683298050514e-07	1.69975145074579e-12\\
9.70780970788884e-07	1.68998148813182e-12\\
9.93393364447773e-07	1.32582833611147e-12\\
1.01653246841761e-06	1.35935707145306e-12\\
1.04021055135759e-06	1.52478030209696e-12\\
1.06444016770073e-06	1.12132525504992e-12\\
1.0892341643103e-06	1.30073729578204e-12\\
1.11460568729152e-06	1.23789867261252e-12\\
1.14056818896168e-06	1.54321000431772e-12\\
1.16713543498284e-06	1.32582833615072e-12\\
1.19432151166049e-06	1.42907907741955e-12\\
1.22214083341234e-06	1.43263179110352e-12\\
1.25060815041101e-06	1.28119737059691e-12\\
1.27973855640478e-06	1.66400226939589e-12\\
1.3095474967205e-06	1.422639783905e-12\\
1.34005077645289e-06	1.39310785146494e-12\\
1.37126456884463e-06	1.1810552538591e-12\\
1.40320542386159e-06	1.56341606340638e-12\\
1.43589027696792e-06	1.40221168028785e-12\\
1.46933645810534e-06	1.49902312800962e-12\\
1.50356170088182e-06	1.65867319891118e-12\\
1.53858415197409e-06	1.59250390666788e-12\\
1.57442238074932e-06	1.45639056390555e-12\\
1.61109538911076e-06	1.38222766590325e-12\\
1.64862262157287e-06	1.79412040790329e-12\\
1.68702397557105e-06	1.15085718774875e-12\\
1.72631981201147e-06	1.50901513528963e-12\\
1.76653096606677e-06	1.74349423801147e-12\\
1.80767875822307e-06	1.53743684472776e-12\\
1.84978500558445e-06	1.21413990017763e-12\\
1.89287203344058e-06	1.81166193172201e-12\\
1.93696268710397e-06	1.24344978804455e-12\\
1.98208034402279e-06	1.45927714388456e-12\\
2.02824892617595e-06	1.46815892809305e-12\\
2.07549291275681e-06	1.44084744172116e-12\\
2.12383735315241e-06	1.70907732432598e-12\\
2.17330788022497e-06	1.43707268347373e-12\\
2.22393072390275e-06	1.46771483894952e-12\\
2.27573272508755e-06	1.50701673400965e-12\\
2.32874134988608e-06	1.62914126664547e-12\\
2.38298470417284e-06	1.79434245262623e-12\\
2.4384915484923e-06	1.35425004602911e-12\\
2.49529131330801e-06	1.22035714947338e-12\\
2.55341411460713e-06	1.20947696389077e-12\\
2.61289076986824e-06	1.43751677286192e-12\\
2.67375281440124e-06	1.8045565045057e-12\\
2.73603251806773e-06	1.71551661800595e-12\\
2.79976290239097e-06	1.28630439722717e-12\\
2.86497775806431e-06	1.39466216428884e-12\\
2.93171166286743e-06	9.36140056320993e-13\\
3e-06	1.25677246496725e-12\\
3.06987897684226e-06	1.09889875132136e-12\\
3.1413856441527e-06	1.23301369239675e-12\\
3.21455791571282e-06	1.49458223652541e-12\\
3.28943458842956e-06	1.86628490476136e-12\\
3.36605536290589e-06	1.48836498767786e-12\\
3.44446086449065e-06	1.53255186401958e-12\\
3.52469266481859e-06	1.46327394744861e-12\\
3.60679330385224e-06	8.33111361354386e-13\\
3.69080631243714e-06	1.07602815779761e-12\\
3.7767762353825e-06	1.0316192371599e-12\\
3.8647486550794e-06	1.39199762965378e-12\\
3.95477021566922e-06	1.58451030172811e-12\\
4.04688864777496e-06	1.21902488316298e-12\\
4.14115279380866e-06	1.33826283564433e-12\\
4.23761263386826e-06	9.7455377480134e-13\\
4.33631931223778e-06	1.11310960749805e-12\\
4.43732516450462e-06	1.32094335679596e-12\\
4.54068374530863e-06	1.24233956711134e-12\\
4.64644985673744e-06	1.22457599893243e-12\\
4.75467957738334e-06	9.24593740184209e-13\\
4.86543029207679e-06	1.41575640308482e-12\\
4.97876072231268e-06	1.32760469544907e-12\\
5.09473095738523e-06	9.26148053176659e-13\\
5.21340248624813e-06	1.4861445428377e-12\\
5.33483823011677e-06	1.47970524942648e-12\\
5.45910257582995e-06	1.32938105280809e-12\\
5.5862614099886e-06	1.00452979888286e-12\\
5.71638215388974e-06	1.2556622447935e-12\\
5.84953379927414e-06	1.54698476483086e-12\\
5.98578694490664e-06	1.27409194724946e-12\\
6.12521383400859e-06	1.54543045282765e-12\\
6.26788839256212e-06	1.71729297635362e-12\\
6.4138862685067e-06	7.71605015331455e-13\\
6.56328487184866e-06	1.24078525767992e-12\\
6.71616341570502e-06	1.30850886173534e-12\\
6.87260295830332e-06	1.30651046054258e-12\\
7.03268644595977e-06	1.43729473184086e-12\\
7.19649875705847e-06	1.6291412692816e-12\\
7.36412674705509e-06	1.91557880832164e-12\\
7.53565929452874e-06	1.25965905053302e-12\\
7.71118734830659e-06	1.22035715635974e-12\\
7.89080397568614e-06	1.35269573942366e-12\\
8.07460441178075e-06	1.33848488516659e-12\\
8.2626861100145e-06	1.11510801687625e-12\\
8.45514879379336e-06	1.42419410217699e-12\\
8.65209450937982e-06	9.8299148150653e-13\\
8.85362767999916e-06	1.22746258603234e-12\\
9.05985516120605e-06	1.75504056092789e-12\\
9.27088629754077e-06	1.01962884234993e-12\\
9.48683298050514e-06	8.64419670797417e-13\\
9.70780970788884e-06	1.65689684702785e-12\\
9.93393364447773e-06	1.15640831693142e-12\\
1.01653246841761e-05	1.52411417553875e-12\\
1.0402105513576e-05	9.48130487029655e-13\\
1.06444016770073e-05	9.05942015555174e-13\\
1.0892341643103e-05	1.35114143288719e-12\\
1.11460568729152e-05	1.09601219056876e-12\\
1.14056818896168e-05	1.33093537545058e-12\\
1.16713543498284e-05	1.15507605481892e-12\\
1.19432151166049e-05	1.31539225490975e-12\\
1.22214083341234e-05	1.26743062260429e-12\\
1.25060815041101e-05	9.88320568488686e-13\\
1.27973855640478e-05	1.82698301537444e-12\\
1.3095474967205e-05	1.2494450129754e-12\\
1.34005077645289e-05	1.10311762649175e-12\\
1.37126456884463e-05	9.45243925328579e-13\\
1.40320542386159e-05	1.57518443992282e-12\\
1.43589027696792e-05	1.15885082318182e-12\\
1.46933645810534e-05	1.15552015578191e-12\\
1.50356170088182e-05	1.33737467881306e-12\\
1.53858415197409e-05	1.03916879488636e-12\\
1.57442238074932e-05	1.12265756153357e-12\\
1.61109538911076e-05	1.16862079303269e-12\\
1.64862262157287e-05	1.38311586977305e-12\\
1.68702397557105e-05	1.68687287806222e-12\\
1.72631981201147e-05	1.235456219247e-12\\
1.76653096606677e-05	1.22146741202748e-12\\
1.80767875822307e-05	1.40132353135856e-12\\
1.84978500558445e-05	1.48125958601538e-12\\
1.89287203344058e-05	1.41509029891813e-12\\
1.93696268710397e-05	1.48014936542076e-12\\
1.98208034402279e-05	1.49369408712592e-12\\
2.02824892617595e-05	1.35247372984368e-12\\
2.07549291275681e-05	8.58424558072202e-13\\
2.12383735315241e-05	1.2623236327518e-12\\
2.17330788022497e-05	1.19770866291757e-12\\
2.22393072390275e-05	7.66942226726063e-13\\
2.27573272508755e-05	1.61559657591908e-12\\
2.32874134988608e-05	1.50990335312669e-12\\
2.38298470417284e-05	1.39199768093376e-12\\
2.4384915484923e-05	1.52566852239243e-12\\
2.49529131330801e-05	1.52700079213341e-12\\
2.55341411460713e-05	1.45750083982075e-12\\
2.61289076986824e-05	8.89510858014187e-13\\
2.67375281440124e-05	1.32716067921179e-12\\
2.73603251806773e-05	1.37267981960521e-12\\
2.79976290239097e-05	7.79598856590005e-13\\
2.86497775806431e-05	1.48747687125064e-12\\
2.93171166286743e-05	1.28208564772692e-12\\
3e-05	1.16373590490183e-12\\
3.06987897684226e-05	1.81277219063663e-12\\
3.1413856441527e-05	1.12709856804282e-12\\
3.21455791571282e-05	1.63513652901662e-12\\
3.28943458842956e-05	1.26698664431905e-12\\
3.36605536290589e-05	1.55675480058344e-12\\
3.44446086449065e-05	1.29496426903255e-12\\
3.52469266481859e-05	1.29474223074275e-12\\
3.60679330385224e-05	9.79216979092669e-13\\
3.69080631243714e-05	1.27919912712871e-12\\
3.7767762353825e-05	1.43196577965708e-12\\
3.86474865507941e-05	1.29074545783897e-12\\
3.95477021566922e-05	1.06759073372177e-12\\
4.04688864777496e-05	1.54565260710518e-12\\
4.14115279380865e-05	1.50146574595272e-12\\
4.23761263386827e-05	1.61581869526478e-12\\
4.33631931223778e-05	1.07336394532878e-12\\
4.43732516450462e-05	1.72684098434067e-12\\
4.54068374530862e-05	1.80189204973151e-12\\
4.64644985673745e-05	1.40865116646323e-12\\
4.75467957738334e-05	1.09290392165651e-12\\
4.86543029207679e-05	1.23812101385315e-12\\
4.97876072231268e-05	1.24011942739143e-12\\
5.09473095738524e-05	1.57718299363e-12\\
5.21340248624813e-05	8.67084899402302e-13\\
5.33483823011677e-05	1.14819307670817e-12\\
5.45910257582995e-05	1.21458437960005e-12\\
5.5862614099886e-05	1.20592466618468e-12\\
5.71638215388975e-05	1.16817706890173e-12\\
5.84953379927414e-05	1.30873127397951e-12\\
5.98578694490664e-05	1.28830320432742e-12\\
6.12521383400858e-05	1.80433460645803e-12\\
6.26788839256212e-05	9.15046750481274e-13\\
6.4138862685067e-05	1.58162398016296e-12\\
6.56328487184865e-05	1.53166398552452e-12\\
6.71616341570501e-05	1.26032571787968e-12\\
6.87260295830333e-05	1.2903017342734e-12\\
7.03268644595977e-05	1.6751047565308e-12\\
7.19649875705847e-05	1.21103195953373e-12\\
7.36412674705509e-05	1.8303138799247e-12\\
7.53565929452875e-05	1.63979972434637e-12\\
7.71118734830659e-05	1.45328242716897e-12\\
7.89080397568614e-05	1.46593897731137e-12\\
8.07460441178074e-05	1.35025389767197e-12\\
8.26268611001451e-05	1.38977781560844e-12\\
8.45514879379337e-05	1.41886565237463e-12\\
8.65209450937982e-05	1.09290478597779e-12\\
8.85362767999915e-05	1.20681346918188e-12\\
9.05985516120606e-05	1.66622314762504e-12\\
9.27088629754078e-05	1.53299655184472e-12\\
9.48683298050514e-05	1.46127627176342e-12\\
9.70780970788884e-05	1.30984214973994e-12\\
9.93393364447772e-05	1.22080251733908e-12\\
0.000101653246841761	1.14375331077716e-12\\
0.00010402105513576	1.454615094783e-12\\
0.000106444016770073	1.74482701197922e-12\\
0.00010892341643103	1.01052731561005e-12\\
0.000111460568729152	9.54350447612358e-13\\
0.000114056818896168	1.41176075363907e-12\\
0.000116713543498284	1.02407231494519e-12\\
0.000119432151166049	1.04316817050153e-12\\
0.000122214083341234	7.10326213426074e-13\\
0.000125060815041101	1.39421951399625e-12\\
0.000127973855640478	1.42330733974897e-12\\
0.00013095474967205	1.37379161421803e-12\\
0.000134005077645289	1.48592387106233e-12\\
0.000137126456884463	8.54432706550341e-13\\
0.000140320542386159	1.14886173264931e-12\\
0.000143589027696791	1.08513547593459e-12\\
0.000146933645810534	1.53455176315431e-12\\
0.000150356170088182	1.21125630138799e-12\\
0.000153858415197409	9.71006103060773e-13\\
0.000157442238074932	1.43574252302151e-12\\
0.000161109538911076	1.40687694320929e-12\\
0.000164862262157287	1.17817278569056e-12\\
0.000168702397557105	1.13398615447596e-12\\
0.000172631981201147	1.33870998673954e-12\\
0.000176653096606677	1.49813728743722e-12\\
0.000180767875822307	1.50590891261648e-12\\
0.000184978500558445	1.32116902189204e-12\\
0.000189287203344058	1.32361196134409e-12\\
0.000193696268710396	1.4601683510131e-12\\
0.000198208034402279	1.36890878993488e-12\\
0.000202824892617595	1.10512270123119e-12\\
0.000207549291275681	9.96988963578318e-13\\
0.000212383735315241	1.15996760040809e-12\\
0.000217330788022497	1.09912856162511e-12\\
0.000222393072390275	1.74571690143119e-12\\
0.000227573272508755	1.27098939861442e-12\\
0.000232874134988607	1.50768685335793e-12\\
0.000238298470417285	1.25433684380563e-12\\
0.00024384915484923	1.47438084372619e-12\\
0.000249529131330801	1.18839129601115e-12\\
0.000255341411460713	1.77280686873543e-12\\
0.000261289076986824	1.4095452673856e-12\\
0.000267375281440124	1.64002546330748e-12\\
0.000273603251806773	1.36735796919938e-12\\
0.000279976290239097	1.1348819439084e-12\\
0.000286497775806431	1.13954531446555e-12\\
0.000293171166286743	1.18284360917805e-12\\
0.0003	8.86424872575601e-13\\
0.000306987897684226	1.31318205076511e-12\\
0.00031413856441527	1.42953165885209e-12\\
0.000321455791571282	1.43663738220217e-12\\
0.000328943458842956	1.35181846268768e-12\\
0.000336605536290589	1.52723073475439e-12\\
0.000344446086449064	1.17396666127898e-12\\
0.000352469266481859	1.26033998439501e-12\\
0.000360679330385224	1.09780986809348e-12\\
0.000369080631243714	1.46439514615649e-12\\
0.00037767762353825	1.5600947735445e-12\\
0.00038647486550794	1.11379951741295e-12\\
0.000395477021566922	1.67933142963556e-12\\
0.000404688864777496	1.25945675482536e-12\\
0.000414115279380865	1.5776378718688e-12\\
0.000423761263386827	1.4000075473051e-12\\
0.000433631931223778	1.04764074026595e-12\\
0.000443732516450462	1.72462965593567e-12\\
0.000454068374530862	1.41954864819597e-12\\
0.000464644985673745	1.37691923965449e-12\\
0.000475467957738334	1.69532176252854e-12\\
0.000486543029207679	1.38491444672752e-12\\
0.000497876072231268	1.78813523341081e-12\\
0.000509473095738524	1.26968165119662e-12\\
0.000521340248624813	1.19663530036321e-12\\
0.000533483823011677	1.08229385668024e-12\\
0.000545910257582995	1.11937416998135e-12\\
0.00055862614099886	1.24792906723181e-12\\
0.000571638215388975	1.48483752563647e-12\\
0.000584953379927414	1.80545809355733e-12\\
0.000598578694490664	1.19442702033159e-12\\
0.000612521383400858	9.85289667807815e-13\\
0.000626788839256212	1.76815787403874e-12\\
0.00064138862685067	1.43311091991648e-12\\
0.000656328487184866	1.50882455943082e-12\\
0.000671616341570501	1.35695903898176e-12\\
0.000687260295830332	1.70110682825952e-12\\
0.000703268644595977	1.19444542909346e-12\\
0.000719649875705847	1.60630145395097e-12\\
0.000736412674705509	1.35008548101111e-12\\
0.000753565929452875	9.91323144074689e-13\\
0.000771118734830659	1.75995124079108e-12\\
0.000789080397568614	1.59764912338114e-12\\
0.000807460441178074	1.71799005194384e-12\\
0.000826268611001451	1.31191338901901e-12\\
0.000845514879379337	1.46377567198168e-12\\
0.000865209450937982	1.68779875370571e-12\\
0.000885362767999915	1.45601043234522e-12\\
0.000905985516120606	1.65960529595552e-12\\
0.000927088629754078	1.82834721818944e-12\\
0.000948683298050514	1.94380387764598e-12\\
0.000970780970788884	1.76396305858595e-12\\
0.000993393364447772	1.24113053020509e-12\\
0.00101653246841761	1.41229585492594e-12\\
0.0010402105513576	1.17099530491313e-12\\
0.00106444016770073	1.78262052209559e-12\\
0.0010892341643103	1.29043590060463e-12\\
0.00111460568729152	1.71046974078306e-12\\
0.00114056818896168	8.07521504194205e-13\\
0.00116713543498284	1.66718336565948e-12\\
0.00119432151166049	1.28491300627735e-12\\
0.00122214083341234	1.3577279963629e-12\\
0.00125060815041101	1.12268277139133e-12\\
0.00127973855640478	1.11914046699665e-12\\
0.0013095474967205	9.74470298499437e-13\\
0.00134005077645289	1.69051565531836e-12\\
0.00137126456884463	1.42502366437397e-12\\
0.00140320542386159	1.57242519444046e-12\\
0.00143589027696791	1.65656398178712e-12\\
0.00146933645810534	1.83927387030144e-12\\
0.00150356170088182	1.42505720087697e-12\\
0.00153858415197409	1.32607837293913e-12\\
0.00157442238074932	1.5018712887684e-12\\
0.00161109538911076	1.63595053421851e-12\\
0.00164862262157287	1.33898875507847e-12\\
0.00168702397557105	9.52756267908934e-13\\
0.00172631981201147	1.75717011638868e-12\\
0.00176653096606677	1.24716586376353e-12\\
0.00180767875822307	1.38054050817378e-12\\
0.00184978500558445	1.65375332889464e-12\\
0.00189287203344058	1.48486840692788e-12\\
0.00193696268710396	9.3987727668703e-13\\
0.00198208034402279	1.59230398363451e-12\\
0.00202824892617595	1.94567182790712e-12\\
0.00207549291275681	1.21071769947744e-12\\
0.00212383735315241	1.56438008729104e-12\\
0.00217330788022497	1.71241559284651e-12\\
0.00222393072390275	1.61833100040474e-12\\
0.00227573272508755	1.07271134268651e-12\\
0.00232874134988607	1.64631895118548e-12\\
0.00238298470417285	1.90532049596665e-12\\
0.0024384915484923	1.74754016388202e-12\\
0.00249529131330801	1.7648593473257e-12\\
0.00255341411460713	1.17753974957027e-12\\
0.00261289076986824	6.06224312626048e-13\\
0.00267375281440124	1.11957965450814e-12\\
0.00273603251806773	1.81018113298767e-12\\
0.00279976290239097	2.07783434852231e-12\\
0.00286497775806431	1.61742296940533e-12\\
0.00293171166286743	1.0558276216169e-12\\
0.003	1.44516543952097e-12\\
0.00306987897684226	1.26391014962676e-12\\
0.0031413856441527	1.42839292485466e-12\\
0.00321455791571282	1.55457179707114e-12\\
0.00328943458842956	9.3419971260282e-13\\
0.00336605536290589	1.56106977210498e-12\\
0.00344446086449065	1.68904495952769e-12\\
0.00352469266481859	1.21425026855693e-12\\
0.00360679330385224	1.04468239114086e-12\\
0.00369080631243714	1.34965894636517e-12\\
0.0037767762353825	1.5845510094004e-12\\
0.0038647486550794	1.45519848849075e-12\\
0.00395477021566922	1.64359551912863e-12\\
0.00404688864777496	1.26409111168151e-12\\
0.00414115279380865	5.41159534459765e-13\\
0.00423761263386827	7.10380932824776e-13\\
0.00433631931223778	1.21402359797123e-12\\
0.00443732516450462	1.59555867461015e-12\\
0.00454068374530862	1.25844198242171e-12\\
0.00464644985673745	1.14747919757936e-12\\
0.00475467957738334	5.22123901325078e-13\\
0.00486543029207679	1.27958472591114e-12\\
0.00497876072231268	1.29076223574267e-12\\
0.00509473095738524	1.49332063497202e-12\\
0.00521340248624813	1.52084224329684e-12\\
0.00533483823011677	1.43276435467233e-12\\
0.00545910257582995	1.45121874114716e-12\\
0.0055862614099886	1.61180093737055e-12\\
0.00571638215388974	1.27167116678115e-12\\
0.00584953379927414	1.09499445921703e-12\\
0.00598578694490664	1.41271008293882e-12\\
0.00612521383400858	1.37472381546725e-12\\
0.00626788839256212	2.02922460000835e-12\\
0.0064138862685067	1.63370926625298e-12\\
0.00656328487184866	1.15949299275282e-12\\
0.00671616341570501	1.18304968947494e-12\\
0.00687260295830332	1.63966989446148e-12\\
0.00703268644595977	1.9180303635506e-12\\
0.00719649875705847	1.13024627926364e-12\\
0.00736412674705509	1.75824925067217e-12\\
0.00753565929452875	1.07558338475813e-12\\
0.00771118734830659	1.18422979930048e-12\\
0.00789080397568614	1.25603963979493e-12\\
0.00807460441178074	8.9612408462188e-13\\
0.00826268611001451	1.33323153268205e-12\\
0.00845514879379337	9.3500626840178e-13\\
0.00865209450937982	1.51292800928188e-12\\
0.00885362767999915	1.639364174849e-12\\
0.00905985516120606	1.68054749339592e-12\\
0.00927088629754078	1.58171838096832e-12\\
0.00948683298050514	1.42031740656968e-12\\
0.00970780970788884	1.22900108227325e-12\\
0.00993393364447772	1.01097012408537e-12\\
0.0101653246841761	1.62958418226006e-12\\
0.010402105513576	9.76133900140301e-13\\
0.0106444016770073	1.45509894099303e-12\\
0.010892341643103	1.29194324953851e-12\\
0.0111460568729152	1.07339927618536e-12\\
0.0114056818896168	1.6663858684691e-12\\
0.0116713543498284	1.01642900074322e-12\\
0.0119432151166049	1.41902086322121e-12\\
0.0122214083341234	1.30350549291697e-12\\
0.0125060815041101	2.05875581903553e-12\\
0.0127973855640478	1.28019092960004e-12\\
0.013095474967205	8.3137599610734e-13\\
0.0134005077645289	1.47666248338541e-12\\
0.0137126456884463	7.52303211539803e-13\\
0.0140320542386159	1.97253045952101e-12\\
0.0143589027696791	8.1485171343355e-13\\
0.0146933645810534	9.87702424675298e-13\\
0.0150356170088182	1.37537792727951e-12\\
0.0153858415197409	1.53645811686411e-12\\
0.0157442238074932	1.59726573459597e-12\\
0.0161109538911076	1.49152807833137e-12\\
0.0164862262157287	1.56671354434975e-12\\
0.0168702397557105	1.09150727077857e-12\\
0.0172631981201147	1.18344963187226e-12\\
0.0176653096606677	2.53246718935931e-12\\
0.0180767875822307	2.52192192593061e-12\\
0.0184978500558445	1.37698365886462e-12\\
0.0189287203344058	2.75332244665716e-12\\
0.0193696268710397	1.27701456943201e-12\\
0.0198208034402279	1.3377433809802e-12\\
0.0202824892617595	2.57294850712537e-12\\
0.0207549291275681	8.89906370898092e-13\\
0.0212383735315241	2.10096729059632e-12\\
0.0217330788022497	2.02098031495745e-12\\
0.0222393072390275	2.37099138227594e-12\\
0.0227573272508755	1.82507704166825e-12\\
0.0232874134988607	1.68283286947195e-12\\
0.0238298470417285	6.15453555649971e-13\\
0.024384915484923	1.76545359406945e-12\\
0.0249529131330801	1.84042552582477e-12\\
0.0255341411460713	1.5342990994974e-12\\
0.0261289076986824	1.30011309672947e-12\\
0.0267375281440124	2.01009377267506e-12\\
0.0273603251806773	2.07944229032812e-12\\
0.0279976290239097	1.13708213061886e-12\\
0.0286497775806431	1.98469805868027e-12\\
0.0293171166286743	2.51717201430502e-12\\
0.03	1.90574261500646e-12\\
0.0306987897684226	1.47219384279317e-12\\
0.031413856441527	1.5240412029381e-12\\
0.0321455791571282	9.33732420893784e-13\\
0.0328943458842956	2.50951721092377e-12\\
0.0336605536290589	3.95905972055075e-12\\
0.0344446086449065	3.01333505367957e-12\\
0.0352469266481859	4.11906519444075e-12\\
0.0360679330385224	3.32480297597086e-12\\
0.0369080631243714	3.14592611325041e-12\\
0.037767762353825	4.41749919923245e-12\\
0.0386474865507941	4.0214690039873e-12\\
0.0395477021566922	3.06305957166039e-12\\
0.0404688864777496	2.90875687391222e-12\\
0.0414115279380865	3.50304151468444e-12\\
0.0423761263386827	1.68446687264787e-12\\
0.0433631931223778	5.32663485854467e-12\\
0.0443732516450462	5.1864596278368e-12\\
0.0454068374530862	4.85931375174876e-12\\
0.0464644985673745	7.72306111950702e-12\\
0.0475467957738334	5.7142953753723e-12\\
0.0486543029207679	4.24536517440568e-12\\
0.0497876072231268	5.48264185778524e-12\\
0.0509473095738524	3.69247722486564e-12\\
0.0521340248624813	6.25407977887268e-12\\
0.0533483823011677	6.83904071514823e-12\\
0.0545910257582995	3.65899064175045e-12\\
0.055862614099886	2.58193040907005e-12\\
0.0571638215388974	5.24591042454821e-12\\
0.0584953379927414	3.63351931341799e-12\\
0.0598578694490664	2.93232314807378e-12\\
0.0612521383400858	3.63257585611249e-12\\
0.0626788839256212	3.56408794307965e-12\\
0.064138862685067	3.36988854062778e-12\\
0.0656328487184866	4.11629694635362e-12\\
0.0671616341570501	3.19934464030134e-12\\
0.0687260295830333	2.69652441246289e-12\\
0.0703268644595977	2.60953236098364e-12\\
0.0719649875705847	2.85333963037656e-12\\
0.0736412674705509	2.54031062120349e-12\\
0.0753565929452875	2.40390047664788e-12\\
0.0771118734830659	2.58435636440031e-12\\
0.0789080397568614	2.59366889204358e-12\\
0.0807460441178074	2.06972258082875e-12\\
0.0826268611001451	1.97460406996617e-12\\
0.0845514879379337	2.12748383299921e-12\\
0.0865209450937982	1.88286244409549e-12\\
0.0885362767999915	1.75862761644344e-12\\
0.0905985516120606	1.69404417348448e-12\\
0.0927088629754078	1.63262478801772e-12\\
0.0948683298050514	1.57105663143138e-12\\
0.0970780970788884	1.52929975565392e-12\\
0.0993393364447772	1.47881941432211e-12\\
0.101653246841761	1.45429327833506e-12\\
0.10402105513576	1.41332384852051e-12\\
0.106444016770073	1.36346208080944e-12\\
0.10892341643103	1.3418001672685e-12\\
0.111460568729152	1.31866044690221e-12\\
0.114056818896168	1.2804646472986e-12\\
0.116713543498284	1.31969353537813e-12\\
0.119432151166049	1.28919412541912e-12\\
0.122214083341234	1.33450058546596e-12\\
0.125060815041101	1.28497373939704e-12\\
0.127973855640478	1.30602616107751e-12\\
0.13095474967205	1.41877680409887e-12\\
0.134005077645289	1.46016856806096e-12\\
0.137126456884463	1.5460787522511e-12\\
0.140320542386159	1.65171338990893e-12\\
0.143589027696791	1.73368637025475e-12\\
0.146933645810534	1.78385350463385e-12\\
0.150356170088182	1.95206148843897e-12\\
0.153858415197409	2.15982759399403e-12\\
0.157442238074932	2.32450985151903e-12\\
0.161109538911076	2.5321084359697e-12\\
0.164862262157287	2.74200886074438e-12\\
0.168702397557105	2.93876531750154e-12\\
0.172631981201147	3.18008991243392e-12\\
0.176653096606677	3.39540193526213e-12\\
0.180767875822307	3.7215835737424e-12\\
0.184978500558445	4.01862007886782e-12\\
0.189287203344058	4.38804937957574e-12\\
0.193696268710396	4.75029210095522e-12\\
0.198208034402279	5.10393636587371e-12\\
0.202824892617595	5.54683730380249e-12\\
0.207549291275681	5.99428234933774e-12\\
0.212383735315241	6.44959875646764e-12\\
0.217330788022497	6.96389236415965e-12\\
0.222393072390275	7.50921548090171e-12\\
0.227573272508755	8.10964726338061e-12\\
0.232874134988607	8.7039270189159e-12\\
0.238298470417285	9.36995651714129e-12\\
0.24384915484923	1.00681916273933e-11\\
0.249529131330801	1.08032870500904e-11\\
0.255341411460713	1.16034577498135e-11\\
0.261289076986824	1.24401712275582e-11\\
0.267375281440124	1.33488010409043e-11\\
0.273603251806773	1.43030795764232e-11\\
0.279976290239097	1.5324712176605e-11\\
0.286497775806431	1.63993844456631e-11\\
0.293171166286743	1.75280190330592e-11\\
0.3	1.87265345277222e-11\\
0.306987897684226	2.00072317395332e-11\\
0.31413856441527	2.13596303369504e-11\\
0.321455791571281	2.27933954990039e-11\\
0.328943458842955	2.42911717013939e-11\\
0.33660553629059	2.58610355166432e-11\\
0.344446086449065	2.75239590461681e-11\\
0.352469266481859	2.92966614831801e-11\\
0.360679330385224	3.1131443605209e-11\\
0.369080631243714	3.30762246529299e-11\\
0.37767762353825	3.51096642228594e-11\\
0.38647486550794	3.72506660713247e-11\\
0.395477021566921	3.94888860522062e-11\\
0.404688864777497	4.18207151088817e-11\\
0.414115279380866	4.42611302336648e-11\\
0.423761263386827	4.68192092977041e-11\\
0.433631931223778	4.94464442481475e-11\\
0.443732516450462	5.22201913582641e-11\\
0.454068374530862	5.50918438505244e-11\\
0.464644985673744	5.80417148833814e-11\\
0.475467957738333	6.11172106540808e-11\\
0.48654302920768	6.42795239568394e-11\\
0.497876072231269	6.75535637555279e-11\\
0.509473095738524	7.09009941836671e-11\\
0.521340248624813	7.43782250828902e-11\\
0.533483823011677	7.78573028777614e-11\\
0.545910257582995	8.14758460681008e-11\\
0.55862614099886	8.51131852497004e-11\\
0.571638215388973	8.88577523391205e-11\\
0.584953379927412	9.26035654662627e-11\\
0.598578694490665	9.63882559292277e-11\\
0.612521383400859	1.00182776036902e-10\\
0.626788839256212	1.03999967631656e-10\\
0.64138862685067	1.07769675411933e-10\\
0.656328487184866	1.11498416574578e-10\\
0.671616341570501	1.15176279355987e-10\\
0.687260295830331	1.18775049183301e-10\\
0.703268644595975	1.22277363355986e-10\\
0.719649875705848	1.25611852256253e-10\\
0.73641267470551	1.28838232578849e-10\\
0.753565929452875	1.31858025264529e-10\\
0.771118734830659	1.34655249711323e-10\\
0.789080397568614	1.37267589862115e-10\\
0.807460441178074	1.39611723084299e-10\\
0.826268611001449	1.41708088381259e-10\\
0.845514879379335	1.43617853463466e-10\\
0.865209450937984	1.45196571109871e-10\\
0.885362767999917	1.46625034941049e-10\\
0.905985516120606	1.47932878350326e-10\\
0.927088629754078	1.4915277137946e-10\\
0.948683298050514	1.50643960866897e-10\\
0.970780970788884	1.52573801717099e-10\\
0.993393364447772	1.55566497858756e-10\\
1.01653246841761	1.60822018958777e-10\\
1.04021055135759	1.7059198064191e-10\\
1.06444016770073	1.90046566700743e-10\\
1.08923416431031	2.34378818188679e-10\\
1.11460568729152	3.42232728897548e-10\\
1.14056818896168	2.30643387032688e-10\\
1.16713543498284	7.83956440119761e-11\\
1.19432151166049	2.98148874755483e-11\\
1.22214083341234	1.14883349916455e-11\\
1.250608150411	3.73574025263136e-12\\
1.27973855640478	1.56422881837785e-12\\
1.3095474967205	1.50899916404274e-12\\
1.34005077645289	1.46535975362295e-12\\
1.37126456884463	1.70224241961907e-12\\
1.40320542386159	2.17361158624256e-12\\
1.43589027696791	2.73375623909746e-12\\
1.46933645810534	3.68010346442219e-12\\
1.50356170088181	6.12187392965737e-12\\
1.5385841519741	1.24385354034072e-11\\
1.57442238074932	2.74374787391567e-11\\
1.61109538911076	6.1440729890421e-11\\
1.64862262157287	1.39309073519838e-10\\
1.68702397557105	3.3752450473708e-10\\
1.72631981201147	1.02910809128844e-09\\
1.76653096606677	3.20635972331007e-09\\
1.80767875822307	1.54869721497427e-09\\
1.84978500558444	1.14649988363858e-09\\
1.89287203344058	1.007415795494e-09\\
1.93696268710397	9.40249019991048e-10\\
1.98208034402279	8.92073895842623e-10\\
2.02824892617595	8.39713975837837e-10\\
2.07549291275681	7.6952573886202e-10\\
2.12383735315241	6.73710794728541e-10\\
2.17330788022497	5.49254091594499e-10\\
2.22393072390275	4.00006564889944e-10\\
2.27573272508756	2.38414586594445e-10\\
2.32874134988608	8.14557691768707e-11\\
2.38298470417285	1.18140181322678e-10\\
2.4384915484923	2.2235044220862e-10\\
2.49529131330801	3.93608680410741e-11\\
2.55341411460713	4.15428323651507e-10\\
2.61289076986824	2.32550020457784e-09\\
2.67375281440123	9.16445953519253e-09\\
2.73603251806773	3.0480505155453e-08\\
2.79976290239098	9.3552517708681e-08\\
2.86497775806431	2.82094434767481e-07\\
2.93171166286743	8.96301821627334e-07\\
3	3.46296729210025e-06\\
};
\addlegendentry{Error ($N_{c} = 27$)}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
3.06987897684226e-09	0.001\\
3.1413856441527e-09	0.001\\
3.21455791571282e-09	0.001\\
3.28943458842956e-09	0.001\\
3.36605536290589e-09	0.001\\
3.44446086449065e-09	0.001\\
3.52469266481859e-09	0.001\\
3.60679330385224e-09	0.001\\
3.69080631243714e-09	0.001\\
3.7767762353825e-09	0.001\\
3.8647486550794e-09	0.001\\
3.95477021566922e-09	0.001\\
4.04688864777496e-09	0.001\\
4.14115279380865e-09	0.001\\
4.23761263386826e-09	0.001\\
4.33631931223778e-09	0.001\\
4.43732516450462e-09	0.001\\
4.54068374530863e-09	0.001\\
4.64644985673744e-09	0.001\\
4.75467957738334e-09	0.001\\
4.86543029207679e-09	0.001\\
4.97876072231268e-09	0.001\\
5.09473095738523e-09	0.001\\
5.21340248624813e-09	0.001\\
5.33483823011677e-09	0.001\\
5.45910257582995e-09	0.001\\
5.5862614099886e-09	0.001\\
5.71638215388974e-09	0.001\\
5.84953379927414e-09	0.001\\
5.98578694490664e-09	0.001\\
6.12521383400859e-09	0.001\\
6.26788839256212e-09	0.001\\
6.4138862685067e-09	0.001\\
6.56328487184866e-09	0.001\\
6.71616341570502e-09	0.001\\
6.87260295830332e-09	0.001\\
7.03268644595977e-09	0.001\\
7.19649875705847e-09	0.001\\
7.36412674705509e-09	0.001\\
7.53565929452874e-09	0.001\\
7.71118734830659e-09	0.001\\
7.89080397568615e-09	0.001\\
8.07460441178075e-09	0.001\\
8.2626861100145e-09	0.001\\
8.45514879379336e-09	0.001\\
8.65209450937982e-09	0.001\\
8.85362767999916e-09	0.001\\
9.05985516120605e-09	0.001\\
9.27088629754077e-09	0.001\\
9.48683298050514e-09	0.001\\
9.70780970788885e-09	0.001\\
9.93393364447773e-09	0.001\\
1.01653246841761e-08	0.001\\
1.0402105513576e-08	0.001\\
1.06444016770073e-08	0.001\\
1.0892341643103e-08	0.001\\
1.11460568729152e-08	0.001\\
1.14056818896168e-08	0.001\\
1.16713543498284e-08	0.001\\
1.19432151166049e-08	0.001\\
1.22214083341234e-08	0.001\\
1.25060815041101e-08	0.001\\
1.27973855640478e-08	0.001\\
1.3095474967205e-08	0.001\\
1.34005077645289e-08	0.001\\
1.37126456884463e-08	0.001\\
1.40320542386159e-08	0.001\\
1.43589027696792e-08	0.001\\
1.46933645810534e-08	0.001\\
1.50356170088182e-08	0.001\\
1.53858415197409e-08	0.001\\
1.57442238074932e-08	0.001\\
1.61109538911076e-08	0.001\\
1.64862262157287e-08	0.001\\
1.68702397557105e-08	0.001\\
1.72631981201147e-08	0.001\\
1.76653096606677e-08	0.001\\
1.80767875822307e-08	0.001\\
1.84978500558445e-08	0.001\\
1.89287203344058e-08	0.001\\
1.93696268710397e-08	0.001\\
1.98208034402279e-08	0.001\\
2.02824892617595e-08	0.001\\
2.07549291275681e-08	0.001\\
2.12383735315241e-08	0.001\\
2.17330788022497e-08	0.001\\
2.22393072390275e-08	0.001\\
2.27573272508755e-08	0.001\\
2.32874134988608e-08	0.001\\
2.38298470417284e-08	0.001\\
2.4384915484923e-08	0.001\\
2.49529131330801e-08	0.001\\
2.55341411460713e-08	0.001\\
2.61289076986824e-08	0.001\\
2.67375281440124e-08	0.001\\
2.73603251806773e-08	0.001\\
2.79976290239097e-08	0.001\\
2.86497775806431e-08	0.001\\
2.93171166286743e-08	0.001\\
3e-08	0.001\\
3.06987897684226e-08	0.001\\
3.1413856441527e-08	0.001\\
3.21455791571282e-08	0.001\\
3.28943458842955e-08	0.001\\
3.36605536290589e-08	0.001\\
3.44446086449065e-08	0.001\\
3.52469266481859e-08	0.001\\
3.60679330385224e-08	0.001\\
3.69080631243715e-08	0.001\\
3.7767762353825e-08	0.001\\
3.8647486550794e-08	0.001\\
3.95477021566922e-08	0.001\\
4.04688864777496e-08	0.001\\
4.14115279380865e-08	0.001\\
4.23761263386826e-08	0.001\\
4.33631931223778e-08	0.001\\
4.43732516450462e-08	0.001\\
4.54068374530862e-08	0.001\\
4.64644985673744e-08	0.001\\
4.75467957738334e-08	0.001\\
4.86543029207679e-08	0.001\\
4.97876072231268e-08	0.001\\
5.09473095738523e-08	0.001\\
5.21340248624813e-08	0.001\\
5.33483823011677e-08	0.001\\
5.45910257582995e-08	0.001\\
5.5862614099886e-08	0.001\\
5.71638215388974e-08	0.001\\
5.84953379927414e-08	0.001\\
5.98578694490664e-08	0.001\\
6.12521383400859e-08	0.001\\
6.26788839256212e-08	0.001\\
6.4138862685067e-08	0.001\\
6.56328487184866e-08	0.001\\
6.71616341570502e-08	0.001\\
6.87260295830332e-08	0.001\\
7.03268644595977e-08	0.001\\
7.19649875705847e-08	0.001\\
7.36412674705509e-08	0.001\\
7.53565929452874e-08	0.001\\
7.71118734830659e-08	0.001\\
7.89080397568614e-08	0.001\\
8.07460441178075e-08	0.001\\
8.2626861100145e-08	0.001\\
8.45514879379336e-08	0.001\\
8.65209450937982e-08	0.001\\
8.85362767999916e-08	0.001\\
9.05985516120605e-08	0.001\\
9.27088629754077e-08	0.001\\
9.48683298050514e-08	0.001\\
9.70780970788885e-08	0.001\\
9.93393364447773e-08	0.001\\
1.01653246841761e-07	0.001\\
1.04021055135759e-07	0.001\\
1.06444016770073e-07	0.001\\
1.0892341643103e-07	0.001\\
1.11460568729152e-07	0.001\\
1.14056818896168e-07	0.001\\
1.16713543498284e-07	0.001\\
1.19432151166049e-07	0.001\\
1.22214083341234e-07	0.001\\
1.25060815041101e-07	0.001\\
1.27973855640478e-07	0.001\\
1.3095474967205e-07	0.001\\
1.34005077645289e-07	0.001\\
1.37126456884462e-07	0.001\\
1.40320542386159e-07	0.001\\
1.43589027696791e-07	0.001\\
1.46933645810534e-07	0.001\\
1.50356170088182e-07	0.001\\
1.53858415197409e-07	0.001\\
1.57442238074932e-07	0.001\\
1.61109538911076e-07	0.001\\
1.64862262157287e-07	0.001\\
1.68702397557105e-07	0.001\\
1.72631981201147e-07	0.001\\
1.76653096606677e-07	0.001\\
1.80767875822307e-07	0.001\\
1.84978500558445e-07	0.001\\
1.89287203344058e-07	0.001\\
1.93696268710397e-07	0.001\\
1.98208034402279e-07	0.001\\
2.02824892617595e-07	0.001\\
2.07549291275681e-07	0.001\\
2.12383735315241e-07	0.001\\
2.17330788022497e-07	0.001\\
2.22393072390275e-07	0.001\\
2.27573272508755e-07	0.001\\
2.32874134988607e-07	0.001\\
2.38298470417284e-07	0.001\\
2.4384915484923e-07	0.001\\
2.49529131330801e-07	0.001\\
2.55341411460713e-07	0.001\\
2.61289076986824e-07	0.001\\
2.67375281440124e-07	0.001\\
2.73603251806773e-07	0.001\\
2.79976290239097e-07	0.001\\
2.86497775806431e-07	0.001\\
2.93171166286743e-07	0.001\\
3e-07	0.001\\
3.06987897684226e-07	0.001\\
3.1413856441527e-07	0.001\\
3.21455791571282e-07	0.001\\
3.28943458842956e-07	0.001\\
3.36605536290589e-07	0.001\\
3.44446086449065e-07	0.001\\
3.52469266481859e-07	0.001\\
3.60679330385224e-07	0.001\\
3.69080631243714e-07	0.001\\
3.7767762353825e-07	0.001\\
3.8647486550794e-07	0.001\\
3.95477021566922e-07	0.001\\
4.04688864777496e-07	0.001\\
4.14115279380866e-07	0.001\\
4.23761263386826e-07	0.001\\
4.33631931223778e-07	0.001\\
4.43732516450462e-07	0.001\\
4.54068374530863e-07	0.001\\
4.64644985673744e-07	0.001\\
4.75467957738334e-07	0.001\\
4.86543029207679e-07	0.001\\
4.97876072231268e-07	0.001\\
5.09473095738523e-07	0.001\\
5.21340248624813e-07	0.001\\
5.33483823011677e-07	0.001\\
5.45910257582995e-07	0.001\\
5.5862614099886e-07	0.001\\
5.71638215388974e-07	0.001\\
5.84953379927414e-07	0.001\\
5.98578694490664e-07	0.001\\
6.12521383400859e-07	0.001\\
6.26788839256212e-07	0.001\\
6.4138862685067e-07	0.001\\
6.56328487184865e-07	0.001\\
6.71616341570502e-07	0.001\\
6.87260295830332e-07	0.001\\
7.03268644595977e-07	0.001\\
7.19649875705847e-07	0.001\\
7.36412674705509e-07	0.001\\
7.53565929452874e-07	0.001\\
7.71118734830659e-07	0.001\\
7.89080397568614e-07	0.001\\
8.07460441178075e-07	0.001\\
8.2626861100145e-07	0.001\\
8.45514879379336e-07	0.001\\
8.65209450937982e-07	0.001\\
8.85362767999916e-07	0.001\\
9.05985516120605e-07	0.001\\
9.27088629754078e-07	0.001\\
9.48683298050514e-07	0.001\\
9.70780970788884e-07	0.001\\
9.93393364447773e-07	0.001\\
1.01653246841761e-06	0.001\\
1.04021055135759e-06	0.001\\
1.06444016770073e-06	0.001\\
1.0892341643103e-06	0.001\\
1.11460568729152e-06	0.001\\
1.14056818896168e-06	0.001\\
1.16713543498284e-06	0.001\\
1.19432151166049e-06	0.001\\
1.22214083341234e-06	0.001\\
1.25060815041101e-06	0.001\\
1.27973855640478e-06	0.001\\
1.3095474967205e-06	0.001\\
1.34005077645289e-06	0.001\\
1.37126456884463e-06	0.001\\
1.40320542386159e-06	0.001\\
1.43589027696792e-06	0.001\\
1.46933645810534e-06	0.001\\
1.50356170088182e-06	0.001\\
1.53858415197409e-06	0.001\\
1.57442238074932e-06	0.001\\
1.61109538911076e-06	0.001\\
1.64862262157287e-06	0.001\\
1.68702397557105e-06	0.001\\
1.72631981201147e-06	0.001\\
1.76653096606677e-06	0.001\\
1.80767875822307e-06	0.001\\
1.84978500558445e-06	0.001\\
1.89287203344058e-06	0.001\\
1.93696268710397e-06	0.001\\
1.98208034402279e-06	0.001\\
2.02824892617595e-06	0.001\\
2.07549291275681e-06	0.001\\
2.12383735315241e-06	0.001\\
2.17330788022497e-06	0.001\\
2.22393072390275e-06	0.001\\
2.27573272508755e-06	0.001\\
2.32874134988608e-06	0.001\\
2.38298470417284e-06	0.001\\
2.4384915484923e-06	0.001\\
2.49529131330801e-06	0.001\\
2.55341411460713e-06	0.001\\
2.61289076986824e-06	0.001\\
2.67375281440124e-06	0.001\\
2.73603251806773e-06	0.001\\
2.79976290239097e-06	0.001\\
2.86497775806431e-06	0.001\\
2.93171166286743e-06	0.001\\
3e-06	0.001\\
3.06987897684226e-06	0.001\\
3.1413856441527e-06	0.001\\
3.21455791571282e-06	0.001\\
3.28943458842956e-06	0.001\\
3.36605536290589e-06	0.001\\
3.44446086449065e-06	0.001\\
3.52469266481859e-06	0.001\\
3.60679330385224e-06	0.001\\
3.69080631243714e-06	0.001\\
3.7767762353825e-06	0.001\\
3.8647486550794e-06	0.001\\
3.95477021566922e-06	0.001\\
4.04688864777496e-06	0.001\\
4.14115279380866e-06	0.001\\
4.23761263386826e-06	0.001\\
4.33631931223778e-06	0.001\\
4.43732516450462e-06	0.001\\
4.54068374530863e-06	0.001\\
4.64644985673744e-06	0.001\\
4.75467957738334e-06	0.001\\
4.86543029207679e-06	0.001\\
4.97876072231268e-06	0.001\\
5.09473095738523e-06	0.001\\
5.21340248624813e-06	0.001\\
5.33483823011677e-06	0.001\\
5.45910257582995e-06	0.001\\
5.5862614099886e-06	0.001\\
5.71638215388974e-06	0.001\\
5.84953379927414e-06	0.001\\
5.98578694490664e-06	0.001\\
6.12521383400859e-06	0.001\\
6.26788839256212e-06	0.001\\
6.4138862685067e-06	0.001\\
6.56328487184866e-06	0.001\\
6.71616341570502e-06	0.001\\
6.87260295830332e-06	0.001\\
7.03268644595977e-06	0.001\\
7.19649875705847e-06	0.001\\
7.36412674705509e-06	0.001\\
7.53565929452874e-06	0.001\\
7.71118734830659e-06	0.001\\
7.89080397568614e-06	0.001\\
8.07460441178075e-06	0.001\\
8.2626861100145e-06	0.001\\
8.45514879379336e-06	0.001\\
8.65209450937982e-06	0.001\\
8.85362767999916e-06	0.001\\
9.05985516120605e-06	0.001\\
9.27088629754077e-06	0.001\\
9.48683298050514e-06	0.001\\
9.70780970788884e-06	0.001\\
9.93393364447773e-06	0.001\\
1.01653246841761e-05	0.001\\
1.0402105513576e-05	0.001\\
1.06444016770073e-05	0.001\\
1.0892341643103e-05	0.001\\
1.11460568729152e-05	0.001\\
1.14056818896168e-05	0.001\\
1.16713543498284e-05	0.001\\
1.19432151166049e-05	0.001\\
1.22214083341234e-05	0.001\\
1.25060815041101e-05	0.001\\
1.27973855640478e-05	0.001\\
1.3095474967205e-05	0.001\\
1.34005077645289e-05	0.001\\
1.37126456884463e-05	0.001\\
1.40320542386159e-05	0.001\\
1.43589027696792e-05	0.001\\
1.46933645810534e-05	0.001\\
1.50356170088182e-05	0.001\\
1.53858415197409e-05	0.001\\
1.57442238074932e-05	0.001\\
1.61109538911076e-05	0.001\\
1.64862262157287e-05	0.001\\
1.68702397557105e-05	0.001\\
1.72631981201147e-05	0.001\\
1.76653096606677e-05	0.001\\
1.80767875822307e-05	0.001\\
1.84978500558445e-05	0.001\\
1.89287203344058e-05	0.001\\
1.93696268710397e-05	0.001\\
1.98208034402279e-05	0.001\\
2.02824892617595e-05	0.001\\
2.07549291275681e-05	0.001\\
2.12383735315241e-05	0.001\\
2.17330788022497e-05	0.001\\
2.22393072390275e-05	0.001\\
2.27573272508755e-05	0.001\\
2.32874134988608e-05	0.001\\
2.38298470417284e-05	0.001\\
2.4384915484923e-05	0.001\\
2.49529131330801e-05	0.001\\
2.55341411460713e-05	0.001\\
2.61289076986824e-05	0.001\\
2.67375281440124e-05	0.001\\
2.73603251806773e-05	0.001\\
2.79976290239097e-05	0.001\\
2.86497775806431e-05	0.001\\
2.93171166286743e-05	0.001\\
3e-05	0.001\\
3.06987897684226e-05	0.001\\
3.1413856441527e-05	0.001\\
3.21455791571282e-05	0.001\\
3.28943458842956e-05	0.001\\
3.36605536290589e-05	0.001\\
3.44446086449065e-05	0.001\\
3.52469266481859e-05	0.001\\
3.60679330385224e-05	0.001\\
3.69080631243714e-05	0.001\\
3.7767762353825e-05	0.001\\
3.86474865507941e-05	0.001\\
3.95477021566922e-05	0.001\\
4.04688864777496e-05	0.001\\
4.14115279380865e-05	0.001\\
4.23761263386827e-05	0.001\\
4.33631931223778e-05	0.001\\
4.43732516450462e-05	0.001\\
4.54068374530862e-05	0.001\\
4.64644985673745e-05	0.001\\
4.75467957738334e-05	0.001\\
4.86543029207679e-05	0.001\\
4.97876072231268e-05	0.001\\
5.09473095738524e-05	0.001\\
5.21340248624813e-05	0.001\\
5.33483823011677e-05	0.001\\
5.45910257582995e-05	0.001\\
5.5862614099886e-05	0.001\\
5.71638215388975e-05	0.001\\
5.84953379927414e-05	0.001\\
5.98578694490664e-05	0.001\\
6.12521383400858e-05	0.001\\
6.26788839256212e-05	0.001\\
6.4138862685067e-05	0.001\\
6.56328487184865e-05	0.001\\
6.71616341570501e-05	0.001\\
6.87260295830333e-05	0.001\\
7.03268644595977e-05	0.001\\
7.19649875705847e-05	0.001\\
7.36412674705509e-05	0.001\\
7.53565929452875e-05	0.001\\
7.71118734830659e-05	0.001\\
7.89080397568614e-05	0.001\\
8.07460441178074e-05	0.001\\
8.26268611001451e-05	0.001\\
8.45514879379337e-05	0.001\\
8.65209450937982e-05	0.001\\
8.85362767999915e-05	0.001\\
9.05985516120606e-05	0.001\\
9.27088629754078e-05	0.001\\
9.48683298050514e-05	0.001\\
9.70780970788884e-05	0.001\\
9.93393364447772e-05	0.001\\
0.000101653246841761	0.001\\
0.00010402105513576	0.001\\
0.000106444016770073	0.001\\
0.00010892341643103	0.001\\
0.000111460568729152	0.001\\
0.000114056818896168	0.001\\
0.000116713543498284	0.001\\
0.000119432151166049	0.001\\
0.000122214083341234	0.001\\
0.000125060815041101	0.001\\
0.000127973855640478	0.001\\
0.00013095474967205	0.001\\
0.000134005077645289	0.001\\
0.000137126456884463	0.001\\
0.000140320542386159	0.001\\
0.000143589027696791	0.001\\
0.000146933645810534	0.001\\
0.000150356170088182	0.001\\
0.000153858415197409	0.001\\
0.000157442238074932	0.001\\
0.000161109538911076	0.001\\
0.000164862262157287	0.001\\
0.000168702397557105	0.001\\
0.000172631981201147	0.001\\
0.000176653096606677	0.001\\
0.000180767875822307	0.001\\
0.000184978500558445	0.001\\
0.000189287203344058	0.001\\
0.000193696268710396	0.001\\
0.000198208034402279	0.001\\
0.000202824892617595	0.001\\
0.000207549291275681	0.001\\
0.000212383735315241	0.001\\
0.000217330788022497	0.001\\
0.000222393072390275	0.001\\
0.000227573272508755	0.001\\
0.000232874134988607	0.001\\
0.000238298470417285	0.001\\
0.00024384915484923	0.001\\
0.000249529131330801	0.001\\
0.000255341411460713	0.001\\
0.000261289076986824	0.001\\
0.000267375281440124	0.001\\
0.000273603251806773	0.001\\
0.000279976290239097	0.001\\
0.000286497775806431	0.001\\
0.000293171166286743	0.001\\
0.0003	0.001\\
0.000306987897684226	0.001\\
0.00031413856441527	0.001\\
0.000321455791571282	0.001\\
0.000328943458842956	0.001\\
0.000336605536290589	0.001\\
0.000344446086449064	0.001\\
0.000352469266481859	0.001\\
0.000360679330385224	0.001\\
0.000369080631243714	0.001\\
0.00037767762353825	0.001\\
0.00038647486550794	0.001\\
0.000395477021566922	0.001\\
0.000404688864777496	0.001\\
0.000414115279380865	0.001\\
0.000423761263386827	0.001\\
0.000433631931223778	0.001\\
0.000443732516450462	0.001\\
0.000454068374530862	0.001\\
0.000464644985673745	0.001\\
0.000475467957738334	0.001\\
0.000486543029207679	0.001\\
0.000497876072231268	0.001\\
0.000509473095738524	0.001\\
0.000521340248624813	0.001\\
0.000533483823011677	0.001\\
0.000545910257582995	0.001\\
0.00055862614099886	0.001\\
0.000571638215388975	0.001\\
0.000584953379927414	0.001\\
0.000598578694490664	0.001\\
0.000612521383400858	0.001\\
0.000626788839256212	0.001\\
0.00064138862685067	0.001\\
0.000656328487184866	0.001\\
0.000671616341570501	0.001\\
0.000687260295830332	0.001\\
0.000703268644595977	0.001\\
0.000719649875705847	0.001\\
0.000736412674705509	0.001\\
0.000753565929452875	0.001\\
0.000771118734830659	0.001\\
0.000789080397568614	0.001\\
0.000807460441178074	0.001\\
0.000826268611001451	0.001\\
0.000845514879379337	0.001\\
0.000865209450937982	0.001\\
0.000885362767999915	0.001\\
0.000905985516120606	0.001\\
0.000927088629754078	0.001\\
0.000948683298050514	0.001\\
0.000970780970788884	0.001\\
0.000993393364447772	0.001\\
0.00101653246841761	0.001\\
0.0010402105513576	0.001\\
0.00106444016770073	0.001\\
0.0010892341643103	0.001\\
0.00111460568729152	0.001\\
0.00114056818896168	0.001\\
0.00116713543498284	0.001\\
0.00119432151166049	0.001\\
0.00122214083341234	0.001\\
0.00125060815041101	0.001\\
0.00127973855640478	0.001\\
0.0013095474967205	0.001\\
0.00134005077645289	0.001\\
0.00137126456884463	0.001\\
0.00140320542386159	0.001\\
0.00143589027696791	0.001\\
0.00146933645810534	0.001\\
0.00150356170088182	0.001\\
0.00153858415197409	0.001\\
0.00157442238074932	0.001\\
0.00161109538911076	0.001\\
0.00164862262157287	0.001\\
0.00168702397557105	0.001\\
0.00172631981201147	0.001\\
0.00176653096606677	0.001\\
0.00180767875822307	0.001\\
0.00184978500558445	0.001\\
0.00189287203344058	0.001\\
0.00193696268710396	0.001\\
0.00198208034402279	0.001\\
0.00202824892617595	0.001\\
0.00207549291275681	0.001\\
0.00212383735315241	0.001\\
0.00217330788022497	0.001\\
0.00222393072390275	0.001\\
0.00227573272508755	0.001\\
0.00232874134988607	0.001\\
0.00238298470417285	0.001\\
0.0024384915484923	0.001\\
0.00249529131330801	0.001\\
0.00255341411460713	0.001\\
0.00261289076986824	0.001\\
0.00267375281440124	0.001\\
0.00273603251806773	0.001\\
0.00279976290239097	0.001\\
0.00286497775806431	0.001\\
0.00293171166286743	0.001\\
0.003	0.001\\
0.00306987897684226	0.001\\
0.0031413856441527	0.001\\
0.00321455791571282	0.001\\
0.00328943458842956	0.001\\
0.00336605536290589	0.001\\
0.00344446086449065	0.001\\
0.00352469266481859	0.001\\
0.00360679330385224	0.001\\
0.00369080631243714	0.001\\
0.0037767762353825	0.001\\
0.0038647486550794	0.001\\
0.00395477021566922	0.001\\
0.00404688864777496	0.001\\
0.00414115279380865	0.001\\
0.00423761263386827	0.001\\
0.00433631931223778	0.001\\
0.00443732516450462	0.001\\
0.00454068374530862	0.001\\
0.00464644985673745	0.001\\
0.00475467957738334	0.001\\
0.00486543029207679	0.001\\
0.00497876072231268	0.001\\
0.00509473095738524	0.001\\
0.00521340248624813	0.001\\
0.00533483823011677	0.001\\
0.00545910257582995	0.001\\
0.0055862614099886	0.001\\
0.00571638215388974	0.001\\
0.00584953379927414	0.001\\
0.00598578694490664	0.001\\
0.00612521383400858	0.001\\
0.00626788839256212	0.001\\
0.0064138862685067	0.001\\
0.00656328487184866	0.001\\
0.00671616341570501	0.001\\
0.00687260295830332	0.001\\
0.00703268644595977	0.001\\
0.00719649875705847	0.001\\
0.00736412674705509	0.001\\
0.00753565929452875	0.001\\
0.00771118734830659	0.001\\
0.00789080397568614	0.001\\
0.00807460441178074	0.001\\
0.00826268611001451	0.001\\
0.00845514879379337	0.001\\
0.00865209450937982	0.001\\
0.00885362767999915	0.001\\
0.00905985516120606	0.001\\
0.00927088629754078	0.001\\
0.00948683298050514	0.001\\
0.00970780970788884	0.001\\
0.00993393364447772	0.001\\
0.0101653246841761	0.001\\
0.010402105513576	0.001\\
0.0106444016770073	0.001\\
0.010892341643103	0.001\\
0.0111460568729152	0.001\\
0.0114056818896168	0.001\\
0.0116713543498284	0.001\\
0.0119432151166049	0.001\\
0.0122214083341234	0.001\\
0.0125060815041101	0.001\\
0.0127973855640478	0.001\\
0.013095474967205	0.001\\
0.0134005077645289	0.001\\
0.0137126456884463	0.001\\
0.0140320542386159	0.001\\
0.0143589027696791	0.001\\
0.0146933645810534	0.001\\
0.0150356170088182	0.001\\
0.0153858415197409	0.001\\
0.0157442238074932	0.001\\
0.0161109538911076	0.001\\
0.0164862262157287	0.001\\
0.0168702397557105	0.001\\
0.0172631981201147	0.001\\
0.0176653096606677	0.001\\
0.0180767875822307	0.001\\
0.0184978500558445	0.001\\
0.0189287203344058	0.001\\
0.0193696268710397	0.001\\
0.0198208034402279	0.001\\
0.0202824892617595	0.001\\
0.0207549291275681	0.001\\
0.0212383735315241	0.001\\
0.0217330788022497	0.001\\
0.0222393072390275	0.001\\
0.0227573272508755	0.001\\
0.0232874134988607	0.001\\
0.0238298470417285	0.001\\
0.024384915484923	0.001\\
0.0249529131330801	0.001\\
0.0255341411460713	0.001\\
0.0261289076986824	0.001\\
0.0267375281440124	0.001\\
0.0273603251806773	0.001\\
0.0279976290239097	0.001\\
0.0286497775806431	0.001\\
0.0293171166286743	0.001\\
0.03	0.001\\
0.0306987897684226	0.001\\
0.031413856441527	0.001\\
0.0321455791571282	0.001\\
0.0328943458842956	0.001\\
0.0336605536290589	0.001\\
0.0344446086449065	0.001\\
0.0352469266481859	0.001\\
0.0360679330385224	0.001\\
0.0369080631243714	0.001\\
0.037767762353825	0.001\\
0.0386474865507941	0.001\\
0.0395477021566922	0.001\\
0.0404688864777496	0.001\\
0.0414115279380865	0.001\\
0.0423761263386827	0.001\\
0.0433631931223778	0.001\\
0.0443732516450462	0.001\\
0.0454068374530862	0.001\\
0.0464644985673745	0.001\\
0.0475467957738334	0.001\\
0.0486543029207679	0.001\\
0.0497876072231268	0.001\\
0.0509473095738524	0.001\\
0.0521340248624813	0.001\\
0.0533483823011677	0.001\\
0.0545910257582995	0.001\\
0.055862614099886	0.001\\
0.0571638215388974	0.001\\
0.0584953379927414	0.001\\
0.0598578694490664	0.001\\
0.0612521383400858	0.001\\
0.0626788839256212	0.001\\
0.064138862685067	0.001\\
0.0656328487184866	0.001\\
0.0671616341570501	0.001\\
0.0687260295830333	0.001\\
0.0703268644595977	0.001\\
0.0719649875705847	0.001\\
0.0736412674705509	0.001\\
0.0753565929452875	0.001\\
0.0771118734830659	0.001\\
0.0789080397568614	0.001\\
0.0807460441178074	0.001\\
0.0826268611001451	0.001\\
0.0845514879379337	0.001\\
0.0865209450937982	0.001\\
0.0885362767999915	0.001\\
0.0905985516120606	0.001\\
0.0927088629754078	0.001\\
0.0948683298050514	0.001\\
0.0970780970788884	0.001\\
0.0993393364447772	0.001\\
0.101653246841761	0.001\\
0.10402105513576	0.001\\
0.106444016770073	0.001\\
0.10892341643103	0.001\\
0.111460568729152	0.001\\
0.114056818896168	0.001\\
0.116713543498284	0.001\\
0.119432151166049	0.001\\
0.122214083341234	0.001\\
0.125060815041101	0.001\\
0.127973855640478	0.001\\
0.13095474967205	0.001\\
0.134005077645289	0.001\\
0.137126456884463	0.001\\
0.140320542386159	0.001\\
0.143589027696791	0.001\\
0.146933645810534	0.001\\
0.150356170088182	0.001\\
0.153858415197409	0.001\\
0.157442238074932	0.001\\
0.161109538911076	0.001\\
0.164862262157287	0.001\\
0.168702397557105	0.001\\
0.172631981201147	0.001\\
0.176653096606677	0.001\\
0.180767875822307	0.001\\
0.184978500558445	0.001\\
0.189287203344058	0.001\\
0.193696268710396	0.001\\
0.198208034402279	0.001\\
0.202824892617595	0.001\\
0.207549291275681	0.001\\
0.212383735315241	0.001\\
0.217330788022497	0.001\\
0.222393072390275	0.001\\
0.227573272508755	0.001\\
0.232874134988607	0.001\\
0.238298470417285	0.001\\
0.24384915484923	0.001\\
0.249529131330801	0.001\\
0.255341411460713	0.001\\
0.261289076986824	0.001\\
0.267375281440124	0.001\\
0.273603251806773	0.001\\
0.279976290239097	0.001\\
0.286497775806431	0.001\\
0.293171166286743	0.001\\
0.3	0.001\\
0.306987897684226	0.001\\
0.31413856441527	0.001\\
0.321455791571281	0.001\\
0.328943458842955	0.001\\
0.33660553629059	0.001\\
0.344446086449065	0.001\\
0.352469266481859	0.001\\
0.360679330385224	0.001\\
0.369080631243714	0.001\\
0.37767762353825	0.001\\
0.38647486550794	0.001\\
0.395477021566921	0.001\\
0.404688864777497	0.001\\
0.414115279380866	0.001\\
0.423761263386827	0.001\\
0.433631931223778	0.001\\
0.443732516450462	0.001\\
0.454068374530862	0.001\\
0.464644985673744	0.001\\
0.475467957738333	0.001\\
0.48654302920768	0.001\\
0.497876072231269	0.001\\
0.509473095738524	0.001\\
0.521340248624813	0.001\\
0.533483823011677	0.001\\
0.545910257582995	0.001\\
0.55862614099886	0.001\\
0.571638215388973	0.001\\
0.584953379927412	0.001\\
0.598578694490665	0.001\\
0.612521383400859	0.001\\
0.626788839256212	0.001\\
0.64138862685067	0.001\\
0.656328487184866	0.001\\
0.671616341570501	0.001\\
0.687260295830331	0.001\\
0.703268644595975	0.001\\
0.719649875705848	0.001\\
0.73641267470551	0.001\\
0.753565929452875	0.001\\
0.771118734830659	0.001\\
0.789080397568614	0.001\\
0.807460441178074	0.001\\
0.826268611001449	0.001\\
0.845514879379335	0.001\\
0.865209450937984	0.001\\
0.885362767999917	0.001\\
0.905985516120606	0.001\\
0.927088629754078	0.001\\
0.948683298050514	0.001\\
0.970780970788884	0.001\\
0.993393364447772	0.001\\
1.01653246841761	0.001\\
1.04021055135759	0.001\\
1.06444016770073	0.001\\
1.08923416431031	0.001\\
1.11460568729152	0.001\\
1.14056818896168	0.001\\
1.16713543498284	0.001\\
1.19432151166049	0.001\\
1.22214083341234	0.001\\
1.250608150411	0.001\\
1.27973855640478	0.001\\
1.3095474967205	0.001\\
1.34005077645289	0.001\\
1.37126456884463	0.001\\
1.40320542386159	0.001\\
1.43589027696791	0.001\\
1.46933645810534	0.001\\
1.50356170088181	0.001\\
1.5385841519741	0.001\\
1.57442238074932	0.001\\
1.61109538911076	0.001\\
1.64862262157287	0.001\\
1.68702397557105	0.001\\
1.72631981201147	0.001\\
1.76653096606677	0.001\\
1.80767875822307	0.001\\
1.84978500558444	0.001\\
1.89287203344058	0.001\\
1.93696268710397	0.001\\
1.98208034402279	0.001\\
2.02824892617595	0.001\\
2.07549291275681	0.001\\
2.12383735315241	0.001\\
2.17330788022497	0.001\\
2.22393072390275	0.001\\
2.27573272508756	0.001\\
2.32874134988608	0.001\\
2.38298470417285	0.001\\
2.4384915484923	0.001\\
2.49529131330801	0.001\\
2.55341411460713	0.001\\
2.61289076986824	0.001\\
2.67375281440123	0.001\\
2.73603251806773	0.001\\
2.79976290239098	0.001\\
2.86497775806431	0.001\\
2.93171166286743	0.001\\
3	0.001\\
};
\addlegendentry{Tolerance}

\end{axis}
\end{tikzpicture}%

==> figures/filter_adaptset_testset_trueerror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (f) in GHz},
ymode=log,
ymin=1e-14,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={$| \bH(s) - \hat{\bH}(s) |$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
11.5	7.46246529015338e-08\\
11.505	6.07530094010045e-08\\
11.51	4.90345699599715e-08\\
11.515	3.9197665224755e-08\\
11.52	3.099786205496e-08\\
11.525	2.42158646468482e-08\\
11.53	1.86554535153149e-08\\
11.535	1.41416467425159e-08\\
11.54	1.05189206234257e-08\\
11.545	7.64958096866053e-09\\
11.55	5.41215616767232e-09\\
11.555	3.70004904493015e-09\\
11.56	2.42010478324062e-09\\
11.565	1.49142198591079e-09\\
11.57	8.44139091960017e-10\\
11.575	4.18363121923448e-10\\
11.58	1.63161595345684e-10\\
11.585	3.56358276221158e-11\\
11.59	1.21014309684142e-14\\
11.595	2.67947886101183e-11\\
11.6	9.22252274548896e-11\\
11.605	1.77330150563648e-10\\
11.61	2.67440070089719e-10\\
11.615	3.51593976155584e-10\\
11.62	4.219947724593e-10\\
11.625	4.73489580876674e-10\\
11.63	5.03189157008421e-10\\
11.635	5.10029463107742e-10\\
11.64	4.94440044462863e-10\\
11.645	4.57971549572278e-10\\
11.65	4.03072686339101e-10\\
11.655	3.32773475442139e-10\\
11.66	2.50521714484364e-10\\
11.665	1.59914081976353e-10\\
11.67	6.45910547270034e-11\\
11.675	3.19076987054245e-11\\
11.68	1.26330002014896e-10\\
11.685	2.15674311743186e-10\\
11.69	2.97450619690665e-10\\
11.695	3.69550723355871e-10\\
11.7	4.30441571275253e-10\\
11.705	4.7904930022824e-10\\
11.71	5.14931430828369e-10\\
11.715	5.38142946870934e-10\\
11.72	5.49338075028771e-10\\
11.725	5.49749246125941e-10\\
11.73	5.41351713456706e-10\\
11.735	5.27014088619326e-10\\
11.74	5.11197251196194e-10\\
11.745	5.01874902747446e-10\\
11.75	5.18192655452054e-10\\
11.755	6.33511909597928e-10\\
11.76	1.75085879128289e-09\\
11.765	4.34608571353579e-10\\
11.77	1.02140518265514e-13\\
11.775	6.84824419394658e-12\\
11.78	8.84481377028123e-12\\
11.785	8.21742673906556e-12\\
11.79	7.57771623227654e-12\\
11.795	5.52691226118895e-12\\
11.8	4.44089209850063e-13\\
11.805	2.39419151171205e-10\\
11.81	3.13835002430096e-09\\
11.815	7.85991716156786e-10\\
11.82	6.22216944634602e-10\\
11.825	6.08038730476324e-10\\
11.83	6.32022434388091e-10\\
11.835	6.67496280470914e-10\\
11.84	7.02790325934899e-10\\
11.845	7.3107980780307e-10\\
11.85	7.47236106324323e-10\\
11.855	7.47505779497004e-10\\
11.86	7.29239779673208e-10\\
11.865	6.90893564581074e-10\\
11.87	6.33386010306936e-10\\
11.875	5.60570700969265e-10\\
11.88	4.84901008235283e-10\\
11.885	4.77848871582864e-10\\
11.89	1.28862254200612e-10\\
11.895	3.7093883520356e-11\\
11.9	4.62474503137855e-12\\
11.905	1.0831335828243e-11\\
11.91	9.8261843106684e-11\\
11.915	3.08372438695415e-10\\
11.92	6.88762824552214e-10\\
11.925	1.2960108541904e-09\\
11.93	2.19769669129732e-09\\
11.935	3.47361561736648e-09\\
11.94	5.2177266951503e-09\\
11.945	7.53960227584116e-09\\
11.95	1.05665538541189e-08\\
11.955	1.44455027939472e-08\\
11.96	1.93452895924651e-08\\
11.965	2.54590710735414e-08\\
11.97	3.30068943288353e-08\\
11.975	4.22385368903377e-08\\
11.98	5.34365585114216e-08\\
11.985	6.69195536762146e-08\\
11.99	8.30457855816036e-08\\
11.995	1.02216994424253e-07\\
12	1.24882534757731e-07\\
};
\addlegendentry{Error}
\addplot [color=black, dashed, thick]
table[row sep=crcr]{%
	11.5	0.00001\\
	11.505	0.00001\\
	11.51	0.00001\\
	11.515	0.00001\\
	11.52	0.00001\\
	11.525	0.00001\\
	11.53	0.00001\\
	11.535	0.00001\\
	11.54	0.00001\\
	11.545	0.00001\\
	11.55	0.00001\\
	11.555	0.00001\\
	11.56	0.00001\\
	11.565	0.00001\\
	11.57	0.00001\\
	11.575	0.00001\\
	11.58	0.00001\\
	11.585	0.00001\\
	11.59	0.00001\\
	11.595	0.00001\\
	11.6	0.00001\\
	11.605	0.00001\\
	11.61	0.00001\\
	11.615	0.00001\\
	11.62	0.00001\\
	11.625	0.00001\\
	11.63	0.00001\\
	11.635	0.00001\\
	11.64	0.00001\\
	11.645	0.00001\\
	11.65	0.00001\\
	11.655	0.00001\\
	11.66	0.00001\\
	11.665	0.00001\\
	11.67	0.00001\\
	11.675	0.00001\\
	11.68	0.00001\\
	11.685	0.00001\\
	11.69	0.00001\\
	11.695	0.00001\\
	11.7	0.00001\\
	11.705	0.00001\\
	11.71	0.00001\\
	11.715	0.00001\\
	11.72	0.00001\\
	11.725	0.00001\\
	11.73	0.00001\\
	11.735	0.00001\\
	11.74	0.00001\\
	11.745	0.00001\\
	11.75	0.00001\\
	11.755	0.00001\\
	11.76	0.00001\\
	11.765	0.00001\\
	11.77	0.00001\\
	11.775	0.00001\\
	11.78	0.00001\\
	11.785	0.00001\\
	11.79	0.00001\\
	11.795	0.00001\\
	11.8	0.00001\\
	11.805	0.00001\\
	11.81	0.00001\\
	11.815	0.00001\\
	11.82	0.00001\\
	11.825	0.00001\\
	11.83	0.00001\\
	11.835	0.00001\\
	11.84	0.00001\\
	11.845	0.00001\\
	11.85	0.00001\\
	11.855	0.00001\\
	11.86	0.00001\\
	11.865	0.00001\\
	11.87	0.00001\\
	11.875	0.00001\\
	11.88	0.00001\\
	11.885	0.00001\\
	11.89	0.00001\\
	11.895	0.00001\\
	11.9	0.00001\\
	11.905	0.00001\\
	11.91	0.00001\\
	11.915	0.00001\\
	11.92	0.00001\\
	11.925	0.00001\\
	11.93	0.00001\\
	11.935	0.00001\\
	11.94	0.00001\\
	11.945	0.00001\\
	11.95	0.00001\\
	11.955	0.00001\\
	11.96	0.00001\\
	11.965	0.00001\\
	11.97	0.00001\\
	11.975	0.00001\\
	11.98	0.00001\\
	11.985	0.00001\\
	11.99	0.00001\\
	11.995	0.00001\\
	12	0.00001\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}%

==> figures/filter_adaptset_testset_trueerrorS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (f) in GHz},
ymode=log,
ymin=1e-16,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize, at = {(0.9,0.5)}}
legend columns=2,
legend style={column sep=5pt,legend cell align=left, align=left, draw=white!15!black, font = \scriptsize, at={(0.5,1.3)},anchor=north}
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
11.5	8.10451676936797e-08\\
11.505	6.66190952462104e-08\\
11.51	5.4294107077333e-08\\
11.515	4.38293421971837e-08\\
11.52	3.50048199154408e-08\\
11.525	2.76201701106408e-08\\
11.53	2.1493317152484e-08\\
11.535	1.64593286356878e-08\\
11.54	1.23692506875985e-08\\
11.545	9.08904022787856e-09\\
11.55	6.49844734092254e-09\\
11.555	4.49013343435747e-09\\
11.56	2.96862282719846e-09\\
11.565	1.8494830528293e-09\\
11.57	1.0584153616597e-09\\
11.575	5.30462734668963e-10\\
11.58	2.09242631855083e-10\\
11.585	4.62300118690883e-11\\
11.59	1.60095545998933e-14\\
11.595	3.55916608059496e-11\\
11.6	1.23998200721973e-10\\
11.605	2.41387333127565e-10\\
11.61	3.68666120661813e-10\\
11.615	4.90954502915428e-10\\
11.62	5.97078812890456e-10\\
11.625	6.79058972183962e-10\\
11.63	7.31764594345281e-10\\
11.635	7.52455620898426e-10\\
11.64	7.40451170989614e-10\\
11.645	6.96709839110197e-10\\
11.65	6.23606689294098e-10\\
11.655	5.24550798391511e-10\\
11.66	4.03824863779099e-10\\
11.665	2.66296995615114e-10\\
11.67	1.17960629636437e-10\\
11.675	4.86368043998748e-11\\
11.68	2.01293187273416e-10\\
11.685	3.55437937432272e-10\\
11.69	5.02148376440555e-10\\
11.695	6.36983155831285e-10\\
11.7	7.56450892222639e-10\\
11.705	8.57675949796703e-10\\
11.71	9.38738096554921e-10\\
11.715	9.98494542228004e-10\\
11.72	1.03683486566841e-09\\
11.725	1.05469322572363e-09\\
11.73	1.05432136902087e-09\\
11.735	1.03924641588287e-09\\
11.74	1.0142448428144e-09\\
11.745	9.83600854919449e-10\\
11.75	9.41158045485864e-10\\
11.755	8.16927836279392e-10\\
11.76	4.2085402884699e-10\\
11.765	5.88618324729166e-11\\
11.77	8.49655474175354e-14\\
11.775	8.89330414691711e-12\\
11.78	1.42238471649952e-11\\
11.785	1.2173580435007e-11\\
11.79	7.01518263734383e-12\\
11.795	2.11387491714346e-12\\
11.8	4.87774693495855e-14\\
11.805	2.86711773817656e-12\\
11.81	1.24459108046151e-11\\
11.815	2.94485083795464e-11\\
11.82	5.20163215440537e-11\\
11.825	7.70833620600927e-11\\
11.83	1.00994796062069e-10\\
11.835	1.22534223244263e-10\\
11.84	1.46648435368817e-10\\
11.845	1.85452424051686e-10\\
11.85	2.50443445317533e-10\\
11.855	3.45612764848794e-10\\
11.86	4.68423005718191e-10\\
11.865	5.94450994720827e-10\\
11.87	5.94303956828251e-10\\
11.875	3.19213153769175e-10\\
11.88	8.06118605106531e-11\\
11.885	9.27759204087552e-12\\
11.89	8.77981127493961e-14\\
11.895	1.08474630945553e-12\\
11.9	3.75493938752674e-13\\
11.905	1.22958687616967e-12\\
11.91	1.51553785568336e-11\\
11.915	6.08818144974837e-11\\
11.92	1.64886552696062e-10\\
11.925	3.62640806382863e-10\\
11.93	7.00169867628026e-10\\
11.935	1.23572458657655e-09\\
11.94	2.04179112319576e-09\\
11.945	3.20717912866802e-09\\
11.95	4.83949077443251e-09\\
11.955	7.06772686699674e-09\\
11.96	1.00452578306188e-08\\
11.965	1.3953073295573e-08\\
11.97	1.9003341027261e-08\\
11.975	2.5443349174478e-08\\
11.98	3.35598220549593e-08\\
11.985	4.36836267131029e-08\\
11.99	5.61949975904073e-08\\
11.995	7.15291814594903e-08\\
12	9.01826241722278e-08\\
};
\addlegendentry{$|S_{11}(s) - \hat{S}_{11}(s)|$}

\addplot [color=black,thick, mark=o, mark options={solid, gray}]
  table[row sep=crcr]{%
11.5	8.69476214584811e-08\\
11.505	7.19362111864009e-08\\
11.51	5.90306023001169e-08\\
11.515	4.79993849531778e-08\\
11.52	3.86304719971843e-08\\
11.525	3.07299120355823e-08\\
11.53	2.41207681848749e-08\\
11.535	1.86420243122173e-08\\
11.54	1.41475627828155e-08\\
11.545	1.05051691278713e-08\\
11.55	7.59560728107185e-09\\
11.555	5.31170556083269e-09\\
11.56	3.55751460999172e-09\\
11.565	2.24748324947504e-09\\
11.57	1.30572511822432e-09\\
11.575	6.65202009484212e-10\\
11.58	2.67114581368308e-10\\
11.585	6.01737203268365e-11\\
11.59	1.74220136389405e-14\\
11.595	4.8468875927229e-11\\
11.6	1.73266059953268e-10\\
11.605	3.47232049724453e-10\\
11.61	5.47894496245256e-10\\
11.615	7.56979077268905e-10\\
11.62	9.600149836288e-10\\
11.625	1.14582710126236e-09\\
11.63	1.30617497603389e-09\\
11.635	1.43542871113697e-09\\
11.64	1.53010276500233e-09\\
11.645	1.58866685560945e-09\\
11.65	1.61115719749371e-09\\
11.655	1.59891416989651e-09\\
11.66	1.55434181370943e-09\\
11.665	1.48067964722537e-09\\
11.67	1.38172946175881e-09\\
11.675	1.2617417636549e-09\\
11.68	1.12518388877885e-09\\
11.685	9.76563629277157e-10\\
11.69	8.20417315997436e-10\\
11.695	6.61059410330608e-10\\
11.7	5.02586336882958e-10\\
11.705	3.49112344561934e-10\\
11.71	2.05671448731979e-10\\
11.715	8.94648136648175e-11\\
11.72	1.05290060569229e-10\\
11.725	2.07240340271565e-10\\
11.73	3.09382689004245e-10\\
11.735	4.04282398154825e-10\\
11.74	4.93310662456736e-10\\
11.745	5.79512236341867e-10\\
11.75	6.58897022721715e-10\\
11.755	6.69666364124422e-10\\
11.76	3.98017770145433e-10\\
11.765	6.30061182480254e-11\\
11.77	7.37333801172407e-14\\
11.775	1.13411070940169e-11\\
11.78	1.88439909234051e-11\\
11.785	1.61270709049859e-11\\
11.79	8.84301369315564e-12\\
11.795	2.41530693410242e-12\\
11.8	4.8853741679952e-14\\
11.805	2.48591948692524e-12\\
11.81	9.56647991544462e-12\\
11.815	2.08616286002133e-11\\
11.82	3.63115834119818e-11\\
11.825	5.80842355178571e-11\\
11.83	9.01690286486321e-11\\
11.835	1.37294589128121e-10\\
11.84	2.02988480688621e-10\\
11.845	2.88819286143973e-10\\
11.85	3.94613500176139e-10\\
11.855	5.19804342932763e-10\\
11.86	6.61161984767435e-10\\
11.865	7.86730255414322e-10\\
11.87	7.39191762572012e-10\\
11.875	3.7378198677269e-10\\
11.88	8.9098060641865e-11\\
11.885	9.67190755525219e-12\\
11.89	8.72826024538661e-14\\
11.895	1.02057268900054e-12\\
11.9	3.57191000529651e-13\\
11.905	1.06704449200916e-12\\
11.91	1.28317157692693e-11\\
11.915	5.02274663155209e-11\\
11.92	1.330730331435e-10\\
11.925	2.87323239223499e-10\\
11.93	5.46222123567345e-10\\
11.935	9.51472651465261e-10\\
11.94	1.5547690702431e-09\\
11.945	2.41929551719976e-09\\
11.95	3.62141393716348e-09\\
11.955	5.25263799979443e-09\\
11.96	7.42166205495376e-09\\
11.965	1.02566859901227e-08\\
11.97	1.39079555736849e-08\\
11.975	1.85505415449354e-08\\
11.98	2.43873665097393e-08\\
11.985	3.16525846752001e-08\\
11.99	4.06151901813758e-08\\
11.995	5.15830102760004e-08\\
12	6.49071060354176e-08\\
};
\addlegendentry{$|S_{22}(s) - \hat{S}_{22}(s)|$}

\addplot [color= blue, very thick, dashdotted]
  table[row sep=crcr]{%
11.5	2.70626416062805e-09\\
11.505	2.27308147380776e-09\\
11.51	1.89644140062474e-09\\
11.515	1.57025257979675e-09\\
11.52	1.28899178914369e-09\\
11.525	1.04766499244591e-09\\
11.53	8.41759010967696e-10\\
11.535	6.67207504470893e-10\\
11.54	5.20355440789556e-10\\
11.545	3.97918574449873e-10\\
11.55	2.96958856316062e-10\\
11.555	2.14846344923954e-10\\
11.56	1.49231838742409e-10\\
11.565	9.80286375832497e-11\\
11.57	5.93773927362689e-11\\
11.575	3.16258125798507e-11\\
11.58	1.33150536200597e-11\\
11.585	3.15089668625988e-12\\
11.59	5.34497446465447e-15\\
11.595	2.83719527656267e-12\\
11.6	1.07971707083351e-11\\
11.605	2.30983256361241e-11\\
11.61	3.90593086248966e-11\\
11.615	5.80891885687494e-11\\
11.62	7.96696585298375e-11\\
11.625	1.03349528199788e-10\\
11.63	1.28733691820953e-10\\
11.635	1.55486424044463e-10\\
11.64	1.83309339428159e-10\\
11.645	2.11943239496638e-10\\
11.65	2.41163697362634e-10\\
11.655	2.70768446469566e-10\\
11.66	3.00584385891977e-10\\
11.665	3.30451631430719e-10\\
11.67	3.60220281266083e-10\\
11.675	3.89756108861837e-10\\
11.68	4.18934535007172e-10\\
11.685	4.47633623937158e-10\\
11.69	4.75732480543033e-10\\
11.695	5.03125739398593e-10\\
11.7	5.2970776328053e-10\\
11.705	5.55399197811143e-10\\
11.71	5.80141593742331e-10\\
11.715	6.03926922700843e-10\\
11.72	6.26872342457828e-10\\
11.725	6.49212294609513e-10\\
11.73	6.71551016726792e-10\\
11.735	6.94915199466367e-10\\
11.74	7.20958569892111e-10\\
11.745	7.50943026574576e-10\\
11.75	7.77232176213931e-10\\
11.755	7.32271041837049e-10\\
11.76	4.09681196421416e-10\\
11.765	6.22895269894903e-11\\
11.77	7.74217192425157e-14\\
11.775	1.13420689718882e-11\\
11.78	1.98367847282356e-11\\
11.785	1.87262570751463e-11\\
11.79	1.16950608427616e-11\\
11.795	3.74789825501186e-12\\
11.8	2.09112061348272e-14\\
11.805	5.14650375511527e-12\\
11.81	2.27292378305046e-11\\
11.815	5.42986624598374e-11\\
11.82	1.00318547363944e-10\\
11.825	1.58747782473676e-10\\
11.83	2.25885246737546e-10\\
11.835	2.97069331482887e-10\\
11.84	3.67981092108766e-10\\
11.845	4.36897305752823e-10\\
11.85	5.06509904087939e-10\\
11.855	5.84079454618958e-10\\
11.86	6.75350587812544e-10\\
11.865	7.56351865598932e-10\\
11.87	6.85593958558507e-10\\
11.875	3.38736297158166e-10\\
11.88	7.91292399414822e-11\\
11.885	8.47342852114712e-12\\
11.89	1.5641818634153e-13\\
11.895	9.04000385980097e-13\\
11.9	3.23294281315966e-13\\
11.905	8.52069410270698e-13\\
11.91	9.21695166489774e-12\\
11.915	3.42726513249548e-11\\
11.92	8.64267044278718e-11\\
11.925	1.77759749706866e-10\\
11.93	3.22144606361169e-10\\
11.935	5.35550093501469e-10\\
11.94	8.36300454030808e-10\\
11.945	1.24541238824727e-09\\
11.95	1.78691633323226e-09\\
11.955	2.48825246747295e-09\\
11.96	3.38064301139617e-09\\
11.965	4.49955743119861e-09\\
11.97	5.88516672514423e-09\\
11.975	7.58286131113479e-09\\
11.98	9.64380813415306e-09\\
11.985	1.21255557110337e-08\\
11.99	1.50926945629918e-08\\
11.995	1.86175666191531e-08\\
12	2.27810391961626e-08\\
};
\addlegendentry{$|S_{12}(s) - \hat{S}_{12}(s)|$}

\addplot [color=black, thick, dashed]
table[row sep=crcr]{%
	11.5	1e-05\\
	11.505	1e-05\\
	11.51	1e-05\\
	11.515	1e-05\\
	11.52	1e-05\\
	11.525	1e-05\\
	11.53	1e-05\\
	11.535	1e-05\\
	11.54	1e-05\\
	11.545	1e-05\\
	11.55	1e-05\\
	11.555	1e-05\\
	11.56	1e-05\\
	11.565	1e-05\\
	11.57	1e-05\\
	11.575	1e-05\\
	11.58	1e-05\\
	11.585	1e-05\\
	11.59	1e-05\\
	11.595	1e-05\\
	11.6	1e-05\\
	11.605	1e-05\\
	11.61	1e-05\\
	11.615	1e-05\\
	11.62	1e-05\\
	11.625	1e-05\\
	11.63	1e-05\\
	11.635	1e-05\\
	11.64	1e-05\\
	11.645	1e-05\\
	11.65	1e-05\\
	11.655	1e-05\\
	11.66	1e-05\\
	11.665	1e-05\\
	11.67	1e-05\\
	11.675	1e-05\\
	11.68	1e-05\\
	11.685	1e-05\\
	11.69	1e-05\\
	11.695	1e-05\\
	11.7	1e-05\\
	11.705	1e-05\\
	11.71	1e-05\\
	11.715	1e-05\\
	11.72	1e-05\\
	11.725	1e-05\\
	11.73	1e-05\\
	11.735	1e-05\\
	11.74	1e-05\\
	11.745	1e-05\\
	11.75	1e-05\\
	11.755	1e-05\\
	11.76	1e-05\\
	11.765	1e-05\\
	11.77	1e-05\\
	11.775	1e-05\\
	11.78	1e-05\\
	11.785	1e-05\\
	11.79	1e-05\\
	11.795	1e-05\\
	11.8	1e-05\\
	11.805	1e-05\\
	11.81	1e-05\\
	11.815	1e-05\\
	11.82	1e-05\\
	11.825	1e-05\\
	11.83	1e-05\\
	11.835	1e-05\\
	11.84	1e-05\\
	11.845	1e-05\\
	11.85	1e-05\\
	11.855	1e-05\\
	11.86	1e-05\\
	11.865	1e-05\\
	11.87	1e-05\\
	11.875	1e-05\\
	11.88	1e-05\\
	11.885	1e-05\\
	11.89	1e-05\\
	11.895	1e-05\\
	11.9	1e-05\\
	11.905	1e-05\\
	11.91	1e-05\\
	11.915	1e-05\\
	11.92	1e-05\\
	11.925	1e-05\\
	11.93	1e-05\\
	11.935	1e-05\\
	11.94	1e-05\\
	11.945	1e-05\\
	11.95	1e-05\\
	11.955	1e-05\\
	11.96	1e-05\\
	11.965	1e-05\\
	11.97	1e-05\\
	11.975	1e-05\\
	11.98	1e-05\\
	11.985	1e-05\\
	11.99	1e-05\\
	11.995	1e-05\\
	12	1e-05\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}%

==> figures/filter_adaptsetset_sparam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (f) in GHz},
ymin=-40,
ymax=0,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small, at={(0.42,0.95)}}
]
\addplot [color=blue!40, very thick]
  table[row sep=crcr]{%
11.5	-0.000606271306288482\\
11.505	-0.000653389159547043\\
11.51	-0.000704907131929817\\
11.515	-0.000761306788583577\\
11.52	-0.000823130305975926\\
11.525	-0.000890989109933215\\
11.53	-0.000965573888607659\\
11.535	-0.00104766622176368\\
11.54	-0.00113815211368873\\
11.545	-0.0012380377726688\\
11.55	-0.00134846804680658\\
11.555	-0.00147074800686495\\
11.56	-0.00160636826451469\\
11.565	-0.00175703473257622\\
11.57	-0.00192470367699342\\
11.575	-0.00211162308327529\\
11.58	-0.00232038156953269\\
11.585	-0.00255396633090118\\
11.59	-0.00281583190414637\\
11.595	-0.00310998190594364\\
11.6	-0.00344106633214365\\
11.605	-0.0038144975173644\\
11.61	-0.00423658844901052\\
11.615	-0.00471471780625719\\
11.62	-0.00525752683695316\\
11.625	-0.00587515395294439\\
11.63	-0.00657951362964183\\
11.635	-0.00738462666982253\\
11.64	-0.00830700882437515\\
11.645	-0.00936612359779072\\
11.65	-0.0105849018263842\\
11.655	-0.011990323596459\\
11.66	-0.0136140443070314\\
11.665	-0.015493021037059\\
11.67	-0.0176700489167522\\
11.675	-0.0201940343424565\\
11.68	-0.0231196853106266\\
11.685	-0.0265060408127325\\
11.69	-0.0304128061760423\\
11.695	-0.0348926590851963\\
11.7	-0.0399762767176144\\
11.705	-0.0456443483869402\\
11.71	-0.0517765186189626\\
11.715	-0.0580599401436653\\
11.72	-0.0638289383921685\\
11.725	-0.0677947016293954\\
11.73	-0.0676324930969067\\
11.735	-0.0595462145817741\\
11.74	-0.0388518438649722\\
11.745	-0.00766560573547128\\
11.75	-0.024499344647926\\
11.755	-0.492835587689768\\
11.76	-3.29474999097347\\
11.765	-11.6458650466894\\
11.77	-21.890584153643\\
11.775	-18.0603358654185\\
11.78	-17.5408477448387\\
11.785	-19.1551262267419\\
11.79	-22.1511581800486\\
11.795	-25.2227777456107\\
11.8	-25.0611839484935\\
11.805	-23.0552311265951\\
11.81	-21.7331425408971\\
11.815	-21.4344733081472\\
11.82	-22.1409688855934\\
11.825	-23.8107970799357\\
11.83	-25.6225650372719\\
11.835	-24.6103682774872\\
11.84	-21.3453867198126\\
11.845	-18.5809892297582\\
11.85	-16.9177424335941\\
11.855	-16.4806712736655\\
11.86	-16.8828723991261\\
11.865	-13.2189488424269\\
11.87	-6.10146381060867\\
11.875	-1.728696336375\\
11.88	-0.293153127455087\\
11.885	-0.0163957371383145\\
11.89	-0.00704930542674196\\
11.895	-0.0375113060200075\\
11.9	-0.0624664765852923\\
11.905	-0.0767237897744678\\
11.91	-0.0826861870260653\\
11.915	-0.083295026557442\\
11.92	-0.0807528330757945\\
11.925	-0.0765127059661295\\
11.93	-0.071481576745138\\
11.935	-0.0662052656052626\\
11.94	-0.0610003466176917\\
11.945	-0.0560409679377515\\
11.95	-0.0514141876899093\\
11.955	-0.0471547164803762\\
11.96	-0.0432665514104332\\
11.965	-0.0397363610205096\\
11.97	-0.0365417030561437\\
11.975	-0.0336560117036803\\
11.98	-0.0310515680827531\\
11.985	-0.0287012150096858\\
11.99	-0.0265792938522104\\
11.995	-0.0246621038819202\\
12	-0.0229280730546839\\
};
\addlegendentry{$|S_{11}|$}
\addplot [color=gray, very thick, mark=square, mark options={solid, gray}, mark repeat = 5, mark phase = 1]
  table[row sep=crcr]{%
11.5	-38.5514761015549\\
11.505	-38.2264505557743\\
11.51	-37.8968765159575\\
11.515	-37.5626267366393\\
11.52	-37.2235687534733\\
11.525	-36.8795646406628\\
11.53	-36.5304707619756\\
11.535	-36.1761375168817\\
11.54	-35.816409083977\\
11.545	-35.451123164599\\
11.55	-35.0801107305555\\
11.555	-34.7031957811462\\
11.56	-34.3201951163058\\
11.565	-33.9309181348228\\
11.57	-33.5351666693115\\
11.575	-33.1327348731801\\
11.58	-32.7234091794446\\
11.585	-32.3069683572562\\
11.59	-31.8831836998919\\
11.595	-31.4518193883294\\
11.6	-31.0126330882362\\
11.605	-30.5653768564235\\
11.61	-30.1097984571958\\
11.615	-29.6456432218511\\
11.62	-29.1726566291029\\
11.625	-28.6905878450605\\
11.63	-28.199194545358\\
11.635	-27.6982494589144\\
11.64	-27.1875492372821\\
11.645	-26.6669264877058\\
11.65	-26.1362661455129\\
11.655	-25.5955278549335\\
11.66	-25.0447767601038\\
11.665	-24.484226214813\\
11.67	-23.9142976240467\\
11.675	-23.3357053127523\\
11.68	-22.7495786427354\\
11.685	-22.1576407694904\\
11.69	-21.5624757006293\\
11.695	-20.967937089336\\
11.7	-20.3797924924987\\
11.705	-19.8067751835579\\
11.71	-19.262377195153\\
11.715	-18.7680749041729\\
11.72	-18.3595422819053\\
11.725	-18.0997388311952\\
11.73	-18.1100615060989\\
11.735	-18.6590406208436\\
11.74	-20.5031382054205\\
11.745	-27.5362105675412\\
11.75	-22.4985423543952\\
11.755	-9.69491026718483\\
11.76	-2.74334082273832\\
11.765	-0.307967723093406\\
11.77	-0.0281925761513165\\
11.775	-0.0684174853835379\\
11.78	-0.0771886155214083\\
11.785	-0.0530790250089103\\
11.79	-0.0265457564192726\\
11.795	-0.0130665128104369\\
11.8	-0.0135626286701285\\
11.805	-0.0215445775204925\\
11.81	-0.0292368837765097\\
11.815	-0.0313258114497282\\
11.82	-0.0266083018464135\\
11.825	-0.0180971065932623\\
11.83	-0.0119158070371476\\
11.835	-0.0150487248800755\\
11.84	-0.0319774279934991\\
11.845	-0.0606336262551964\\
11.85	-0.089220251555412\\
11.855	-0.0987748930600589\\
11.86	-0.0899469950676035\\
11.865	-0.212055259573779\\
11.87	-1.22276389729619\\
11.875	-4.83637098990902\\
11.88	-11.8526498851899\\
11.885	-24.2387289329585\\
11.89	-27.8999040115198\\
11.895	-20.6549634150167\\
11.9	-18.4525688115385\\
11.905	-17.5668480651137\\
11.91	-17.2447909575268\\
11.915	-17.2132333520319\\
11.92	-17.3465792888392\\
11.925	-17.5787076844319\\
11.93	-17.8715936429564\\
11.935	-18.2019783713661\\
11.94	-18.554984558537\\
11.945	-18.9207771878815\\
11.95	-19.2926950593471\\
11.955	-19.666147758285\\
11.96	-20.0379356201695\\
11.965	-20.4058152172252\\
11.97	-20.7682133121714\\
11.975	-21.124033751037\\
11.98	-21.4725242800369\\
11.985	-21.8131829959873\\
11.99	-22.1456915960723\\
11.995	-22.4698671020289\\
12	-22.7856265376625\\
};
\addlegendentry{$|S_{12}|$}
\addplot [color=black, very thick, densely dotted, mark=o, mark options={solid, black}, mark repeat = 5,
mark phase = 1]
 table[row sep=crcr]{%
11.5	-0.000606271564698063\\
11.505	-0.000653389384185702\\
11.51	-0.000704907326013577\\
11.515	-0.000761306955102809\\
11.52	-0.000823130447715601\\
11.525	-0.000890989229472902\\
11.53	-0.000965573988350458\\
11.535	-0.00104766630393526\\
11.54	-0.00113815218035563\\
11.545	-0.00123803782575488\\
11.55	-0.00134846808810163\\
11.555	-0.00147074803804307\\
11.56	-0.00160636828713621\\
11.565	-0.00175703474812046\\
11.57	-0.00192470368685489\\
11.575	-0.00211162308878197\\
11.58	-0.00232038157196923\\
11.585	-0.00255396633150599\\
11.59	-0.00281583190414637\\
11.595	-0.00310998190654946\\
11.6	-0.00344106633457858\\
11.605	-0.0038144975228712\\
11.61	-0.00423658845887751\\
11.615	-0.00471471782181735\\
11.62	-0.00525752685961604\\
11.625	-0.00587515398420202\\
11.63	-0.00657951367109205\\
11.635	-0.00738462672318458\\
11.64	-0.00830700889149961\\
11.645	-0.00936612368068976\\
11.65	-0.0105849019272358\\
11.655	-0.01199032371763\\
11.66	-0.0136140444510952\\
11.665	-0.0154930212067938\\
11.67	-0.0176700491151675\\
11.675	-0.0201940345727809\\
11.68	-0.0231196855763146\\
11.685	-0.026506041117425\\
11.69	-0.030412806523515\\
11.695	-0.0348926594792738\\
11.7	-0.0399762771619803\\
11.705	-0.0456443488848584\\
11.71	-0.051776519172745\\
11.715	-0.0580599407537944\\
11.72	-0.0638289390557164\\
11.725	-0.0677947023370812\\
11.73	-0.0676324938275163\\
11.735	-0.0595462152905961\\
11.74	-0.0388518444583375\\
11.745	-0.00766560600959657\\
11.75	-0.0244993441402618\\
11.755	-0.49283558548928\\
11.76	-3.29474998721029\\
11.765	-11.6458650447563\\
11.77	-21.8905841536468\\
11.775	-18.0603358657763\\
11.78	-17.5408477453635\\
11.785	-19.1551262270788\\
11.79	-22.1511581799925\\
11.795	-25.2227777453674\\
11.8	-25.0611839485\\
11.805	-23.0552311263164\\
11.81	-21.7331425401649\\
11.815	-21.4344733072125\\
11.82	-22.140968885327\\
11.825	-23.8107970833304\\
11.83	-25.6225650512688\\
11.835	-24.6103682947248\\
11.84	-21.3453867277407\\
11.845	-18.580989230919\\
11.85	-16.9177424306299\\
11.855	-16.4806712692067\\
11.86	-16.8828724046335\\
11.865	-13.2189488642254\\
11.87	-6.10146382037661\\
11.875	-1.72869633838893\\
11.88	-0.293153127635676\\
11.885	-0.016395737142839\\
11.89	-0.00704930542668984\\
11.895	-0.0375113060192831\\
11.9	-0.0624664765849514\\
11.905	-0.0767237897734871\\
11.91	-0.082686187015106\\
11.915	-0.0832950265166872\\
11.92	-0.0807528329749074\\
11.925	-0.076512705764696\\
11.93	-0.0714815763931143\\
11.935	-0.0662052650431609\\
11.94	-0.0610003457765199\\
11.945	-0.0560409667386907\\
11.95	-0.0514141860438078\\
11.955	-0.0471547142870409\\
11.96	-0.0432665485577812\\
11.965	-0.0397363573835587\\
11.97	-0.0365416984958631\\
11.975	-0.0336560060657173\\
11.98	-0.031051561196026\\
11.985	-0.0287012066848147\\
11.99	-0.0265792838798248\\
11.995	-0.0246620920307941\\
12	-0.0229280590697176\\
};
\addlegendentry{$|\hat{S}_{11}|$}
\addplot [color=red, very thick, dotted, mark=*, mark options={solid, red}, mark repeat = 5,
mark phase = 1, mark size=1pt]
  table[row sep=crcr]{%
11.5	-38.5514742506079\\
11.505	-38.2264490627663\\
11.51	-37.896875320308\\
11.515	-37.5626257867942\\
11.52	-37.2235680057131\\
11.525	-36.8795640580456\\
11.53	-36.5304703134084\\
11.535	-36.1761371763005\\
11.54	-35.8164088296267\\
11.545	-35.4511229784065\\
11.55	-35.0801105975792\\
11.555	-34.7031956891012\\
11.56	-34.3201950551528\\
11.565	-33.9309180964086\\
11.57	-33.535166647066\\
11.575	-33.132734861855\\
11.58	-32.7234091748884\\
11.585	-32.3069683562264\\
11.59	-31.8831836998938\\
11.595	-31.4518193874839\\
11.6	-31.0126330851643\\
11.605	-30.5653768501539\\
11.61	-30.1097984470871\\
11.615	-29.6456432075254\\
11.62	-29.1726566103941\\
11.625	-28.6905878219697\\
11.63	-28.1991945180183\\
11.635	-27.6982494275591\\
11.64	-27.1875492022218\\
11.645	-26.6669264493079\\
11.65	-26.1362661041837\\
11.655	-25.5955278111049\\
11.66	-25.0447767142192\\
11.665	-24.484226167318\\
11.67	-23.9142975753791\\
11.675	-23.335705263333\\
11.68	-22.7495785929594\\
11.685	-22.1576407197194\\
11.69	-21.5624756511835\\
11.695	-20.9679370404835\\
11.7	-20.3797924444453\\
11.705	-19.8067751364308\\
11.71	-19.2623771489785\\
11.715	-18.7680748588388\\
11.72	-18.3595422370876\\
11.725	-18.0997387862133\\
11.73	-18.1100614595477\\
11.735	-18.6590405694994\\
11.74	-20.503138139388\\
11.745	-27.536210412368\\
11.75	-22.4985424441368\\
11.755	-9.69491028549631\\
11.76	-2.74334082605389\\
11.765	-0.307967723236052\\
11.77	-0.0281925761513619\\
11.775	-0.0684174853781017\\
11.78	-0.0771886155120574\\
11.785	-0.0530790250048081\\
11.79	-0.0265457564197108\\
11.795	-0.0130665128111129\\
11.8	-0.0135626286699488\\
11.805	-0.0215445775219126\\
11.81	-0.0292368837798894\\
11.815	-0.0313258114566171\\
11.82	-0.0266083018479708\\
11.825	-0.0180971065789952\\
11.83	-0.0119158069987407\\
11.835	-0.0150487248202792\\
11.84	-0.0319774279348657\\
11.845	-0.0606336262388036\\
11.85	-0.0892202516168991\\
11.855	-0.0987748931624859\\
11.86	-0.0899469949522991\\
11.865	-0.212055258482897\\
11.87	-1.22276389411956\\
11.875	-4.83637098578973\\
11.88	-11.8526498826037\\
11.885	-24.2387289317624\\
11.89	-27.8999040115535\\
11.895	-20.6549634151009\\
11.9	-18.4525688115618\\
11.905	-17.5668480651687\\
11.91	-17.2447909580968\\
11.915	-17.2132333541364\\
11.92	-17.3465792942146\\
11.925	-17.5787076957651\\
11.93	-17.8715936641684\\
11.935	-18.2019784079586\\
11.94	-18.5549846180049\\
11.945	-18.9207772802054\\
11.95	-19.2926951975713\\
11.955	-19.6661479591962\\
11.96	-20.0379359050845\\
11.965	-20.4058156129064\\
11.97	-20.7682138518794\\
11.975	-21.1240344757398\\
11.98	-21.4725252397916\\
11.985	-21.8131842515134\\
11.99	-22.1456932205373\\
11.995	-22.4698691830678\\
12	-22.7856291796541\\
};
\addlegendentry{$|\hat{S}_{12}|$}
\end{axis}
\end{tikzpicture}%

==> figures/filter_fixedset_sparam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (f) in GHz},
ymin=-40,
ymax=0,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small, at={(0.42,0.95)}}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
11.5	-0.000606271306288482\\
11.505	-0.000653389159547043\\
11.51	-0.000704907131929817\\
11.515	-0.000761306788583577\\
11.52	-0.000823130305975926\\
11.525	-0.000890989109933215\\
11.53	-0.000965573888607659\\
11.535	-0.00104766622176368\\
11.54	-0.00113815211368873\\
11.545	-0.0012380377726688\\
11.55	-0.00134846804680658\\
11.555	-0.00147074800686495\\
11.56	-0.00160636826451469\\
11.565	-0.00175703473257622\\
11.57	-0.00192470367699342\\
11.575	-0.00211162308327529\\
11.58	-0.00232038156953269\\
11.585	-0.00255396633090118\\
11.59	-0.00281583190414637\\
11.595	-0.00310998190594364\\
11.6	-0.00344106633214365\\
11.605	-0.0038144975173644\\
11.61	-0.00423658844901052\\
11.615	-0.00471471780625719\\
11.62	-0.00525752683695316\\
11.625	-0.00587515395294439\\
11.63	-0.00657951362964183\\
11.635	-0.00738462666982253\\
11.64	-0.00830700882437515\\
11.645	-0.00936612359779072\\
11.65	-0.0105849018263842\\
11.655	-0.011990323596459\\
11.66	-0.0136140443070314\\
11.665	-0.015493021037059\\
11.67	-0.0176700489167522\\
11.675	-0.0201940343424565\\
11.68	-0.0231196853106266\\
11.685	-0.0265060408127325\\
11.69	-0.0304128061760423\\
11.695	-0.0348926590851963\\
11.7	-0.0399762767176144\\
11.705	-0.0456443483869402\\
11.71	-0.0517765186189626\\
11.715	-0.0580599401436653\\
11.72	-0.0638289383921685\\
11.725	-0.0677947016293954\\
11.73	-0.0676324930969067\\
11.735	-0.0595462145817741\\
11.74	-0.0388518438649722\\
11.745	-0.00766560573547128\\
11.75	-0.024499344647926\\
11.755	-0.492835587689768\\
11.76	-3.29474999097347\\
11.765	-11.6458650466894\\
11.77	-21.890584153643\\
11.775	-18.0603358654185\\
11.78	-17.5408477448387\\
11.785	-19.1551262267419\\
11.79	-22.1511581800486\\
11.795	-25.2227777456107\\
11.8	-25.0611839484935\\
11.805	-23.0552311265951\\
11.81	-21.7331425408971\\
11.815	-21.4344733081472\\
11.82	-22.1409688855934\\
11.825	-23.8107970799357\\
11.83	-25.6225650372719\\
11.835	-24.6103682774872\\
11.84	-21.3453867198126\\
11.845	-18.5809892297582\\
11.85	-16.9177424335941\\
11.855	-16.4806712736655\\
11.86	-16.8828723991261\\
11.865	-13.2189488424269\\
11.87	-6.10146381060867\\
11.875	-1.728696336375\\
11.88	-0.293153127455087\\
11.885	-0.0163957371383145\\
11.89	-0.00704930542674196\\
11.895	-0.0375113060200075\\
11.9	-0.0624664765852923\\
11.905	-0.0767237897744678\\
11.91	-0.0826861870260653\\
11.915	-0.083295026557442\\
11.92	-0.0807528330757945\\
11.925	-0.0765127059661295\\
11.93	-0.071481576745138\\
11.935	-0.0662052656052626\\
11.94	-0.0610003466176917\\
11.945	-0.0560409679377515\\
11.95	-0.0514141876899093\\
11.955	-0.0471547164803762\\
11.96	-0.0432665514104332\\
11.965	-0.0397363610205096\\
11.97	-0.0365417030561437\\
11.975	-0.0336560117036803\\
11.98	-0.0310515680827531\\
11.985	-0.0287012150096858\\
11.99	-0.0265792938522104\\
11.995	-0.0246621038819202\\
12	-0.0229280730546839\\
};
\addlegendentry{$|S_{11}|$}
\addplot [color=mycolor2, very thick, mark=o, mark options={solid, red}, mark repeat = 5, mark phase = 1]
  table[row sep=crcr]{%
11.5	-38.5514761015549\\
11.505	-38.2264505557743\\
11.51	-37.8968765159575\\
11.515	-37.5626267366393\\
11.52	-37.2235687534733\\
11.525	-36.8795646406628\\
11.53	-36.5304707619756\\
11.535	-36.1761375168817\\
11.54	-35.816409083977\\
11.545	-35.451123164599\\
11.55	-35.0801107305555\\
11.555	-34.7031957811462\\
11.56	-34.3201951163058\\
11.565	-33.9309181348228\\
11.57	-33.5351666693115\\
11.575	-33.1327348731801\\
11.58	-32.7234091794446\\
11.585	-32.3069683572562\\
11.59	-31.8831836998919\\
11.595	-31.4518193883294\\
11.6	-31.0126330882362\\
11.605	-30.5653768564235\\
11.61	-30.1097984571958\\
11.615	-29.6456432218511\\
11.62	-29.1726566291029\\
11.625	-28.6905878450605\\
11.63	-28.199194545358\\
11.635	-27.6982494589144\\
11.64	-27.1875492372821\\
11.645	-26.6669264877058\\
11.65	-26.1362661455129\\
11.655	-25.5955278549335\\
11.66	-25.0447767601038\\
11.665	-24.484226214813\\
11.67	-23.9142976240467\\
11.675	-23.3357053127523\\
11.68	-22.7495786427354\\
11.685	-22.1576407694904\\
11.69	-21.5624757006293\\
11.695	-20.967937089336\\
11.7	-20.3797924924987\\
11.705	-19.8067751835579\\
11.71	-19.262377195153\\
11.715	-18.7680749041729\\
11.72	-18.3595422819053\\
11.725	-18.0997388311952\\
11.73	-18.1100615060989\\
11.735	-18.6590406208436\\
11.74	-20.5031382054205\\
11.745	-27.5362105675412\\
11.75	-22.4985423543952\\
11.755	-9.69491026718483\\
11.76	-2.74334082273832\\
11.765	-0.307967723093406\\
11.77	-0.0281925761513165\\
11.775	-0.0684174853835379\\
11.78	-0.0771886155214083\\
11.785	-0.0530790250089103\\
11.79	-0.0265457564192726\\
11.795	-0.0130665128104369\\
11.8	-0.0135626286701285\\
11.805	-0.0215445775204925\\
11.81	-0.0292368837765097\\
11.815	-0.0313258114497282\\
11.82	-0.0266083018464135\\
11.825	-0.0180971065932623\\
11.83	-0.0119158070371476\\
11.835	-0.0150487248800755\\
11.84	-0.0319774279934991\\
11.845	-0.0606336262551964\\
11.85	-0.089220251555412\\
11.855	-0.0987748930600589\\
11.86	-0.0899469950676035\\
11.865	-0.212055259573779\\
11.87	-1.22276389729619\\
11.875	-4.83637098990902\\
11.88	-11.8526498851899\\
11.885	-24.2387289329585\\
11.89	-27.8999040115198\\
11.895	-20.6549634150167\\
11.9	-18.4525688115385\\
11.905	-17.5668480651137\\
11.91	-17.2447909575268\\
11.915	-17.2132333520319\\
11.92	-17.3465792888392\\
11.925	-17.5787076844319\\
11.93	-17.8715936429564\\
11.935	-18.2019783713661\\
11.94	-18.554984558537\\
11.945	-18.9207771878815\\
11.95	-19.2926950593471\\
11.955	-19.666147758285\\
11.96	-20.0379356201695\\
11.965	-20.4058152172252\\
11.97	-20.7682133121714\\
11.975	-21.124033751037\\
11.98	-21.4725242800369\\
11.985	-21.8131829959873\\
11.99	-22.1456915960723\\
11.995	-22.4698671020289\\
12	-22.7856265376625\\
};
\addlegendentry{$|S_{12}|$}
\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
11.5	-0.000606271381326111\\
11.505	-0.000653389211552313\\
11.51	-0.000704907165178669\\
11.515	-0.000761306807286418\\
11.52	-0.000823130314298861\\
11.525	-0.00089098911201927\\
11.53	-0.000965573888609588\\
11.535	-0.0010476662238681\\
11.54	-0.00113815212215085\\
11.545	-0.0012380377918414\\
11.55	-0.00134846808117572\\
11.555	-0.00147074806108572\\
11.56	-0.00160636834344117\\
11.565	-0.00175703484131745\\
11.57	-0.0019247038209348\\
11.575	-0.00211162326813455\\
11.58	-0.00232038180141123\\
11.585	-0.00255396661632766\\
11.59	-0.00281583225013192\\
11.595	-0.00310998232004391\\
11.6	-0.00344106682251711\\
11.605	-0.00381449809284033\\
11.61	-0.00423658911916399\\
11.615	-0.00471471858147256\\
11.62	-0.00525752772851388\\
11.625	-0.00587515497311638\\
11.63	-0.00657951479175529\\
11.635	-0.00738462798837061\\
11.64	-0.00830701031508531\\
11.645	-0.00936612527773548\\
11.65	-0.0105849037140349\\
11.655	-0.0119903257117663\\
11.66	-0.0136140466714438\\
11.665	-0.0154930236735064\\
11.67	-0.0176700518495591\\
11.675	-0.0201940375971172\\
11.68	-0.0231196889134063\\
11.685	-0.0265060447899573\\
11.69	-0.0304128105529544\\
11.695	-0.0348926638840889\\
11.7	-0.0399762819548608\\
11.705	-0.0456443540682868\\
11.71	-0.0517765247320346\\
11.715	-0.0580599466460337\\
11.72	-0.0638289451921844\\
11.725	-0.0677947085552491\\
11.73	-0.0676324998466564\\
11.735	-0.0595462206439942\\
11.74	-0.0388518484038837\\
11.745	-0.00766560749138843\\
11.75	-0.0244993422945826\\
11.755	-0.492835582920154\\
11.76	-3.29474999097093\\
11.765	-11.6458650036502\\
11.77	-21.8905841207873\\
11.775	-18.0603359676593\\
11.78	-17.5408478250487\\
11.785	-19.1551262778266\\
11.79	-22.1511581783645\\
11.795	-25.2227776523208\\
11.8	-25.0611838594812\\
11.805	-23.0552310936977\\
11.81	-21.7331425324925\\
11.815	-21.4344733072354\\
11.82	-22.1409688855966\\
11.825	-23.8107970828313\\
11.83	-25.6225650642074\\
11.835	-24.6103683271658\\
11.84	-21.3453867449731\\
11.845	-18.5809892219125\\
11.85	-16.9177423918522\\
11.855	-16.4806712076074\\
11.86	-16.8828724541929\\
11.865	-13.2189492071707\\
11.87	-6.10146402385091\\
11.875	-1.72869639512141\\
11.88	-0.293153134896451\\
11.885	-0.0163957374233006\\
11.89	-0.00704930542676705\\
11.895	-0.0375113058134311\\
11.9	-0.0624664757945495\\
11.905	-0.076723788265415\\
11.91	-0.0826861848448732\\
11.915	-0.0832950238340548\\
11.92	-0.080752829966658\\
11.925	-0.0765127026257742\\
11.93	-0.0714815733136332\\
11.935	-0.0662052622035178\\
11.94	-0.0610003433465412\\
11.945	-0.0560409648785955\\
11.95	-0.051414184905909\\
11.955	-0.0471547140176983\\
11.96	-0.0432665492993141\\
11.965	-0.0397363592760238\\
11.97	-0.0365417016786851\\
11.975	-0.0336560106791404\\
11.98	-0.0310515673824367\\
11.985	-0.0287012145899343\\
11.99	-0.0265792936538101\\
11.995	-0.0246621038292575\\
12	-0.0229280730546887\\
};
\addlegendentry{$|\hat{S}_{11}|$}
\addplot [color=gray, dashed, very thick,mark=x, mark options={solid, gray}, mark repeat = 5, mark phase = 1]
  table[row sep=crcr]{%
11.5	-38.5514755640691\\
11.505	-38.2264502101521\\
11.51	-37.8968763111311\\
11.515	-37.5626266299506\\
11.52	-37.2235687095634\\
11.525	-36.8795646304954\\
11.53	-36.5304707619725\\
11.535	-36.1761375081632\\
11.54	-35.816409051695\\
11.545	-35.451123097352\\
11.55	-35.0801106198779\\
11.555	-34.7031956210647\\
11.56	-34.3201949029518\\
11.565	-33.9309178660965\\
11.57	-33.5351663445912\\
11.575	-33.1327344930708\\
11.58	-32.7234087455616\\
11.585	-32.306967872038\\
11.59	-31.8831831664375\\
11.595	-31.4518188102618\\
11.6	-31.0126324695814\\
11.605	-30.5653762015068\\
11.61	-30.1097977705524\\
11.615	-29.6456425081505\\
11.62	-29.1726558930784\\
11.625	-28.690587091452\\
11.63	-28.1991937788592\\
11.635	-27.6982486841273\\
11.64	-27.1875484586753\\
11.645	-26.6669257095775\\
11.65	-26.1362653719594\\
11.655	-25.5955270898169\\
11.66	-25.0447760070261\\
11.665	-24.4842254770908\\
11.67	-23.914296904686\\
11.675	-23.3357046144277\\
11.68	-22.7495779677663\\
11.685	-22.1576401198184\\
11.69	-21.5624750777919\\
11.695	-20.9679364944332\\
11.7	-20.3797919261485\\
11.705	-19.8067746458272\\
11.71	-19.2623766854466\\
11.715	-18.7680744210322\\
11.72	-18.3595418226205\\
11.725	-18.0997383909765\\
11.73	-18.1100610760368\\
11.735	-18.659040181725\\
11.74	-20.5031377003158\\
11.745	-27.5362095736006\\
11.75	-22.4985427703935\\
11.755	-9.69491030687505\\
11.76	-2.74334082274126\\
11.765	-0.30796772625645\\
11.77	-0.028192576365056\\
11.775	-0.0684174837600745\\
11.78	-0.077188614082868\\
11.785	-0.0530790243805325\\
11.79	-0.0265457564294909\\
11.795	-0.0130665130912961\\
11.8	-0.0135626289482212\\
11.805	-0.0215445776839885\\
11.81	-0.0292368838315891\\
11.815	-0.031325811456348\\
11.82	-0.0266083018462219\\
11.825	-0.0180971065810014\\
11.83	-0.0119158069631188\\
11.835	-0.0150487247076243\\
11.84	-0.0319774278074795\\
11.845	-0.0606336263653997\\
11.85	-0.0892202524217404\\
11.855	-0.0987748945795196\\
11.86	-0.0899469939151328\\
11.865	-0.212055241322134\\
11.87	-1.22276382795278\\
11.875	-4.83637086975189\\
11.88	-11.8526497786275\\
11.885	-24.2387288576117\\
11.89	-27.8999040115076\\
11.895	-20.6549634388316\\
11.9	-18.4525688661202\\
11.905	-17.5668481497817\\
11.91	-17.2447910710031\\
11.915	-17.2132334926704\\
11.92	-17.3465794545014\\
11.925	-17.5787078723691\\
11.93	-17.8715938497305\\
11.935	-18.201978592818\\
11.94	-18.5549847897964\\
11.945	-18.9207774234274\\
11.95	-19.2926952931219\\
11.955	-19.6661479838684\\
11.96	-20.0379358310225\\
11.965	-20.4058154070163\\
11.97	-20.7682134751936\\
11.975	-21.1240338827314\\
11.98	-21.4725243776354\\
11.985	-21.8131830592929\\
11.99	-22.1456916283911\\
11.995	-22.4698671112766\\
12	-22.7856265376621\\
};
\addlegendentry{$|\hat{S}_{12}|$}
\end{axis}
\end{tikzpicture}%

==> figures/filter_fixedset_testset_trueerror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (f) in GHz},
ymode=log,
ymin=1e-14,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={$| \bH(s) - \hat{\bH}(s) |$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
11.5	9.5981361747377e-09\\
11.505	6.03388905506819e-09\\
11.51	3.48664586091729e-09\\
11.515	1.76574888044456e-09\\
11.52	7.04380997973431e-10\\
11.525	1.57530988253995e-10\\
11.53	2.22044604925031e-16\\
11.535	1.24642074439407e-10\\
11.54	4.40626868325467e-10\\
11.545	8.71895222687158e-10\\
11.55	1.35560740410767e-09\\
11.555	1.84085591214966e-09\\
11.56	2.28730590023929e-09\\
11.565	2.66405575377604e-09\\
11.57	2.94848667703462e-09\\
11.575	3.12526005075142e-09\\
11.58	3.18535964272115e-09\\
11.585	3.12521997170023e-09\\
11.59	2.94587421123538e-09\\
11.595	2.65225641449263e-09\\
11.6	2.25250373908636e-09\\
11.605	1.75728898099692e-09\\
11.61	1.17927656528849e-09\\
11.615	5.32623056770376e-10\\
11.62	1.67529767836072e-10\\
11.625	9.05499675241117e-10\\
11.63	1.6653913803566e-09\\
11.635	2.43147513234732e-09\\
11.64	3.18846171687426e-09\\
11.645	3.92181431774219e-09\\
11.65	4.6179123858181e-09\\
11.655	5.2642948888959e-09\\
11.66	5.84977954964927e-09\\
11.665	6.36466024328541e-09\\
11.67	6.80073641845524e-09\\
11.675	7.15141035279032e-09\\
11.68	7.41178390883945e-09\\
11.685	7.5785707709386e-09\\
11.69	7.6502580381721e-09\\
11.695	7.62691293454409e-09\\
11.7	7.51025874823341e-09\\
11.705	7.30349153377219e-09\\
11.71	7.01127489399767e-09\\
11.715	6.63947993806424e-09\\
11.72	6.19502385501569e-09\\
11.725	5.6854902730219e-09\\
11.73	5.11861836249849e-09\\
11.735	4.50120993950032e-09\\
11.74	3.83699457623399e-09\\
11.745	3.12124465162711e-09\\
11.75	2.32523444942956e-09\\
11.755	1.33774824551125e-09\\
11.76	1.07824860151595e-12\\
11.765	1.00450938678165e-08\\
11.77	3.21989138130085e-09\\
11.775	2.09281300622699e-09\\
11.78	1.66376556975933e-09\\
11.785	1.63421465249058e-09\\
11.79	2.08292583181446e-09\\
11.795	3.45878126140065e-09\\
11.8	7.86803910912681e-09\\
11.805	4.28946638209027e-08\\
11.81	5.89550026575125e-08\\
11.815	1.57730761785047e-09\\
11.82	1.4521717162097e-13\\
11.825	4.33052926851474e-10\\
11.83	1.27459887089287e-09\\
11.835	2.30368868425757e-09\\
11.84	3.47073025874778e-09\\
11.845	4.76038197749773e-09\\
11.85	6.16649349638454e-09\\
11.855	7.68788521732233e-09\\
11.86	9.33093691202203e-09\\
11.865	1.11185283202531e-08\\
11.87	1.31171464801128e-08\\
11.875	1.55235038157286e-08\\
11.88	1.90738864702666e-08\\
11.885	2.92784250177647e-08\\
11.89	1.48345336015154e-10\\
11.895	1.2167244989314e-08\\
11.9	1.52625636573589e-08\\
11.905	1.71636731494118e-08\\
11.91	1.8463344630959e-08\\
11.915	1.93585005803243e-08\\
11.92	1.99151921620455e-08\\
11.925	2.01550087730595e-08\\
11.93	2.00837129149534e-08\\
11.935	1.97022202996777e-08\\
11.94	1.90125004628783e-08\\
11.945	1.80206436439789e-08\\
11.95	1.67396392303232e-08\\
11.955	1.51913570611839e-08\\
11.96	1.34086270975331e-08\\
11.965	1.14373028825554e-08\\
11.97	9.33837251970715e-09\\
11.975	7.19024395579027e-09\\
11.98	5.09119324476615e-09\\
11.985	3.16195603033975e-09\\
11.99	1.54867429991157e-09\\
11.995	4.25902424439073e-10\\
12	4.66293670342566e-15\\
};
\addlegendentry{Error}
\addplot [color=black, dashed, thick]
table[row sep=crcr]{%
11.5	0.00001\\
11.505	0.00001\\
11.51	0.00001\\
11.515	0.00001\\
11.52	0.00001\\
11.525	0.00001\\
11.53	0.00001\\
11.535	0.00001\\
11.54	0.00001\\
11.545	0.00001\\
11.55	0.00001\\
11.555	0.00001\\
11.56	0.00001\\
11.565	0.00001\\
11.57	0.00001\\
11.575	0.00001\\
11.58	0.00001\\
11.585	0.00001\\
11.59	0.00001\\
11.595	0.00001\\
11.6	0.00001\\
11.605	0.00001\\
11.61	0.00001\\
11.615	0.00001\\
11.62	0.00001\\
11.625	0.00001\\
11.63	0.00001\\
11.635	0.00001\\
11.64	0.00001\\
11.645	0.00001\\
11.65	0.00001\\
11.655	0.00001\\
11.66	0.00001\\
11.665	0.00001\\
11.67	0.00001\\
11.675	0.00001\\
11.68	0.00001\\
11.685	0.00001\\
11.69	0.00001\\
11.695	0.00001\\
11.7	0.00001\\
11.705	0.00001\\
11.71	0.00001\\
11.715	0.00001\\
11.72	0.00001\\
11.725	0.00001\\
11.73	0.00001\\
11.735	0.00001\\
11.74	0.00001\\
11.745	0.00001\\
11.75	0.00001\\
11.755	0.00001\\
11.76	0.00001\\
11.765	0.00001\\
11.77	0.00001\\
11.775	0.00001\\
11.78	0.00001\\
11.785	0.00001\\
11.79	0.00001\\
11.795	0.00001\\
11.8	0.00001\\
11.805	0.00001\\
11.81	0.00001\\
11.815	0.00001\\
11.82	0.00001\\
11.825	0.00001\\
11.83	0.00001\\
11.835	0.00001\\
11.84	0.00001\\
11.845	0.00001\\
11.85	0.00001\\
11.855	0.00001\\
11.86	0.00001\\
11.865	0.00001\\
11.87	0.00001\\
11.875	0.00001\\
11.88	0.00001\\
11.885	0.00001\\
11.89	0.00001\\
11.895	0.00001\\
11.9	0.00001\\
11.905	0.00001\\
11.91	0.00001\\
11.915	0.00001\\
11.92	0.00001\\
11.925	0.00001\\
11.93	0.00001\\
11.935	0.00001\\
11.94	0.00001\\
11.945	0.00001\\
11.95	0.00001\\
11.955	0.00001\\
11.96	0.00001\\
11.965	0.00001\\
11.97	0.00001\\
11.975	0.00001\\
11.98	0.00001\\
11.985	0.00001\\
11.99	0.00001\\
11.995	0.00001\\
12	0.00001\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}%

==> figures/filter_fixedset_testset_trueerrorS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (f) in GHz},
ymode=log,
ymin=1e-16,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize, at = {(0.9,0.5)}}
legend columns=2,
legend style={column sep=5pt,legend cell align=left, align=left, draw=white!15!black, font = \scriptsize, at={(0.5,1.3)},anchor=north}
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
11.5	1.04285230291591e-08\\
11.505	6.6197242125171e-09\\
11.51	3.86272020177851e-09\\
11.515	1.97558448287029e-09\\
11.52	7.95969860441657e-10\\
11.525	1.79813001676487e-10\\
11.53	2.48253415324727e-16\\
11.535	1.45209708703824e-10\\
11.54	5.18704380445e-10\\
11.545	1.03726520833968e-09\\
11.55	1.63004803297386e-09\\
11.555	2.2376811566041e-09\\
11.56	2.81121250253011e-09\\
11.565	3.31125895063512e-09\\
11.57	3.70708475068664e-09\\
11.575	3.97580365973372e-09\\
11.58	4.10158722132203e-09\\
11.585	4.07492791879296e-09\\
11.59	3.89188355901274e-09\\
11.595	3.55347412756746e-09\\
11.6	3.06504611984237e-09\\
11.605	2.43565890649015e-09\\
11.61	1.67771641473777e-09\\
11.615	8.07743766866643e-10\\
11.62	1.96716459004088e-10\\
11.625	1.22326505765024e-09\\
11.63	2.33070892243561e-09\\
11.635	3.47850597516578e-09\\
11.64	4.64492777445661e-09\\
11.645	5.80893110607881e-09\\
11.65	6.94982308601378e-09\\
11.655	8.04753975121946e-09\\
11.66	9.08282742314953e-09\\
11.665	1.00375837317208e-08\\
11.67	1.0894963217685e-08\\
11.675	1.16396120341554e-08\\
11.68	1.22579280718165e-08\\
11.685	1.27380412762832e-08\\
11.69	1.30702348928643e-08\\
11.695	1.32467947943741e-08\\
11.7	1.32623464212102e-08\\
11.705	1.31137673643048e-08\\
11.71	1.2800432724807e-08\\
11.715	1.23239927238991e-08\\
11.72	1.16882357723269e-08\\
11.725	1.0898263583784e-08\\
11.73	9.95864762413154e-09\\
11.735	8.86850423741366e-09\\
11.74	7.60965574922281e-09\\
11.745	6.11730866248823e-09\\
11.75	4.22105439933359e-09\\
11.755	1.71761541339555e-09\\
11.76	2.44449277686578e-13\\
11.765	1.30355871173293e-09\\
11.77	2.27335756140086e-09\\
11.775	2.26714659580861e-09\\
11.78	1.90356427763631e-09\\
11.785	1.48021568719315e-09\\
11.79	1.11324296096293e-09\\
11.795	8.21978394474732e-10\\
11.8	5.78175622211083e-10\\
11.805	3.59683747207923e-10\\
11.81	1.73566584996973e-10\\
11.815	4.57694985714641e-11\\
11.82	2.86648352705984e-14\\
11.825	4.58002817984945e-11\\
11.83	1.76441944109186e-10\\
11.835	3.85773299761114e-10\\
11.84	7.07400038425172e-10\\
11.845	1.25290835867059e-09\\
11.85	2.20546638069598e-09\\
11.855	3.80600971238387e-09\\
11.86	6.37926404004906e-09\\
11.865	1.0096582232127e-08\\
11.87	1.28762427374712e-08\\
11.875	9.16408181629447e-09\\
11.88	3.25267661084674e-09\\
11.885	5.73445065018273e-10\\
11.89	2.50953317031071e-14\\
11.895	3.20735181667459e-10\\
11.9	1.02996536566058e-09\\
11.905	1.9196996012323e-09\\
11.91	2.88785350648789e-09\\
11.915	3.87070197055895e-09\\
11.92	4.81934320397787e-09\\
11.925	5.69143186629501e-09\\
11.93	6.44861955172505e-09\\
11.935	7.05608734271967e-09\\
11.94	7.48317198607508e-09\\
11.945	7.70434965564735e-09\\
11.95	7.70072262350785e-09\\
11.955	7.46163387177939e-09\\
11.96	6.98660973043436e-09\\
11.965	6.28755551031339e-09\\
11.97	5.39119948674373e-09\\
11.975	4.34185622010041e-09\\
11.98	3.20450388910898e-09\\
11.985	2.06818236535583e-09\\
11.99	1.04984754127288e-09\\
11.995	2.98527502787125e-10\\
12	2.78221092523216e-15\\
};
\addlegendentry{$|S_{11}(s) - \hat{S}_{11}(s)|$}

\addplot [color=black,thick, mark=o, mark options={solid, gray}]
  table[row sep=crcr]{%
11.5	1.23122682313792e-08\\
11.505	7.91747203635491e-09\\
11.51	4.68503529322209e-09\\
11.515	2.43266423243676e-09\\
11.52	9.9634299421862e-10\\
11.525	2.29123544998431e-10\\
11.53	8.98132000580981e-15\\
11.535	1.92759842572731e-10\\
11.54	7.05028959359217e-10\\
11.545	1.44718055650857e-09\\
11.55	2.34143664501008e-09\\
11.555	3.32093504967482e-09\\
11.56	4.32886999758735e-09\\
11.565	5.31767083213681e-09\\
11.57	6.24822256421706e-09\\
11.575	7.08908053751277e-09\\
11.58	7.81581915567287e-09\\
11.585	8.41030044070096e-09\\
11.59	8.86005995127679e-09\\
11.595	9.15770205995364e-09\\
11.6	9.3003053581509e-09\\
11.605	9.28890578137631e-09\\
11.61	9.12795321176072e-09\\
11.615	8.82482491082602e-09\\
11.62	8.38942772506382e-09\\
11.625	7.83369272204879e-09\\
11.63	7.17121422667823e-09\\
11.635	6.41693116599348e-09\\
11.64	5.58668854194706e-09\\
11.645	4.69708420946326e-09\\
11.65	3.76521244936187e-09\\
11.655	2.80880339934692e-09\\
11.66	1.84756248541181e-09\\
11.665	9.14215519654829e-10\\
11.67	3.46618520809508e-10\\
11.675	1.0577318000087e-09\\
11.68	1.89451637748427e-09\\
11.685	2.68621517565528e-09\\
11.69	3.41080760403871e-09\\
11.695	4.05646807320864e-09\\
11.7	4.61453146063627e-09\\
11.705	5.0783113546534e-09\\
11.71	5.44283898150803e-09\\
11.715	5.7044445758825e-09\\
11.72	5.86012959544485e-09\\
11.725	5.90640933253729e-09\\
11.73	5.83668856244458e-09\\
11.735	5.63524905538826e-09\\
11.74	5.26390340140458e-09\\
11.745	4.62913173492087e-09\\
11.75	3.50932688275689e-09\\
11.755	1.57209357396852e-09\\
11.76	3.06374326452904e-13\\
11.765	1.43438590203172e-09\\
11.77	2.71307055320076e-09\\
11.775	2.90356727409768e-09\\
11.78	2.57268782550547e-09\\
11.785	2.04248689740248e-09\\
11.79	1.4783106345967e-09\\
11.795	9.73923838370782e-10\\
11.8	5.7584557078701e-10\\
11.805	2.95370755668275e-10\\
11.81	1.20501437986223e-10\\
11.815	2.88448318728813e-11\\
11.82	2.85483332288597e-14\\
11.825	3.38105168945735e-11\\
11.83	1.63754565713399e-10\\
11.835	4.5787249006803e-10\\
11.84	1.01175755148749e-09\\
11.845	1.94569224413852e-09\\
11.85	3.41633530359681e-09\\
11.855	5.65330973279404e-09\\
11.86	8.98969654577523e-09\\
11.865	1.34926357411755e-08\\
11.87	1.63355657601952e-08\\
11.875	1.10414794608214e-08\\
11.88	3.72276588425883e-09\\
11.885	6.23958082478464e-10\\
11.89	1.51428138265879e-13\\
11.895	3.18230582602997e-10\\
11.9	9.82269057228767e-10\\
11.905	1.76755642527237e-09\\
11.91	2.57875932321338e-09\\
11.915	3.36600987465289e-09\\
11.92	4.09634221830303e-09\\
11.925	4.74345899633814e-09\\
11.93	5.28431421920301e-09\\
11.935	5.69818813800528e-09\\
11.94	5.96702317231251e-09\\
11.945	6.07611390695635e-09\\
11.95	6.01513420566656e-09\\
11.955	5.77945953051435e-09\\
11.96	5.37151925103156e-09\\
11.965	4.8024519026629e-09\\
11.97	4.09389405287008e-09\\
11.975	3.27998112956762e-09\\
11.98	2.40954275491533e-09\\
11.985	1.54862214933387e-09\\
11.99	7.83146970079708e-10\\
11.995	2.21911795736903e-10\\
12	1.91454733551198e-14\\
};
\addlegendentry{$|S_{22}(s) - \hat{S}_{22}(s)|$}

\addplot [color= blue, very thick, dashdotted]
  table[row sep=crcr]{%
11.5	7.43345112966927e-10\\
11.505	4.96127411716191e-10\\
11.51	3.05314209644396e-10\\
11.515	1.65217612960564e-10\\
11.52	7.06789098861395e-11\\
11.525	1.70194509490825e-11\\
11.53	5.17298798521004e-15\\
11.535	1.58084388234595e-11\\
11.54	6.09724983933756e-11\\
11.545	1.32380212008582e-10\\
11.55	2.27222842890075e-10\\
11.555	3.42966485799061e-10\\
11.56	4.77328764134963e-10\\
11.565	6.28252291953172e-10\\
11.57	7.93879074203232e-10\\
11.575	9.72528152622155e-10\\
11.58	1.16267302682411e-09\\
11.585	1.36292118318581e-09\\
11.59	1.57200192838658e-09\\
11.595	1.78873499881585e-09\\
11.6	2.01202628694734e-09\\
11.605	2.24084857365125e-09\\
11.61	2.47422744986195e-09\\
11.615	2.71121778914981e-09\\
11.62	2.95091108677834e-09\\
11.625	3.19240423148959e-09\\
11.63	3.43479771799462e-09\\
11.635	3.67717827882945e-09\\
11.64	3.91861364657647e-09\\
11.645	4.15813895213276e-09\\
11.65	4.39473251140052e-09\\
11.655	4.62732439943426e-09\\
11.66	4.85475374093388e-09\\
11.665	5.07576488060103e-09\\
11.67	5.28898040802043e-09\\
11.675	5.4928551112972e-09\\
11.68	5.68564866239978e-09\\
11.685	5.865352217396e-09\\
11.69	6.02961114234822e-09\\
11.695	6.17561911956503e-09\\
11.7	6.29995132739154e-09\\
11.705	6.39835890077821e-09\\
11.71	6.46541308697996e-09\\
11.715	6.49404485063609e-09\\
11.72	6.47474833480215e-09\\
11.725	6.39423830204422e-09\\
11.73	6.23301321681745e-09\\
11.735	5.9601338498914e-09\\
11.74	5.5215398776488e-09\\
11.745	4.81076351337976e-09\\
11.75	3.60380118486927e-09\\
11.755	1.59144631111094e-09\\
11.76	3.16699687055528e-13\\
11.765	1.42667110961138e-09\\
11.77	2.74511774574543e-09\\
11.775	3.09417517979096e-09\\
11.78	3.01203676880847e-09\\
11.785	2.7340827104416e-09\\
11.79	2.33133244434256e-09\\
11.795	1.84206364770927e-09\\
11.8	1.31475738126693e-09\\
11.805	8.09383096120138e-10\\
11.81	3.87252674434851e-10\\
11.815	1.02600908390907e-10\\
11.82	2.1983537296373e-14\\
11.825	1.11005909892944e-10\\
11.83	4.53736038420221e-10\\
11.835	1.03367248871361e-09\\
11.84	1.85201453055443e-09\\
11.845	2.92819473697267e-09\\
11.85	4.34137316925677e-09\\
11.855	6.28553454304735e-09\\
11.86	9.08903362085422e-09\\
11.865	1.28354160913993e-08\\
11.87	1.49747923412284e-08\\
11.875	9.87579763576239e-09\\
11.88	3.25973794666694e-09\\
11.885	5.33760788808424e-10\\
11.89	5.65665488041106e-14\\
11.895	2.55990462267811e-10\\
11.9	7.60561536503572e-10\\
11.905	1.31299001037009e-09\\
11.91	1.83337748504888e-09\\
11.915	2.28734884131341e-09\\
11.92	2.65930480657921e-09\\
11.925	2.94227005233816e-09\\
11.93	3.13367231517563e-09\\
11.935	3.23363605984724e-09\\
11.94	3.24420900309849e-09\\
11.945	3.16915178982418e-09\\
11.95	3.01395467784422e-09\\
11.955	2.78597255803043e-09\\
11.96	2.49466572954662e-09\\
11.965	2.15192012919798e-09\\
11.97	1.77238155039651e-09\\
11.975	1.37385789169537e-09\\
11.98	9.77752919161526e-10\\
11.985	6.095591458433e-10\\
11.99	2.99374100507843e-10\\
11.995	8.24871883065946e-11\\
12	3.66175266865245e-15\\
};
\addlegendentry{$|S_{12}(s) - \hat{S}_{12}(s)|$}

\addplot [color=black, thick, dashed]
table[row sep=crcr]{%
	11.5	1e-05\\
	11.505	1e-05\\
	11.51	1e-05\\
	11.515	1e-05\\
	11.52	1e-05\\
	11.525	1e-05\\
	11.53	1e-05\\
	11.535	1e-05\\
	11.54	1e-05\\
	11.545	1e-05\\
	11.55	1e-05\\
	11.555	1e-05\\
	11.56	1e-05\\
	11.565	1e-05\\
	11.57	1e-05\\
	11.575	1e-05\\
	11.58	1e-05\\
	11.585	1e-05\\
	11.59	1e-05\\
	11.595	1e-05\\
	11.6	1e-05\\
	11.605	1e-05\\
	11.61	1e-05\\
	11.615	1e-05\\
	11.62	1e-05\\
	11.625	1e-05\\
	11.63	1e-05\\
	11.635	1e-05\\
	11.64	1e-05\\
	11.645	1e-05\\
	11.65	1e-05\\
	11.655	1e-05\\
	11.66	1e-05\\
	11.665	1e-05\\
	11.67	1e-05\\
	11.675	1e-05\\
	11.68	1e-05\\
	11.685	1e-05\\
	11.69	1e-05\\
	11.695	1e-05\\
	11.7	1e-05\\
	11.705	1e-05\\
	11.71	1e-05\\
	11.715	1e-05\\
	11.72	1e-05\\
	11.725	1e-05\\
	11.73	1e-05\\
	11.735	1e-05\\
	11.74	1e-05\\
	11.745	1e-05\\
	11.75	1e-05\\
	11.755	1e-05\\
	11.76	1e-05\\
	11.765	1e-05\\
	11.77	1e-05\\
	11.775	1e-05\\
	11.78	1e-05\\
	11.785	1e-05\\
	11.79	1e-05\\
	11.795	1e-05\\
	11.8	1e-05\\
	11.805	1e-05\\
	11.81	1e-05\\
	11.815	1e-05\\
	11.82	1e-05\\
	11.825	1e-05\\
	11.83	1e-05\\
	11.835	1e-05\\
	11.84	1e-05\\
	11.845	1e-05\\
	11.85	1e-05\\
	11.855	1e-05\\
	11.86	1e-05\\
	11.865	1e-05\\
	11.87	1e-05\\
	11.875	1e-05\\
	11.88	1e-05\\
	11.885	1e-05\\
	11.89	1e-05\\
	11.895	1e-05\\
	11.9	1e-05\\
	11.905	1e-05\\
	11.91	1e-05\\
	11.915	1e-05\\
	11.92	1e-05\\
	11.925	1e-05\\
	11.93	1e-05\\
	11.935	1e-05\\
	11.94	1e-05\\
	11.945	1e-05\\
	11.95	1e-05\\
	11.955	1e-05\\
	11.96	1e-05\\
	11.965	1e-05\\
	11.97	1e-05\\
	11.975	1e-05\\
	11.98	1e-05\\
	11.985	1e-05\\
	11.99	1e-05\\
	11.995	1e-05\\
	12	1e-05\\
};
\addlegendentry{Tolerance}

\end{axis}
\end{tikzpicture}%

==> figures/greedy_convergence_residual_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=13,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
ymode=log,
ymin=1e-9,
%ymax=100,
ytick = {1e-9, 1e-6, 1e-3, 1, 1000},
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={$	\| \bsy{\epsilon}_{\text{rel}}(s) \|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%grid style = {opacity = 0.5},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
1	0.532951395080833\\
2	11.1129618604594\\
3	6.02004060476213\\
4	0.201762115169509\\
5	0.0021361897220554\\
6	0.000375220628743652\\
7	1.64248802428407e-05\\
8	6.63921760007169e-05\\
9	1.1386182080065e-05\\
10	2.46731801783231e-05\\
11	2.54964922717698e-06\\
12	3.09515296999459e-06\\
13	3.97987027672562e-07\\
};
\addlegendentry{Residual}

\addplot [color=red, dashed, mark=diamond, mark options={solid, red}, thick]
  table[row sep=crcr]{%
1	0.885882779039403\\
2	1.0611506304872\\
3	1.1373842904425\\
4	0.00935174451606519\\
5	9.04954488681472e-05\\
6	1.10208739490033e-05\\
7	6.70281792354137e-07\\
8	3.23115772003883e-06\\
9	3.58870496774733e-07\\
10	5.42616122193553e-07\\
11	6.05370924399221e-08\\
12	6.8137038593891e-08\\
13	8.59454606833615e-09\\
};
\addlegendentry{True error}

\end{axis}
\end{tikzpicture}%


==> figures/greedy_convergence_state_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
ymode=log,
ymin=1e-08,
%ymax=10,
ytick = {1e-8, 1e-6, 1e-4, 1e-2},
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={$	\| \bsy{\epsilon}_{\text{rel}}(s) \|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%grid style = {opacity = 0.5},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
1	0.383706241491095\\
2	0.587442295601927\\
3	0.113448461778554\\
4	0.000813143618044463\\
5	2.07812959122669e-05\\
6	0.00053327477458035\\
7	6.86575364183302e-07\\
};
\addlegendentry{$\Delta_{x}(s)$}

\addplot [color=red, dashed, mark=diamond, mark options={solid, red}, thick]
  table[row sep=crcr]{%
1	0.885882779039403\\
2	0.723505280953072\\
3	0.12151591563393\\
4	0.000813143618044415\\
5	2.08459478169571e-05\\
6	0.000533274749578212\\
7	6.86575292449795e-07\\
};
\addlegendentry{True error}

\end{axis}
\end{tikzpicture}%

==> figures/thermal_adaptset_effectivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Eff},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	4.52937428926064\\
2	0.981479709775766\\
3	1.02344319612089\\
4	1.19730491798919\\
5	1.00087772357747\\
6	0.996209760868106\\
7	1.30289203015614\\
8	1.00003323954554\\
9	1.63831860795981\\
10	0.943844984645091\\
};
\end{axis}
\end{tikzpicture}%

==> figures/thermal_adaptset_greedy_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H(s) - Hhat(s)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	19.5505182284828\\
2	0.432748458748717\\
3	0.539199534727477\\
4	0.181743382486764\\
5	0.0995827424120361\\
6	0.0118746179748753\\
7	0.00701613952776568\\
8	0.000449070198755159\\
9	0.00040410362256073\\
10	6.9651704085511e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	4.3163838932097\\
2	0.440914319917612\\
3	0.526848521511678\\
4	0.151793732537232\\
5	0.0994954129422461\\
6	0.0119197968553607\\
7	0.00538505061461221\\
8	0.000449055272361982\\
9	0.000246657530835201\\
10	7.37957029158785e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figures/thermal_adaptset_testset_trueerror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Parameters in $\Xi_{t}$},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={$| \bH((\tilde{\bsy \mu}) - \hat{\bH}((\tilde{\bsy \mu}) |$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
1	1.02788032826487e-05\\
2	1.72738932317994e-05\\
3	2.28635838614222e-08\\
4	6.74595274458408e-06\\
5	9.11223098425253e-10\\
6	1.09728891145803e-08\\
7	1.33874136274469e-05\\
8	2.92167331250877e-05\\
9	1.00962135393046e-05\\
10	4.57096061742279e-06\\
11	7.36808454599401e-05\\
12	9.43889743597099e-07\\
13	1.81807903182879e-05\\
14	2.34589509454404e-05\\
15	1.21206562078977e-06\\
16	8.85703158368516e-06\\
17	3.10209590238393e-06\\
18	1.48006294385897e-05\\
19	1.19732193207299e-06\\
20	8.57242817287447e-06\\
21	1.57434756288421e-05\\
22	5.44891350139019e-07\\
23	7.70469720267928e-06\\
24	2.4424597343441e-05\\
25	1.34513606464769e-06\\
26	3.40088394939106e-06\\
27	9.8715906590504e-06\\
28	5.06411036511592e-06\\
29	3.25587965770908e-06\\
30	1.67150412393869e-06\\
31	1.01210177223709e-05\\
32	9.60487594015208e-08\\
33	1.34835490368011e-05\\
34	5.78331433999243e-06\\
35	1.01208689989022e-05\\
36	4.77603008165501e-06\\
37	4.38630588485654e-05\\
38	8.51706409249234e-06\\
39	4.38568611922975e-05\\
40	1.00962135393046e-05\\
41	3.95603226551865e-05\\
42	7.57206222223535e-06\\
43	6.52100396036435e-06\\
44	8.56651909928571e-06\\
45	5.99854442685808e-06\\
46	3.39723046841526e-06\\
47	1.0772603073282e-05\\
48	7.36766843144301e-05\\
49	8.73751070760671e-06\\
50	2.2569054174881e-05\\
51	3.49345332409623e-06\\
52	3.29915999998562e-07\\
53	5.04123779399075e-06\\
54	6.04936985598697e-06\\
55	1.17040502016777e-07\\
56	8.86169446788402e-05\\
57	9.93070582205139e-12\\
58	4.11139899492068e-06\\
59	2.57763080270386e-05\\
60	7.84331483754576e-06\\
61	2.24562240814561e-05\\
62	1.00089077455516e-05\\
63	1.45907760924827e-05\\
64	2.96067101629489e-08\\
65	1.59965702486653e-05\\
66	7.93496712842597e-06\\
67	8.78979362704687e-06\\
68	9.39870809364696e-06\\
69	8.68822696132759e-06\\
70	6.99640858780221e-06\\
71	9.92012941206002e-12\\
72	1.01117686526265e-05\\
73	7.35806010534719e-07\\
74	2.04412308224708e-06\\
75	8.78833678836399e-06\\
76	1.02358503384285e-05\\
77	3.63238105118332e-05\\
78	7.33071499618854e-06\\
79	8.93553128082459e-06\\
80	1.01289861700044e-05\\
81	5.48839417027186e-06\\
82	1.55757651941105e-05\\
83	1.59266642007164e-05\\
84	7.37155291151543e-05\\
85	9.87952572932642e-08\\
86	1.45967736056089e-05\\
87	5.63781380761909e-06\\
88	2.87132767936143e-07\\
89	3.70285667905713e-05\\
90	5.30423562801908e-06\\
91	6.1638155006642e-07\\
92	1.55431105054654e-05\\
93	4.49306193068958e-06\\
94	2.38957057319955e-05\\
95	7.29722684186641e-06\\
96	1.75534112237982e-05\\
97	9.54229479047338e-09\\
98	7.54187097510305e-07\\
99	8.12805204872946e-06\\
100	7.071405902722e-06\\
101	1.12371335824963e-05\\
102	3.49241207427205e-05\\
103	1.83134158259013e-05\\
104	5.3507893577693e-06\\
105	7.58653871670356e-08\\
106	1.00995059909001e-05\\
107	6.69693736280699e-06\\
108	8.47070979443644e-06\\
109	2.38971795121131e-05\\
110	4.02097733233682e-06\\
111	2.30847513676264e-06\\
112	4.17305912576439e-05\\
113	9.11659051256075e-10\\
114	1.15017604988001e-05\\
115	1.81779835419435e-05\\
116	1.00125909782537e-05\\
117	4.32359128172443e-05\\
118	7.99220563109474e-11\\
119	2.83458654128175e-08\\
120	3.64113702110544e-06\\
121	1.01476909697333e-06\\
122	1.14511930440225e-05\\
123	6.1958450289072e-06\\
124	5.13095251386713e-06\\
125	4.63520662255908e-11\\
126	9.43936868965735e-07\\
127	7.36769740493299e-05\\
128	9.17338565912895e-06\\
129	1.5677413014336e-05\\
130	4.86733013936689e-06\\
131	2.43458074250943e-06\\
132	2.04214983064857e-05\\
133	2.75821131922507e-06\\
134	6.98279996332675e-07\\
135	3.08820812866523e-06\\
136	2.24094196281307e-05\\
137	3.55456777579317e-05\\
138	3.70147480571989e-05\\
139	4.27589638300388e-06\\
140	3.30285293597733e-05\\
141	2.54484192188638e-05\\
142	2.23374612516683e-05\\
143	3.20860173207972e-07\\
144	1.4942102916705e-06\\
145	1.72854163142079e-05\\
146	1.81805280335495e-05\\
147	3.31016479931018e-07\\
148	2.21094597306251e-05\\
149	4.61570401181225e-06\\
150	6.72392969527181e-07\\
151	1.82243397517932e-05\\
152	2.2125074470022e-05\\
153	7.75643439480521e-06\\
154	7.59654802952166e-06\\
155	1.00438676326886e-05\\
156	1.34163136288816e-05\\
157	1.01326365895099e-05\\
158	1.00568842242414e-05\\
159	8.79335345820725e-06\\
160	1.55263496180174e-05\\
161	2.22257483931235e-08\\
162	2.07236761068574e-09\\
163	3.14180182526803e-05\\
164	7.40286325996544e-09\\
165	4.64238205178213e-06\\
166	4.23576312964232e-08\\
167	5.66277054384419e-06\\
168	3.43129826109643e-05\\
169	1.48485068954261e-05\\
170	1.14411142743214e-06\\
171	1.61240182487089e-06\\
172	1.58796270629701e-05\\
173	4.88751157244804e-08\\
174	7.501535992295e-06\\
175	7.36790238849682e-05\\
176	1.00168182902978e-05\\
177	1.63752840531166e-08\\
178	1.54378470486032e-05\\
179	8.74024135713038e-06\\
180	2.24146977940278e-05\\
181	1.01136033627429e-05\\
182	6.03390950370263e-07\\
183	7.36840936032299e-05\\
184	5.00579147155696e-06\\
185	2.40395706063287e-05\\
186	6.39682010556872e-06\\
187	2.21246963299336e-05\\
188	8.16463558135683e-06\\
189	9.11206153525369e-10\\
190	2.39007600787374e-05\\
191	2.33144667993042e-08\\
192	1.71361110203008e-06\\
193	8.85705576117652e-06\\
194	7.58857921123936e-06\\
195	3.28882342679937e-06\\
196	5.35148696225797e-06\\
197	1.55023168026171e-05\\
198	1.20861527109382e-05\\
199	2.36561404269726e-05\\
200	1.04358600029997e-06\\
201	7.36808454599401e-05\\
202	9.44040776885042e-07\\
203	1.34528284295921e-05\\
204	1.40132820926428e-05\\
205	9.54229479047338e-09\\
206	3.33201227317738e-06\\
207	2.34658708057178e-05\\
208	3.35081408637243e-05\\
209	1.00779132122632e-05\\
210	6.37963782632796e-07\\
211	5.84545982535522e-06\\
212	9.53759246933378e-09\\
213	3.10536181635807e-06\\
214	8.8440987667855e-06\\
215	2.32954992289537e-06\\
216	3.84486914158235e-06\\
217	7.36802630170051e-05\\
218	2.67398023794973e-05\\
219	1.0772603073282e-05\\
220	1.01753366327194e-05\\
221	1.15723930175658e-07\\
222	3.62164966566659e-06\\
223	1.01011310840223e-05\\
224	5.66868865970225e-06\\
225	5.29836364449868e-06\\
226	2.5805955991053e-05\\
227	2.40395896804863e-05\\
228	3.95114893486296e-05\\
229	2.85689632769506e-05\\
230	9.60457682698081e-08\\
231	1.11296994622462e-06\\
232	1.01185608902549e-05\\
233	4.92146416331072e-06\\
234	7.3691634555176e-05\\
235	2.37366800036688e-06\\
236	9.43940723291176e-07\\
237	2.34598969514171e-05\\
238	9.30757404474785e-07\\
239	5.18325217854514e-07\\
240	9.60590881251051e-08\\
241	1.45954271889852e-05\\
242	1.36228755281223e-05\\
243	4.66254118154538e-08\\
244	9.76158419469116e-06\\
245	8.98670946747817e-06\\
246	2.38981672222207e-05\\
247	5.24200787580557e-06\\
248	7.10702898519547e-06\\
249	8.48631014689306e-07\\
250	1.06235843205629e-05\\
251	9.35865760645365e-06\\
252	9.60597106950085e-08\\
253	1.01278180541202e-05\\
254	8.84408801312776e-06\\
255	5.23893132731766e-06\\
256	1.02725169366558e-05\\
257	1.01566494050551e-05\\
258	4.16261785227891e-06\\
259	1.27577432890567e-05\\
260	1.83273830710899e-05\\
261	2.3899252795381e-05\\
262	4.85592894233273e-06\\
263	8.84422117093996e-06\\
264	9.44397525413524e-07\\
265	1.03059088824611e-05\\
266	5.33366676915697e-06\\
267	5.97045675114902e-12\\
268	8.80360533030612e-06\\
269	7.19702647078199e-06\\
270	1.67002195415295e-06\\
271	1.20930637385331e-06\\
272	1.82631305503734e-05\\
273	8.28296394964589e-06\\
274	2.46678525682641e-08\\
275	9.60439788911003e-08\\
276	1.26006894865824e-06\\
277	9.53759246933378e-09\\
278	2.02569816539536e-06\\
279	2.39627014708749e-05\\
280	9.49040565302928e-06\\
281	3.30367645401614e-05\\
282	8.9429357803864e-12\\
283	5.24190212497696e-06\\
284	1.97635371557812e-06\\
285	2.9224908605432e-05\\
286	2.33398655660615e-05\\
287	2.34605592930742e-05\\
288	9.53798302429255e-09\\
289	2.23377380114538e-05\\
290	9.16581832737691e-06\\
291	5.60783329073963e-06\\
292	9.60926728196711e-08\\
293	5.69735575371144e-08\\
294	4.06830764453418e-07\\
295	9.5374774968351e-09\\
296	4.5577784832846e-06\\
297	2.70080082629093e-05\\
298	1.97476199190217e-05\\
299	9.1900553431255e-06\\
300	2.23386096192876e-05\\
301	1.26515543930515e-05\\
302	1.5965333794723e-06\\
303	1.22190138993175e-05\\
304	5.27443633786836e-06\\
305	1.16299628874905e-06\\
306	3.49241207427205e-05\\
307	3.50613921438155e-06\\
308	2.38993985170151e-05\\
309	5.23863583553748e-06\\
310	3.30301688392645e-05\\
311	2.40412665488488e-05\\
312	2.04427633997208e-06\\
313	8.67754436802651e-07\\
314	1.25303004540254e-06\\
315	3.44874114704453e-05\\
316	9.24005410005268e-06\\
317	2.40411478112332e-05\\
318	1.08947483235033e-06\\
319	3.22128676880573e-06\\
320	8.62977342894437e-06\\
321	1.13688794430488e-05\\
322	2.57763080270386e-05\\
323	1.44390762460746e-06\\
324	1.10728467041489e-07\\
325	7.73275202435352e-06\\
326	1.87909607448065e-06\\
327	6.40208080807037e-06\\
328	5.18669345327991e-08\\
329	2.38990903944821e-05\\
330	2.18338789295263e-07\\
331	4.19703958430487e-06\\
332	3.32476174934605e-05\\
333	1.8652666809499e-05\\
334	2.21075391205992e-05\\
335	1.39623666842494e-05\\
336	1.36863438624892e-05\\
337	2.38985700998055e-05\\
338	6.25388325255768e-11\\
339	9.47993304331656e-06\\
340	2.21094873046497e-05\\
341	9.53895909207862e-09\\
342	1.82668814482372e-05\\
343	8.36721600144878e-06\\
344	3.62856633450432e-06\\
345	2.51761927737643e-06\\
346	1.07322176585455e-05\\
347	1.51913878289521e-05\\
348	2.34694492050628e-05\\
349	1.02854533444661e-05\\
350	1.84891173528831e-06\\
351	7.79222400841888e-11\\
352	4.40683506529905e-07\\
353	7.10702898519547e-06\\
354	1.01278180541202e-05\\
355	1.55243466275916e-05\\
356	1.04308111329364e-05\\
357	3.03584457517072e-05\\
358	1.02477544872607e-05\\
359	2.40395896804863e-05\\
360	5.41796910939586e-06\\
361	8.61521320972853e-06\\
362	1.69516210844026e-06\\
363	2.28019141329365e-08\\
364	5.27553371198783e-06\\
365	6.00793960025366e-06\\
366	5.94732024455727e-12\\
367	1.77789447719115e-06\\
368	7.70214205997557e-06\\
369	9.53750385127497e-09\\
370	8.33794466785817e-06\\
371	2.9224908605432e-05\\
372	7.5412850922849e-06\\
373	2.60368697058965e-05\\
374	1.08947483235033e-06\\
375	3.04257901972568e-06\\
376	9.38339380022276e-06\\
377	2.58631122271988e-08\\
378	7.42445173161988e-06\\
379	1.28115233300445e-07\\
380	3.29786365520319e-05\\
381	1.47739568871655e-05\\
382	8.34626244781601e-06\\
383	3.15837367333749e-05\\
384	6.4549640178283e-06\\
385	5.08119254381967e-05\\
386	8.83096984678501e-06\\
387	1.79228831605567e-05\\
388	1.81850577915679e-05\\
389	2.66626815434932e-05\\
390	4.89775002037891e-08\\
391	9.43932694846788e-07\\
392	3.50465977978222e-08\\
393	2.40394657367689e-05\\
394	3.30746050227761e-05\\
395	9.24056288044418e-06\\
396	5.35148696225797e-06\\
397	5.65878102855531e-07\\
398	7.733395694639e-11\\
399	4.16452301641076e-06\\
400	9.61172209293213e-12\\
401	4.76854996770051e-06\\
402	2.21043803008442e-05\\
403	9.60438478418942e-08\\
404	2.1141755108486e-05\\
405	9.82617943961649e-06\\
406	1.02884674152294e-05\\
407	2.94426543770175e-06\\
408	5.23357634782888e-06\\
409	1.47873596252584e-07\\
410	9.15243445991077e-06\\
411	9.53751230026197e-09\\
412	1.21206562078977e-06\\
413	3.23898614494871e-07\\
414	3.43552609149445e-06\\
415	1.12061591770238e-05\\
416	9.6699387049433e-06\\
417	4.76245414138286e-06\\
418	7.17331424333974e-06\\
419	3.95114893486296e-05\\
420	6.41010967818359e-06\\
421	4.27070757480623e-05\\
422	4.89013459262533e-08\\
423	7.3788185521928e-05\\
424	9.60597106950085e-08\\
425	8.84456982249275e-06\\
426	9.83591986706822e-12\\
427	2.24082960139831e-05\\
428	9.9288656456165e-12\\
429	4.99316956205343e-07\\
430	8.00707522720294e-06\\
431	1.26515543930515e-05\\
432	1.15545277833566e-05\\
433	1.54974390082352e-05\\
434	9.32489766637106e-06\\
435	1.56783393797038e-05\\
436	9.45277287584355e-07\\
437	9.16569728227045e-06\\
438	9.60592790883315e-08\\
439	1.73000808240994e-05\\
440	1.50000663125133e-06\\
441	4.54328107947396e-05\\
442	6.38724980929596e-06\\
443	1.02884674152294e-05\\
444	2.40449452358097e-05\\
445	9.83501659531824e-06\\
446	9.11129544143218e-10\\
447	9.27936783218367e-05\\
448	1.79338132088458e-07\\
449	5.40598497428419e-06\\
450	1.01753366327194e-05\\
451	1.97534558211036e-06\\
452	2.40412592255248e-05\\
453	2.42420070036557e-05\\
454	4.89463230393538e-07\\
455	7.76202153800843e-06\\
456	9.53754512536218e-09\\
457	2.03704774880816e-06\\
458	9.6699387049433e-06\\
459	5.26206091428309e-06\\
460	7.60584169356655e-06\\
461	1.82668814482372e-05\\
462	2.74372506752101e-05\\
463	2.40358246180974e-05\\
464	7.36767191714295e-05\\
465	2.92167331250877e-05\\
466	1.02864500883166e-05\\
467	2.39180698878875e-05\\
468	9.36229649397392e-07\\
469	9.110827149366e-10\\
470	2.3899373292214e-05\\
471	8.0485404281407e-07\\
472	5.25042719659298e-06\\
473	9.1661901307901e-06\\
474	2.25477841384183e-05\\
475	9.19165919372077e-06\\
476	1.01208689989022e-05\\
477	1.00048167580247e-05\\
478	3.78351485353597e-06\\
479	1.79217173282195e-05\\
480	4.06848057056572e-07\\
481	6.60307852827751e-06\\
482	1.01141359609718e-05\\
483	8.78830974979341e-06\\
484	4.63802047304145e-08\\
485	1.04213620117051e-05\\
486	1.01112287988473e-05\\
487	5.18413559676819e-09\\
488	8.17482717135839e-06\\
489	9.14538084397613e-10\\
490	1.73228569488243e-06\\
491	1.14511930440225e-05\\
492	2.07029225793859e-06\\
493	7.73292550352283e-11\\
494	4.12926198862228e-06\\
495	2.07778126578593e-06\\
496	5.86593410613362e-06\\
497	1.61658576550271e-05\\
498	3.9608292144103e-05\\
499	9.11247711566795e-06\\
500	7.77286197380695e-06\\
501	8.78901781863926e-06\\
502	2.40966666407429e-05\\
503	2.24373308260754e-05\\
504	5.23896063599267e-06\\
505	3.53544868021014e-05\\
506	4.02305624243816e-06\\
507	2.15685919064636e-06\\
508	9.19165919372077e-06\\
509	2.24185595582036e-05\\
510	1.00168182902978e-05\\
511	1.67119955496901e-05\\
512	2.34796968765335e-07\\
513	1.03411555650497e-06\\
514	2.39180698878875e-05\\
515	3.70285375117363e-06\\
516	4.7300040200477e-06\\
517	1.96170810250968e-06\\
518	8.71638938666798e-06\\
519	1.70890614768376e-06\\
520	2.06264582234948e-05\\
521	1.72698344617918e-05\\
522	3.65157983013483e-05\\
523	2.09609811560551e-07\\
524	6.99867587534663e-12\\
525	2.85689632769506e-05\\
526	9.19010329462157e-06\\
527	2.4700093383989e-07\\
528	1.08741667616215e-07\\
529	2.34946591534268e-05\\
530	9.7780801866623e-05\\
531	1.84517995660455e-05\\
532	5.98676345817249e-06\\
533	1.02805274950756e-05\\
534	3.86727132944585e-05\\
535	2.23968743153717e-05\\
536	3.68877325736812e-05\\
537	7.17768815925656e-06\\
538	2.5466266121089e-06\\
539	2.38897814557553e-05\\
540	6.99011810978738e-12\\
541	5.15403055057738e-08\\
542	7.74661258200184e-09\\
543	3.72346383855913e-05\\
544	7.84331483754576e-06\\
545	7.30124106467476e-05\\
546	7.10945844502024e-07\\
547	1.22190138993175e-05\\
548	1.48444900341773e-05\\
549	5.18413559676819e-09\\
550	1.47873596252584e-07\\
551	1.51836887576259e-06\\
552	4.0007837296799e-06\\
553	7.00686153910081e-05\\
554	1.69034013367372e-05\\
555	1.01490794868425e-05\\
556	2.9556636048639e-06\\
557	1.86095784629586e-07\\
558	9.24005410005268e-06\\
559	3.54967138605434e-05\\
560	3.30746050227761e-05\\
561	1.5820213431665e-06\\
562	1.0404665635673e-05\\
563	1.44390762460746e-06\\
564	3.34686738546025e-05\\
565	7.50687058047984e-08\\
566	3.03557259658962e-06\\
567	5.64316362694795e-06\\
568	8.79619092376322e-07\\
569	1.21789664890688e-05\\
570	1.71363937389807e-06\\
571	2.13459596445595e-05\\
572	9.24000928039077e-06\\
573	1.03095533390879e-05\\
574	1.75534112237982e-05\\
575	8.00543263917989e-06\\
576	7.73378015701312e-11\\
577	9.16581673358927e-06\\
578	1.46285366098447e-06\\
579	3.03584457517072e-05\\
580	9.91144405543832e-06\\
581	4.80821749507041e-08\\
582	7.50288279231407e-05\\
583	7.36773762792893e-05\\
584	2.94766608070682e-06\\
585	6.6936751807036e-06\\
586	8.82147042798716e-06\\
587	6.11674976371817e-07\\
588	2.40298507811384e-05\\
589	4.46341337519514e-06\\
590	6.05943385723687e-06\\
591	1.96638490034842e-06\\
592	5.24943964705566e-06\\
593	1.94508653552395e-06\\
594	1.23659791246772e-06\\
595	9.54218030919775e-09\\
596	2.81609561301381e-05\\
597	9.11558365585714e-10\\
598	9.44040822706989e-07\\
599	3.80703256847361e-07\\
600	2.23836835373312e-05\\
601	4.71305761928797e-05\\
602	8.34105597105387e-06\\
603	5.7389417230082e-06\\
604	6.12839791045494e-06\\
605	1.43965618375636e-07\\
606	9.1661901307901e-06\\
607	7.36841812064874e-05\\
608	1.5878214885298e-05\\
609	3.62856633450432e-06\\
610	8.57591834179371e-07\\
611	9.1668955157496e-06\\
612	8.93792913777586e-12\\
613	5.95655499010615e-06\\
614	7.36830188594976e-05\\
615	1.76337237513917e-05\\
616	8.76671295303678e-06\\
617	2.19436426933582e-05\\
618	7.08776595709085e-06\\
619	5.29836364449868e-06\\
620	5.24004293286101e-06\\
621	3.97524779544806e-06\\
622	1.04308111329364e-05\\
623	2.40394278056419e-05\\
624	3.53088254397006e-08\\
625	3.39350279124266e-06\\
626	1.17101613098171e-05\\
627	1.68109772537147e-08\\
628	3.65157983013483e-05\\
629	3.30406382787983e-05\\
630	1.00756717440959e-05\\
631	1.78734949063602e-05\\
632	9.15957788245344e-06\\
633	2.82612068440807e-05\\
634	3.11514835696242e-06\\
635	2.81240007180135e-05\\
636	8.85702155351513e-06\\
637	8.84457473607144e-06\\
638	7.30962670925227e-07\\
639	1.00712130664625e-05\\
640	1.50009952382479e-05\\
641	1.97534558211036e-06\\
642	2.1141755108486e-05\\
643	2.02569816539536e-06\\
644	8.85811450722658e-06\\
645	3.33461240008096e-05\\
646	1.81816952254426e-05\\
647	5.61359616728266e-06\\
648	3.53998627608922e-06\\
649	9.43901183699471e-07\\
650	1.12375784769601e-09\\
651	1.72465774764093e-05\\
652	2.23386096192876e-05\\
653	2.83214365922925e-05\\
654	9.53939494617614e-09\\
655	8.78814153156955e-06\\
656	7.70469720267928e-06\\
657	8.77455165940636e-06\\
658	1.14631024802962e-07\\
659	2.04331846451848e-07\\
660	8.82455412415017e-06\\
661	3.28624827200159e-05\\
662	8.08941113240294e-10\\
663	1.75469648007811e-06\\
664	2.40372404325795e-05\\
665	2.46678525682641e-08\\
666	9.32194400251414e-06\\
667	9.84751522721699e-12\\
668	3.20904717230759e-06\\
669	9.1225102254204e-10\\
670	1.82631515600468e-05\\
671	9.42811215990858e-06\\
672	7.14503621340609e-07\\
673	5.24194020664806e-06\\
674	5.12200876220455e-06\\
675	9.60641559004871e-08\\
676	9.19060670178805e-06\\
677	9.26170317780677e-07\\
678	7.42445173161988e-06\\
679	8.82680024289815e-06\\
680	7.3788185521928e-05\\
681	1.11413224589262e-05\\
682	2.65363167171092e-08\\
683	2.25512166707157e-07\\
684	5.35151651226302e-06\\
685	8.78901781863926e-06\\
686	8.83096984678501e-06\\
687	4.35257254911328e-06\\
688	3.52700914518569e-08\\
689	3.54703733003314e-05\\
690	1.03049886719351e-05\\
691	3.26567633617294e-06\\
692	6.70502843559906e-05\\
693	1.25447292924785e-05\\
694	4.20016264648459e-05\\
695	1.01008901139992e-05\\
696	2.34615086813862e-05\\
697	6.81678930903596e-06\\
698	2.40585435839703e-05\\
699	2.23956341449645e-05\\
700	3.20622085447777e-05\\
701	2.13778050111728e-05\\
702	6.1247787454889e-07\\
703	9.23595794334159e-08\\
704	1.12147216576452e-05\\
705	4.34611406193891e-05\\
706	1.02805274950756e-05\\
707	2.61964265246304e-05\\
708	3.23431430224712e-06\\
709	1.28962070023102e-07\\
710	3.33057772738774e-08\\
711	2.42021180557181e-09\\
712	8.74348900585085e-06\\
713	2.81612072820826e-05\\
714	1.00281658451143e-05\\
715	2.40398678236431e-05\\
716	2.97487444082889e-06\\
717	9.8453765348543e-12\\
718	9.60597106950085e-08\\
719	1.29318098498405e-05\\
720	7.04506527625059e-06\\
721	1.29594174237427e-05\\
722	9.6458025257469e-12\\
723	9.60437663577068e-08\\
724	1.04806491837841e-07\\
725	2.19498761392993e-05\\
726	8.63263729525797e-07\\
727	2.4094217047524e-05\\
728	2.12849291179313e-06\\
729	1.08498991874908e-06\\
730	7.31759898153527e-06\\
731	8.78799628067541e-06\\
732	2.38993968115949e-05\\
733	2.14174133821769e-05\\
734	1.75792291320893e-08\\
735	2.34593479149291e-05\\
736	1.01449778007757e-05\\
737	2.21092208613878e-05\\
738	9.83591986706822e-12\\
739	9.08855379169003e-06\\
740	3.40596348225821e-06\\
741	1.46285366098447e-06\\
742	1.4806074773716e-05\\
743	2.45140174169891e-06\\
744	4.08606846935729e-06\\
745	9.45238613596276e-07\\
746	3.52619763310321e-07\\
747	7.11253156684461e-06\\
748	1.16590083629756e-05\\
749	2.21037725030878e-05\\
750	3.54703733003314e-05\\
751	7.63552096298651e-06\\
752	7.77286197380695e-06\\
753	4.63802047304145e-08\\
754	2.34605592930742e-05\\
755	8.1154045636605e-06\\
756	7.73656315111132e-11\\
757	1.39752268883569e-05\\
758	5.97761225384315e-12\\
759	3.45283057344886e-06\\
760	8.82147042798716e-06\\
761	8.78822523615175e-06\\
762	8.3929271912546e-06\\
763	4.13487464638034e-07\\
764	1.3480620949135e-05\\
765	1.00299241114165e-05\\
766	1.43965618375636e-07\\
767	9.60453120669604e-08\\
768	2.40359754984251e-05\\
769	1.45746732895671e-05\\
770	5.24931603932174e-06\\
771	3.55774893755491e-06\\
772	2.94737507856e-05\\
773	2.21037725030878e-05\\
774	2.03919123892624e-05\\
775	2.01604905970509e-05\\
776	2.38989591275352e-05\\
777	4.87836725496211e-06\\
778	2.33828498276742e-06\\
779	1.01210177223709e-05\\
780	1.03571917435702e-05\\
781	2.32016852127441e-06\\
782	9.10909852581365e-06\\
783	1.01962124788031e-05\\
784	8.8260857273468e-06\\
785	9.61070803034036e-08\\
786	4.40683506529905e-07\\
787	5.18669345327991e-08\\
788	3.10435657754329e-07\\
789	8.28442244782941e-06\\
790	3.88214668447432e-07\\
791	2.39051264719631e-05\\
792	2.39012076070973e-05\\
793	1.02576763085079e-05\\
794	9.9362025815504e-12\\
795	1.30634099807506e-05\\
796	1.2860191363891e-06\\
797	1.01074137581381e-05\\
798	5.23357634782888e-06\\
799	2.85317901269076e-05\\
800	1.72799350332891e-05\\
801	4.18121241393333e-06\\
802	1.48006294385897e-05\\
803	9.43889743597099e-07\\
804	5.48839417027186e-06\\
805	7.7394990462588e-06\\
806	4.27070757480623e-05\\
807	7.73451403700527e-11\\
808	3.54967138605434e-05\\
809	4.02305624243816e-06\\
810	1.02854533444661e-05\\
811	9.8132202885068e-11\\
812	9.30757404474785e-07\\
813	9.60487594015208e-08\\
814	2.64911011417255e-08\\
815	1.69153229087865e-06\\
816	9.60487594015208e-08\\
817	2.19081280792511e-06\\
818	3.65371498479707e-05\\
819	4.15864676943605e-05\\
820	2.3456694596483e-05\\
821	2.2107425871103e-05\\
822	1.61240182487089e-06\\
823	7.73632957348694e-11\\
824	2.19040470456402e-05\\
825	2.34618048724725e-05\\
826	1.01544578367996e-05\\
827	5.79739205683414e-06\\
828	2.21083441439385e-05\\
829	1.70188226775484e-09\\
830	9.14747369070202e-07\\
831	2.3478381398286e-05\\
832	1.95177066503825e-05\\
833	9.60452372084476e-08\\
834	3.65648158106954e-06\\
835	1.89383437329e-05\\
836	1.52481183114411e-05\\
837	9.61070803034036e-08\\
838	8.83096984678501e-06\\
839	4.57096061742279e-06\\
840	2.34564022549246e-05\\
841	5.66277054384419e-06\\
842	1.11761494480571e-05\\
843	9.24002667557127e-06\\
844	4.97736651750076e-06\\
845	9.1451020665077e-07\\
846	2.40440369271501e-05\\
847	4.67157646079015e-08\\
848	4.08617615755263e-06\\
849	7.43917266684833e-07\\
850	1.02665019380865e-05\\
851	1.72799350332891e-05\\
852	2.42407955019648e-05\\
853	5.27455714751268e-06\\
854	2.24096854772956e-05\\
855	3.43146050389519e-05\\
856	5.46345864769271e-06\\
857	1.01326365895099e-05\\
858	1.20930637385331e-06\\
859	1.42670955246892e-05\\
860	5.98676345817249e-06\\
861	1.99344994386063e-07\\
862	8.78244950670858e-06\\
863	2.62486490467576e-05\\
864	1.714049080844e-05\\
865	2.12679511370297e-05\\
866	7.36892408157818e-05\\
867	1.06235843205629e-05\\
868	3.91513372915696e-07\\
869	4.38630588485654e-05\\
870	4.80362928623278e-06\\
871	9.44027495052087e-07\\
872	2.7702848349276e-05\\
873	9.60438940445785e-08\\
874	1.35548204771515e-06\\
875	7.44013010285334e-07\\
876	1.78393027406517e-06\\
877	1.00314364271235e-05\\
878	9.53770348106047e-09\\
879	9.04077666192437e-07\\
880	5.77314831802434e-06\\
881	5.64996795422173e-06\\
882	4.75620883646409e-06\\
883	1.72786849084738e-05\\
884	2.32417371983189e-06\\
885	2.34600575696743e-05\\
886	9.02984949549406e-06\\
887	3.97285801153073e-05\\
888	7.53413305722795e-06\\
889	2.4041271695777e-05\\
890	8.78803204402239e-06\\
891	6.27080753827867e-06\\
892	1.54376989608721e-05\\
893	1.81715637958527e-05\\
894	1.81480907615454e-06\\
895	1.09182133319866e-05\\
896	1.6717253462143e-05\\
897	2.24154937321338e-05\\
898	1.03181839027593e-05\\
899	4.21685040735397e-08\\
900	8.79335345820725e-06\\
901	2.62486490467576e-05\\
902	3.70190973991307e-05\\
903	1.97708331633533e-08\\
904	1.69960569738645e-06\\
905	2.4700093383989e-07\\
906	5.86689140737884e-06\\
907	7.47702169586445e-08\\
908	7.7342938915643e-11\\
909	8.86169446788402e-05\\
910	7.12166367802846e-09\\
911	1.84891173528831e-06\\
912	9.60536479021851e-08\\
913	1.05482928236845e-05\\
914	9.90303903465153e-07\\
915	5.51016399414859e-06\\
916	4.50205201177992e-06\\
917	6.16841335012931e-08\\
918	4.49147948757421e-06\\
919	2.34619060109868e-05\\
920	5.27478287035573e-06\\
921	1.15545277833566e-05\\
922	9.60597106950085e-08\\
923	6.82329427623961e-06\\
924	2.3899373292214e-05\\
925	1.92020787692733e-05\\
926	1.67002195415295e-06\\
927	5.34963221437097e-06\\
928	8.84553765810098e-06\\
929	2.21078362588766e-05\\
930	2.43707629513018e-06\\
931	2.66086490245672e-07\\
932	8.94056600484931e-12\\
933	1.1807109655658e-07\\
934	1.60426785866915e-06\\
935	8.71798587068505e-06\\
936	5.96321279540235e-12\\
937	4.38230470996552e-07\\
938	2.42681805976474e-05\\
939	2.39171396705342e-05\\
940	9.62410450996922e-12\\
941	2.21131523285662e-05\\
942	5.94900362987084e-12\\
943	7.50687058047984e-08\\
944	7.36773762792893e-05\\
945	6.0125706408087e-06\\
946	3.79656534054004e-08\\
947	1.22190138993175e-05\\
948	4.07479082413685e-09\\
949	2.36557419703356e-05\\
950	7.99404472782685e-11\\
951	1.01078301151485e-05\\
952	4.94201654707499e-05\\
953	2.84350680499918e-07\\
954	5.21803028827464e-06\\
955	5.99425658052206e-08\\
956	1.04213620117051e-05\\
957	7.73283442280035e-11\\
958	9.60452739323163e-08\\
959	1.03042765724792e-05\\
960	4.68339485654297e-06\\
961	2.83568767998197e-07\\
962	9.95749103964023e-12\\
963	2.2125109130802e-05\\
964	2.21121150048428e-05\\
965	6.35999604782576e-06\\
966	9.43903667890864e-07\\
967	1.23553767242552e-05\\
968	4.92190723890808e-06\\
969	4.55761411250297e-06\\
970	8.43942491207389e-06\\
971	9.44357736117552e-07\\
972	1.02854533444661e-05\\
973	5.23146170507738e-06\\
974	7.79567903168373e-11\\
975	9.24018116152607e-06\\
976	8.94056600484931e-12\\
977	9.16581662753201e-06\\
978	1.54470726523398e-05\\
979	8.28442244782941e-06\\
980	2.80151886780803e-05\\
981	6.85078343644368e-06\\
982	1.22123794967358e-06\\
983	2.21093427675609e-05\\
984	2.34602828573994e-05\\
985	1.14511930440225e-05\\
986	9.44060739490276e-07\\
987	7.74245133249755e-11\\
988	1.00281658451143e-05\\
989	9.11188745849586e-10\\
990	1.25823823805548e-09\\
991	1.22123794967358e-06\\
992	1.11318990450792e-06\\
993	2.23957146121545e-05\\
994	7.73906940825179e-11\\
995	1.0217808921443e-05\\
996	1.03813824815445e-05\\
997	1.75761068228805e-06\\
998	9.16635779696482e-06\\
999	2.33398655660615e-05\\
1000	9.54229479047338e-09\\
};
\addlegendentry{Error}
\addplot [color=black, dashed, very thick]
table[row sep=crcr]{%
	1	0.0001\\
	2	0.0001\\
	3	0.0001\\
	4	0.0001\\
	5	0.0001\\
	6	0.0001\\
	7	0.0001\\
	8	0.0001\\
	9	0.0001\\
	10	0.0001\\
	11	0.0001\\
	12	0.0001\\
	13	0.0001\\
	14	0.0001\\
	15	0.0001\\
	16	0.0001\\
	17	0.0001\\
	18	0.0001\\
	19	0.0001\\
	20	0.0001\\
	21	0.0001\\
	22	0.0001\\
	23	0.0001\\
	24	0.0001\\
	25	0.0001\\
	26	0.0001\\
	27	0.0001\\
	28	0.0001\\
	29	0.0001\\
	30	0.0001\\
	31	0.0001\\
	32	0.0001\\
	33	0.0001\\
	34	0.0001\\
	35	0.0001\\
	36	0.0001\\
	37	0.0001\\
	38	0.0001\\
	39	0.0001\\
	40	0.0001\\
	41	0.0001\\
	42	0.0001\\
	43	0.0001\\
	44	0.0001\\
	45	0.0001\\
	46	0.0001\\
	47	0.0001\\
	48	0.0001\\
	49	0.0001\\
	50	0.0001\\
	51	0.0001\\
	52	0.0001\\
	53	0.0001\\
	54	0.0001\\
	55	0.0001\\
	56	0.0001\\
	57	0.0001\\
	58	0.0001\\
	59	0.0001\\
	60	0.0001\\
	61	0.0001\\
	62	0.0001\\
	63	0.0001\\
	64	0.0001\\
	65	0.0001\\
	66	0.0001\\
	67	0.0001\\
	68	0.0001\\
	69	0.0001\\
	70	0.0001\\
	71	0.0001\\
	72	0.0001\\
	73	0.0001\\
	74	0.0001\\
	75	0.0001\\
	76	0.0001\\
	77	0.0001\\
	78	0.0001\\
	79	0.0001\\
	80	0.0001\\
	81	0.0001\\
	82	0.0001\\
	83	0.0001\\
	84	0.0001\\
	85	0.0001\\
	86	0.0001\\
	87	0.0001\\
	88	0.0001\\
	89	0.0001\\
	90	0.0001\\
	91	0.0001\\
	92	0.0001\\
	93	0.0001\\
	94	0.0001\\
	95	0.0001\\
	96	0.0001\\
	97	0.0001\\
	98	0.0001\\
	99	0.0001\\
	100	0.0001\\
	101	0.0001\\
	102	0.0001\\
	103	0.0001\\
	104	0.0001\\
	105	0.0001\\
	106	0.0001\\
	107	0.0001\\
	108	0.0001\\
	109	0.0001\\
	110	0.0001\\
	111	0.0001\\
	112	0.0001\\
	113	0.0001\\
	114	0.0001\\
	115	0.0001\\
	116	0.0001\\
	117	0.0001\\
	118	0.0001\\
	119	0.0001\\
	120	0.0001\\
	121	0.0001\\
	122	0.0001\\
	123	0.0001\\
	124	0.0001\\
	125	0.0001\\
	126	0.0001\\
	127	0.0001\\
	128	0.0001\\
	129	0.0001\\
	130	0.0001\\
	131	0.0001\\
	132	0.0001\\
	133	0.0001\\
	134	0.0001\\
	135	0.0001\\
	136	0.0001\\
	137	0.0001\\
	138	0.0001\\
	139	0.0001\\
	140	0.0001\\
	141	0.0001\\
	142	0.0001\\
	143	0.0001\\
	144	0.0001\\
	145	0.0001\\
	146	0.0001\\
	147	0.0001\\
	148	0.0001\\
	149	0.0001\\
	150	0.0001\\
	151	0.0001\\
	152	0.0001\\
	153	0.0001\\
	154	0.0001\\
	155	0.0001\\
	156	0.0001\\
	157	0.0001\\
	158	0.0001\\
	159	0.0001\\
	160	0.0001\\
	161	0.0001\\
	162	0.0001\\
	163	0.0001\\
	164	0.0001\\
	165	0.0001\\
	166	0.0001\\
	167	0.0001\\
	168	0.0001\\
	169	0.0001\\
	170	0.0001\\
	171	0.0001\\
	172	0.0001\\
	173	0.0001\\
	174	0.0001\\
	175	0.0001\\
	176	0.0001\\
	177	0.0001\\
	178	0.0001\\
	179	0.0001\\
	180	0.0001\\
	181	0.0001\\
	182	0.0001\\
	183	0.0001\\
	184	0.0001\\
	185	0.0001\\
	186	0.0001\\
	187	0.0001\\
	188	0.0001\\
	189	0.0001\\
	190	0.0001\\
	191	0.0001\\
	192	0.0001\\
	193	0.0001\\
	194	0.0001\\
	195	0.0001\\
	196	0.0001\\
	197	0.0001\\
	198	0.0001\\
	199	0.0001\\
	200	0.0001\\
	201	0.0001\\
	202	0.0001\\
	203	0.0001\\
	204	0.0001\\
	205	0.0001\\
	206	0.0001\\
	207	0.0001\\
	208	0.0001\\
	209	0.0001\\
	210	0.0001\\
	211	0.0001\\
	212	0.0001\\
	213	0.0001\\
	214	0.0001\\
	215	0.0001\\
	216	0.0001\\
	217	0.0001\\
	218	0.0001\\
	219	0.0001\\
	220	0.0001\\
	221	0.0001\\
	222	0.0001\\
	223	0.0001\\
	224	0.0001\\
	225	0.0001\\
	226	0.0001\\
	227	0.0001\\
	228	0.0001\\
	229	0.0001\\
	230	0.0001\\
	231	0.0001\\
	232	0.0001\\
	233	0.0001\\
	234	0.0001\\
	235	0.0001\\
	236	0.0001\\
	237	0.0001\\
	238	0.0001\\
	239	0.0001\\
	240	0.0001\\
	241	0.0001\\
	242	0.0001\\
	243	0.0001\\
	244	0.0001\\
	245	0.0001\\
	246	0.0001\\
	247	0.0001\\
	248	0.0001\\
	249	0.0001\\
	250	0.0001\\
	251	0.0001\\
	252	0.0001\\
	253	0.0001\\
	254	0.0001\\
	255	0.0001\\
	256	0.0001\\
	257	0.0001\\
	258	0.0001\\
	259	0.0001\\
	260	0.0001\\
	261	0.0001\\
	262	0.0001\\
	263	0.0001\\
	264	0.0001\\
	265	0.0001\\
	266	0.0001\\
	267	0.0001\\
	268	0.0001\\
	269	0.0001\\
	270	0.0001\\
	271	0.0001\\
	272	0.0001\\
	273	0.0001\\
	274	0.0001\\
	275	0.0001\\
	276	0.0001\\
	277	0.0001\\
	278	0.0001\\
	279	0.0001\\
	280	0.0001\\
	281	0.0001\\
	282	0.0001\\
	283	0.0001\\
	284	0.0001\\
	285	0.0001\\
	286	0.0001\\
	287	0.0001\\
	288	0.0001\\
	289	0.0001\\
	290	0.0001\\
	291	0.0001\\
	292	0.0001\\
	293	0.0001\\
	294	0.0001\\
	295	0.0001\\
	296	0.0001\\
	297	0.0001\\
	298	0.0001\\
	299	0.0001\\
	300	0.0001\\
	301	0.0001\\
	302	0.0001\\
	303	0.0001\\
	304	0.0001\\
	305	0.0001\\
	306	0.0001\\
	307	0.0001\\
	308	0.0001\\
	309	0.0001\\
	310	0.0001\\
	311	0.0001\\
	312	0.0001\\
	313	0.0001\\
	314	0.0001\\
	315	0.0001\\
	316	0.0001\\
	317	0.0001\\
	318	0.0001\\
	319	0.0001\\
	320	0.0001\\
	321	0.0001\\
	322	0.0001\\
	323	0.0001\\
	324	0.0001\\
	325	0.0001\\
	326	0.0001\\
	327	0.0001\\
	328	0.0001\\
	329	0.0001\\
	330	0.0001\\
	331	0.0001\\
	332	0.0001\\
	333	0.0001\\
	334	0.0001\\
	335	0.0001\\
	336	0.0001\\
	337	0.0001\\
	338	0.0001\\
	339	0.0001\\
	340	0.0001\\
	341	0.0001\\
	342	0.0001\\
	343	0.0001\\
	344	0.0001\\
	345	0.0001\\
	346	0.0001\\
	347	0.0001\\
	348	0.0001\\
	349	0.0001\\
	350	0.0001\\
	351	0.0001\\
	352	0.0001\\
	353	0.0001\\
	354	0.0001\\
	355	0.0001\\
	356	0.0001\\
	357	0.0001\\
	358	0.0001\\
	359	0.0001\\
	360	0.0001\\
	361	0.0001\\
	362	0.0001\\
	363	0.0001\\
	364	0.0001\\
	365	0.0001\\
	366	0.0001\\
	367	0.0001\\
	368	0.0001\\
	369	0.0001\\
	370	0.0001\\
	371	0.0001\\
	372	0.0001\\
	373	0.0001\\
	374	0.0001\\
	375	0.0001\\
	376	0.0001\\
	377	0.0001\\
	378	0.0001\\
	379	0.0001\\
	380	0.0001\\
	381	0.0001\\
	382	0.0001\\
	383	0.0001\\
	384	0.0001\\
	385	0.0001\\
	386	0.0001\\
	387	0.0001\\
	388	0.0001\\
	389	0.0001\\
	390	0.0001\\
	391	0.0001\\
	392	0.0001\\
	393	0.0001\\
	394	0.0001\\
	395	0.0001\\
	396	0.0001\\
	397	0.0001\\
	398	0.0001\\
	399	0.0001\\
	400	0.0001\\
	401	0.0001\\
	402	0.0001\\
	403	0.0001\\
	404	0.0001\\
	405	0.0001\\
	406	0.0001\\
	407	0.0001\\
	408	0.0001\\
	409	0.0001\\
	410	0.0001\\
	411	0.0001\\
	412	0.0001\\
	413	0.0001\\
	414	0.0001\\
	415	0.0001\\
	416	0.0001\\
	417	0.0001\\
	418	0.0001\\
	419	0.0001\\
	420	0.0001\\
	421	0.0001\\
	422	0.0001\\
	423	0.0001\\
	424	0.0001\\
	425	0.0001\\
	426	0.0001\\
	427	0.0001\\
	428	0.0001\\
	429	0.0001\\
	430	0.0001\\
	431	0.0001\\
	432	0.0001\\
	433	0.0001\\
	434	0.0001\\
	435	0.0001\\
	436	0.0001\\
	437	0.0001\\
	438	0.0001\\
	439	0.0001\\
	440	0.0001\\
	441	0.0001\\
	442	0.0001\\
	443	0.0001\\
	444	0.0001\\
	445	0.0001\\
	446	0.0001\\
	447	0.0001\\
	448	0.0001\\
	449	0.0001\\
	450	0.0001\\
	451	0.0001\\
	452	0.0001\\
	453	0.0001\\
	454	0.0001\\
	455	0.0001\\
	456	0.0001\\
	457	0.0001\\
	458	0.0001\\
	459	0.0001\\
	460	0.0001\\
	461	0.0001\\
	462	0.0001\\
	463	0.0001\\
	464	0.0001\\
	465	0.0001\\
	466	0.0001\\
	467	0.0001\\
	468	0.0001\\
	469	0.0001\\
	470	0.0001\\
	471	0.0001\\
	472	0.0001\\
	473	0.0001\\
	474	0.0001\\
	475	0.0001\\
	476	0.0001\\
	477	0.0001\\
	478	0.0001\\
	479	0.0001\\
	480	0.0001\\
	481	0.0001\\
	482	0.0001\\
	483	0.0001\\
	484	0.0001\\
	485	0.0001\\
	486	0.0001\\
	487	0.0001\\
	488	0.0001\\
	489	0.0001\\
	490	0.0001\\
	491	0.0001\\
	492	0.0001\\
	493	0.0001\\
	494	0.0001\\
	495	0.0001\\
	496	0.0001\\
	497	0.0001\\
	498	0.0001\\
	499	0.0001\\
	500	0.0001\\
	501	0.0001\\
	502	0.0001\\
	503	0.0001\\
	504	0.0001\\
	505	0.0001\\
	506	0.0001\\
	507	0.0001\\
	508	0.0001\\
	509	0.0001\\
	510	0.0001\\
	511	0.0001\\
	512	0.0001\\
	513	0.0001\\
	514	0.0001\\
	515	0.0001\\
	516	0.0001\\
	517	0.0001\\
	518	0.0001\\
	519	0.0001\\
	520	0.0001\\
	521	0.0001\\
	522	0.0001\\
	523	0.0001\\
	524	0.0001\\
	525	0.0001\\
	526	0.0001\\
	527	0.0001\\
	528	0.0001\\
	529	0.0001\\
	530	0.0001\\
	531	0.0001\\
	532	0.0001\\
	533	0.0001\\
	534	0.0001\\
	535	0.0001\\
	536	0.0001\\
	537	0.0001\\
	538	0.0001\\
	539	0.0001\\
	540	0.0001\\
	541	0.0001\\
	542	0.0001\\
	543	0.0001\\
	544	0.0001\\
	545	0.0001\\
	546	0.0001\\
	547	0.0001\\
	548	0.0001\\
	549	0.0001\\
	550	0.0001\\
	551	0.0001\\
	552	0.0001\\
	553	0.0001\\
	554	0.0001\\
	555	0.0001\\
	556	0.0001\\
	557	0.0001\\
	558	0.0001\\
	559	0.0001\\
	560	0.0001\\
	561	0.0001\\
	562	0.0001\\
	563	0.0001\\
	564	0.0001\\
	565	0.0001\\
	566	0.0001\\
	567	0.0001\\
	568	0.0001\\
	569	0.0001\\
	570	0.0001\\
	571	0.0001\\
	572	0.0001\\
	573	0.0001\\
	574	0.0001\\
	575	0.0001\\
	576	0.0001\\
	577	0.0001\\
	578	0.0001\\
	579	0.0001\\
	580	0.0001\\
	581	0.0001\\
	582	0.0001\\
	583	0.0001\\
	584	0.0001\\
	585	0.0001\\
	586	0.0001\\
	587	0.0001\\
	588	0.0001\\
	589	0.0001\\
	590	0.0001\\
	591	0.0001\\
	592	0.0001\\
	593	0.0001\\
	594	0.0001\\
	595	0.0001\\
	596	0.0001\\
	597	0.0001\\
	598	0.0001\\
	599	0.0001\\
	600	0.0001\\
	601	0.0001\\
	602	0.0001\\
	603	0.0001\\
	604	0.0001\\
	605	0.0001\\
	606	0.0001\\
	607	0.0001\\
	608	0.0001\\
	609	0.0001\\
	610	0.0001\\
	611	0.0001\\
	612	0.0001\\
	613	0.0001\\
	614	0.0001\\
	615	0.0001\\
	616	0.0001\\
	617	0.0001\\
	618	0.0001\\
	619	0.0001\\
	620	0.0001\\
	621	0.0001\\
	622	0.0001\\
	623	0.0001\\
	624	0.0001\\
	625	0.0001\\
	626	0.0001\\
	627	0.0001\\
	628	0.0001\\
	629	0.0001\\
	630	0.0001\\
	631	0.0001\\
	632	0.0001\\
	633	0.0001\\
	634	0.0001\\
	635	0.0001\\
	636	0.0001\\
	637	0.0001\\
	638	0.0001\\
	639	0.0001\\
	640	0.0001\\
	641	0.0001\\
	642	0.0001\\
	643	0.0001\\
	644	0.0001\\
	645	0.0001\\
	646	0.0001\\
	647	0.0001\\
	648	0.0001\\
	649	0.0001\\
	650	0.0001\\
	651	0.0001\\
	652	0.0001\\
	653	0.0001\\
	654	0.0001\\
	655	0.0001\\
	656	0.0001\\
	657	0.0001\\
	658	0.0001\\
	659	0.0001\\
	660	0.0001\\
	661	0.0001\\
	662	0.0001\\
	663	0.0001\\
	664	0.0001\\
	665	0.0001\\
	666	0.0001\\
	667	0.0001\\
	668	0.0001\\
	669	0.0001\\
	670	0.0001\\
	671	0.0001\\
	672	0.0001\\
	673	0.0001\\
	674	0.0001\\
	675	0.0001\\
	676	0.0001\\
	677	0.0001\\
	678	0.0001\\
	679	0.0001\\
	680	0.0001\\
	681	0.0001\\
	682	0.0001\\
	683	0.0001\\
	684	0.0001\\
	685	0.0001\\
	686	0.0001\\
	687	0.0001\\
	688	0.0001\\
	689	0.0001\\
	690	0.0001\\
	691	0.0001\\
	692	0.0001\\
	693	0.0001\\
	694	0.0001\\
	695	0.0001\\
	696	0.0001\\
	697	0.0001\\
	698	0.0001\\
	699	0.0001\\
	700	0.0001\\
	701	0.0001\\
	702	0.0001\\
	703	0.0001\\
	704	0.0001\\
	705	0.0001\\
	706	0.0001\\
	707	0.0001\\
	708	0.0001\\
	709	0.0001\\
	710	0.0001\\
	711	0.0001\\
	712	0.0001\\
	713	0.0001\\
	714	0.0001\\
	715	0.0001\\
	716	0.0001\\
	717	0.0001\\
	718	0.0001\\
	719	0.0001\\
	720	0.0001\\
	721	0.0001\\
	722	0.0001\\
	723	0.0001\\
	724	0.0001\\
	725	0.0001\\
	726	0.0001\\
	727	0.0001\\
	728	0.0001\\
	729	0.0001\\
	730	0.0001\\
	731	0.0001\\
	732	0.0001\\
	733	0.0001\\
	734	0.0001\\
	735	0.0001\\
	736	0.0001\\
	737	0.0001\\
	738	0.0001\\
	739	0.0001\\
	740	0.0001\\
	741	0.0001\\
	742	0.0001\\
	743	0.0001\\
	744	0.0001\\
	745	0.0001\\
	746	0.0001\\
	747	0.0001\\
	748	0.0001\\
	749	0.0001\\
	750	0.0001\\
	751	0.0001\\
	752	0.0001\\
	753	0.0001\\
	754	0.0001\\
	755	0.0001\\
	756	0.0001\\
	757	0.0001\\
	758	0.0001\\
	759	0.0001\\
	760	0.0001\\
	761	0.0001\\
	762	0.0001\\
	763	0.0001\\
	764	0.0001\\
	765	0.0001\\
	766	0.0001\\
	767	0.0001\\
	768	0.0001\\
	769	0.0001\\
	770	0.0001\\
	771	0.0001\\
	772	0.0001\\
	773	0.0001\\
	774	0.0001\\
	775	0.0001\\
	776	0.0001\\
	777	0.0001\\
	778	0.0001\\
	779	0.0001\\
	780	0.0001\\
	781	0.0001\\
	782	0.0001\\
	783	0.0001\\
	784	0.0001\\
	785	0.0001\\
	786	0.0001\\
	787	0.0001\\
	788	0.0001\\
	789	0.0001\\
	790	0.0001\\
	791	0.0001\\
	792	0.0001\\
	793	0.0001\\
	794	0.0001\\
	795	0.0001\\
	796	0.0001\\
	797	0.0001\\
	798	0.0001\\
	799	0.0001\\
	800	0.0001\\
	801	0.0001\\
	802	0.0001\\
	803	0.0001\\
	804	0.0001\\
	805	0.0001\\
	806	0.0001\\
	807	0.0001\\
	808	0.0001\\
	809	0.0001\\
	810	0.0001\\
	811	0.0001\\
	812	0.0001\\
	813	0.0001\\
	814	0.0001\\
	815	0.0001\\
	816	0.0001\\
	817	0.0001\\
	818	0.0001\\
	819	0.0001\\
	820	0.0001\\
	821	0.0001\\
	822	0.0001\\
	823	0.0001\\
	824	0.0001\\
	825	0.0001\\
	826	0.0001\\
	827	0.0001\\
	828	0.0001\\
	829	0.0001\\
	830	0.0001\\
	831	0.0001\\
	832	0.0001\\
	833	0.0001\\
	834	0.0001\\
	835	0.0001\\
	836	0.0001\\
	837	0.0001\\
	838	0.0001\\
	839	0.0001\\
	840	0.0001\\
	841	0.0001\\
	842	0.0001\\
	843	0.0001\\
	844	0.0001\\
	845	0.0001\\
	846	0.0001\\
	847	0.0001\\
	848	0.0001\\
	849	0.0001\\
	850	0.0001\\
	851	0.0001\\
	852	0.0001\\
	853	0.0001\\
	854	0.0001\\
	855	0.0001\\
	856	0.0001\\
	857	0.0001\\
	858	0.0001\\
	859	0.0001\\
	860	0.0001\\
	861	0.0001\\
	862	0.0001\\
	863	0.0001\\
	864	0.0001\\
	865	0.0001\\
	866	0.0001\\
	867	0.0001\\
	868	0.0001\\
	869	0.0001\\
	870	0.0001\\
	871	0.0001\\
	872	0.0001\\
	873	0.0001\\
	874	0.0001\\
	875	0.0001\\
	876	0.0001\\
	877	0.0001\\
	878	0.0001\\
	879	0.0001\\
	880	0.0001\\
	881	0.0001\\
	882	0.0001\\
	883	0.0001\\
	884	0.0001\\
	885	0.0001\\
	886	0.0001\\
	887	0.0001\\
	888	0.0001\\
	889	0.0001\\
	890	0.0001\\
	891	0.0001\\
	892	0.0001\\
	893	0.0001\\
	894	0.0001\\
	895	0.0001\\
	896	0.0001\\
	897	0.0001\\
	898	0.0001\\
	899	0.0001\\
	900	0.0001\\
	901	0.0001\\
	902	0.0001\\
	903	0.0001\\
	904	0.0001\\
	905	0.0001\\
	906	0.0001\\
	907	0.0001\\
	908	0.0001\\
	909	0.0001\\
	910	0.0001\\
	911	0.0001\\
	912	0.0001\\
	913	0.0001\\
	914	0.0001\\
	915	0.0001\\
	916	0.0001\\
	917	0.0001\\
	918	0.0001\\
	919	0.0001\\
	920	0.0001\\
	921	0.0001\\
	922	0.0001\\
	923	0.0001\\
	924	0.0001\\
	925	0.0001\\
	926	0.0001\\
	927	0.0001\\
	928	0.0001\\
	929	0.0001\\
	930	0.0001\\
	931	0.0001\\
	932	0.0001\\
	933	0.0001\\
	934	0.0001\\
	935	0.0001\\
	936	0.0001\\
	937	0.0001\\
	938	0.0001\\
	939	0.0001\\
	940	0.0001\\
	941	0.0001\\
	942	0.0001\\
	943	0.0001\\
	944	0.0001\\
	945	0.0001\\
	946	0.0001\\
	947	0.0001\\
	948	0.0001\\
	949	0.0001\\
	950	0.0001\\
	951	0.0001\\
	952	0.0001\\
	953	0.0001\\
	954	0.0001\\
	955	0.0001\\
	956	0.0001\\
	957	0.0001\\
	958	0.0001\\
	959	0.0001\\
	960	0.0001\\
	961	0.0001\\
	962	0.0001\\
	963	0.0001\\
	964	0.0001\\
	965	0.0001\\
	966	0.0001\\
	967	0.0001\\
	968	0.0001\\
	969	0.0001\\
	970	0.0001\\
	971	0.0001\\
	972	0.0001\\
	973	0.0001\\
	974	0.0001\\
	975	0.0001\\
	976	0.0001\\
	977	0.0001\\
	978	0.0001\\
	979	0.0001\\
	980	0.0001\\
	981	0.0001\\
	982	0.0001\\
	983	0.0001\\
	984	0.0001\\
	985	0.0001\\
	986	0.0001\\
	987	0.0001\\
	988	0.0001\\
	989	0.0001\\
	990	0.0001\\
	991	0.0001\\
	992	0.0001\\
	993	0.0001\\
	994	0.0001\\
	995	0.0001\\
	996	0.0001\\
	997	0.0001\\
	998	0.0001\\
	999	0.0001\\
	1000	0.0001\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}%

==> figures/thermal_fixedset_effectivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Eff},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	7.7263929876986\\
2	0.843527874421712\\
3	0.927425503586803\\
4	0.942201295864131\\
5	1.00078935997248\\
6	1.50641356014357\\
7	1.00055556426434\\
8	1.00018045101298\\
9	0.693200176999814\\
10	1.00011415508174\\
};
\end{axis}
\end{tikzpicture}%

==> figures/thermal_fixedset_greedy_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H(s) - Hhat(s)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	28.5546452503184\\
2	0.282319981490323\\
3	0.235269389065157\\
4	0.107056810564112\\
5	0.0218445092319583\\
6	0.0113702106898139\\
7	0.00154141142059705\\
8	0.00137049219883654\\
9	0.000188972080540739\\
10	5.17524982513699e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	3.69572778601619\\
2	0.33468956990173\\
3	0.253680094148001\\
4	0.113624138529682\\
5	0.0218272796510936\\
6	0.00754786798967091\\
7	0.00154055554299013\\
8	0.00137024493674967\\
9	0.000272608240463259\\
10	5.17465911150313e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figures/thermal_fixedset_testset_trueerror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Parameters in $\Xi_{t}$},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={$| \bH((\tilde{\bsy \mu}) - \hat{\bH}((\tilde{\bsy \mu}) |$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
1	0.000194840241718668\\
2	6.87296536132293e-05\\
3	1.509955885682e-05\\
4	3.26441866804682e-06\\
5	9.12751393940224e-12\\
6	2.47200571601404e-05\\
7	2.18333956379667e-05\\
8	0.000153510987812381\\
9	0.000192067537339778\\
10	3.46804339694685e-05\\
11	4.30587786544628e-12\\
12	8.21502576972482e-09\\
13	0.00124485065604866\\
14	0.001268841690078\\
15	1.1447220987622e-07\\
16	4.56961913293001e-08\\
17	4.44335736507137e-07\\
18	0.000194784543544807\\
19	7.27294402214325e-06\\
20	0.000222017748270426\\
21	0.000221315709474282\\
22	6.75763291478739e-07\\
23	0.000221997872726745\\
24	6.59708516099255e-06\\
25	7.35523795362804e-06\\
26	2.0056935213512e-07\\
27	0.000192067500882163\\
28	0.000218253282547327\\
29	3.62416945569449e-05\\
30	4.79665093185556e-06\\
31	0.000191971862110262\\
32	9.58470047104296e-10\\
33	0.000216078931204369\\
34	0.000210114916582887\\
35	0.000192004044771643\\
36	2.93313644618397e-06\\
37	0.000151069308753841\\
38	6.34032177279208e-06\\
39	0.00015103397846329\\
40	0.000192067537339778\\
41	3.54704571756594e-05\\
42	0.000222534427391281\\
43	3.32321730865431e-06\\
44	3.43609339300766e-05\\
45	1.3505363217517e-05\\
46	3.64665932789122e-05\\
47	0.00021859544059994\\
48	4.25621235057299e-12\\
49	1.84115389232714e-05\\
50	0.000175338567451352\\
51	4.59931218185611e-06\\
52	3.60224371884863e-05\\
53	0.000218191056423457\\
54	3.01697441040313e-05\\
55	1.73526876544622e-07\\
56	4.2567865477519e-05\\
57	4.15618569478694e-12\\
58	3.63081172900633e-05\\
59	9.79622381044467e-06\\
60	0.000222516626555295\\
61	0.000175213874286\\
62	0.000193882771471726\\
63	0.000191246496190467\\
64	3.38786105621976e-05\\
65	0.000218939834501574\\
66	0.00022189152384177\\
67	0.0011875523787276\\
68	5.91476368711189e-06\\
69	1.74258451365131e-05\\
70	0.000221210565806277\\
71	4.13517678415348e-12\\
72	0.000192096140837448\\
73	2.6373734567559e-05\\
74	3.57465657761188e-05\\
75	0.00118744896095123\\
76	0.000194870774157117\\
77	7.1957117020573e-06\\
78	0.000220496422210436\\
79	3.91264241640882e-06\\
80	0.000191969472547621\\
81	3.26221934275444e-05\\
82	0.000190646400589807\\
83	0.000220927307148842\\
84	4.25556390423021e-12\\
85	2.59082118124756e-05\\
86	0.000191252213850256\\
87	2.48384015452464e-07\\
88	2.62193677659533e-05\\
89	7.16689120778712e-05\\
90	3.38033571556646e-05\\
91	1.51854178108858e-05\\
92	0.000190752765900521\\
93	3.55878250776803e-05\\
94	0.00127083942688657\\
95	0.000220557645073373\\
96	1.33391386735248e-06\\
97	1.00264915908328e-10\\
98	3.45042390719895e-05\\
99	0.000211720418700652\\
100	0.000221290681981747\\
101	6.87355600865911e-06\\
102	1.24113396215579e-05\\
103	0.00124936430805432\\
104	0.000219913426973182\\
105	1.64891176273643e-07\\
106	0.000192255331559779\\
107	1.5076919133309e-05\\
108	2.2266255095215e-06\\
109	0.00127071552226076\\
110	3.62585377905297e-05\\
111	1.04439763172152e-05\\
112	0.000151210798605061\\
113	8.92653817543372e-12\\
114	1.14434655179641e-07\\
115	0.00124489313102307\\
116	0.00019324217347136\\
117	1.73242429721065e-05\\
118	1.0753263107715e-11\\
119	2.08486510825755e-05\\
120	3.60665083190729e-05\\
121	2.82369161228464e-05\\
122	1.06152973605458e-07\\
123	9.21427939536225e-07\\
124	0.000218333797584576\\
125	3.63584759048124e-05\\
126	8.21551014743104e-09\\
127	4.23714386605653e-12\\
128	0.000606273760299888\\
129	2.75557451493817e-07\\
130	3.46936458860645e-05\\
131	9.61955548821352e-06\\
132	6.79128214888326e-06\\
133	9.79827523237294e-06\\
134	2.62429688876439e-05\\
135	2.01542358556842e-07\\
136	0.000175193088552657\\
137	7.18161509470821e-05\\
138	7.1682205573435e-05\\
139	3.54056461131532e-05\\
140	7.1866976035485e-05\\
141	3.85167996005717e-05\\
142	0.000175356211114878\\
143	3.43492061897182e-05\\
144	4.67243939179086e-05\\
145	6.87403677152984e-05\\
146	0.00124484219717938\\
147	2.34683430684721e-05\\
148	0.00126310501917788\\
149	3.9053401415056e-07\\
150	1.7079476401107e-07\\
151	0.00124618081581102\\
152	0.00126347805858817\\
153	5.5820163873698e-06\\
154	0.000220830200051897\\
155	0.000192004326461062\\
156	2.17109091694156e-05\\
157	0.000192145921085641\\
158	0.000192818471164651\\
159	0.00118780984007627\\
160	0.000190201771220646\\
161	4.88345167439973e-06\\
162	3.40422247360969e-05\\
163	6.78692538276803e-06\\
164	1.56051220173166e-05\\
165	7.33627580528919e-06\\
166	3.70322876259706e-09\\
167	3.60320137901607e-05\\
168	7.18639423403146e-05\\
169	0.000194737574360878\\
170	1.23082331359556e-07\\
171	4.09047486307118e-08\\
172	7.222033066613e-06\\
173	1.17409094188928e-07\\
174	0.000220818721018786\\
175	4.98379449963727e-12\\
176	0.000193887430552835\\
177	2.46337896308288e-05\\
178	0.000190616777395349\\
179	2.02288233614058e-06\\
180	0.000175171285921596\\
181	0.000192095651658557\\
182	6.96889587836229e-07\\
183	6.59024014602656e-12\\
184	3.44081893194179e-05\\
185	0.00127124647756402\\
186	1.67653963458199e-05\\
187	0.0012634799149451\\
188	0.000221536002306013\\
189	8.91021384565848e-12\\
190	0.0012706976198184\\
191	2.46435213655376e-05\\
192	0.000212098802953822\\
193	4.56964521661072e-08\\
194	0.000222518249506314\\
195	3.57677110654377e-05\\
196	0.00101695464821628\\
197	0.00019035088070028\\
198	1.97821498080451e-05\\
199	0.00127340812067634\\
200	3.19957637682343e-05\\
201	4.30587786544628e-12\\
202	8.21644230186227e-09\\
203	6.81314718849074e-06\\
204	7.12008195312095e-07\\
205	1.00264915908328e-10\\
206	3.5670895442648e-05\\
207	0.00126896059370523\\
208	7.18761205347241e-05\\
209	0.000193710191969828\\
210	1.30098050522957e-07\\
211	1.82010899712767e-05\\
212	1.00379889553671e-10\\
213	3.33144504396539e-06\\
214	4.56263080094357e-08\\
215	9.6844685633841e-06\\
216	3.58816230170751e-05\\
217	4.96430020673598e-12\\
218	3.88219609301237e-05\\
219	0.00021859544059994\\
220	0.000194778813622327\\
221	7.19344805260083e-07\\
222	5.20443768903283e-06\\
223	0.000192004212778241\\
224	4.70508426246352e-06\\
225	0.000219982267329977\\
226	8.20504447766604e-06\\
227	0.00127123563615827\\
228	2.08883521452039e-08\\
229	0.000153518067795062\\
230	9.58287210380693e-10\\
231	3.14123837725598e-05\\
232	0.000192011173051732\\
233	0.000219156424744049\\
234	4.98135755022409e-12\\
235	9.62534431025595e-06\\
236	8.21532275253205e-09\\
237	0.00126883732161812\\
238	2.33971545904014e-07\\
239	1.22038328624868e-06\\
240	9.58698639320317e-10\\
241	0.000191250714427359\\
242	0.000195271934648289\\
243	2.92777202828063e-05\\
244	0.000192844987892105\\
245	1.39537938699746e-07\\
246	0.00127066543518956\\
247	0.001013075433016\\
248	0.000221689394716371\\
249	2.07728651199699e-07\\
250	0.000192552454383307\\
251	0.000609124683242207\\
252	9.50309658703014e-10\\
253	0.000191960714285666\\
254	4.56262329887347e-08\\
255	0.00101298960588162\\
256	3.58104909913551e-05\\
257	0.000191890606989387\\
258	4.71118559635509e-06\\
259	2.00688179914281e-05\\
260	2.99873255514108e-07\\
261	0.00127065675316716\\
262	3.47156945834173e-05\\
263	4.56269546670747e-08\\
264	8.21791206682704e-09\\
265	0.000191560518252262\\
266	3.07995711014433e-05\\
267	1.05212365089801e-11\\
268	0.00118869597722682\\
269	5.23384803118338e-06\\
270	0.00021187498035385\\
271	4.42553634811454e-06\\
272	6.91897318656938e-05\\
273	4.74130843884534e-06\\
274	1.50884849149972e-05\\
275	9.58442585558309e-10\\
276	2.63477802243775e-05\\
277	1.00379889553671e-10\\
278	7.37243974854249e-06\\
279	0.00127204083364788\\
280	5.92006454983316e-06\\
281	7.18726301177436e-05\\
282	4.28984883908297e-12\\
283	0.00101307562284684\\
284	4.69499940273415e-06\\
285	0.000187666653487301\\
286	3.77036295360353e-05\\
287	0.00126884464349892\\
288	1.00479857898314e-10\\
289	0.000175356347435511\\
290	0.000606209811660146\\
291	3.38394347553653e-05\\
292	9.58208740635217e-10\\
293	2.09738985738405e-05\\
294	3.37043238921664e-06\\
295	1.00496358462502e-10\\
296	4.50017779183774e-06\\
297	0.000153810786500867\\
298	6.14424324400478e-06\\
299	0.000606421821310706\\
300	0.000175356805320266\\
301	1.9029897414562e-05\\
302	0.000218602336304072\\
303	7.43101276303662e-06\\
304	0.00101406343246639\\
305	7.25720173568706e-06\\
306	1.24113396215579e-05\\
307	8.38292172749205e-07\\
308	0.0012706561728349\\
309	0.00101298115377642\\
310	7.1864441626693e-05\\
311	0.00127127225129746\\
312	7.42146626593916e-06\\
313	3.22924063234315e-08\\
314	7.47448138842069e-06\\
315	3.97097808485563e-05\\
316	0.000606966820936165\\
317	0.00127127291864242\\
318	1.23127075170182e-06\\
319	8.33640058594754e-07\\
320	1.40284064835593e-07\\
321	0.000221244624229036\\
322	9.79622381044467e-06\\
323	4.50664629485536e-05\\
324	2.4607381422104e-05\\
325	3.13301336301179e-05\\
326	8.13535182937464e-08\\
327	1.67715098819965e-05\\
328	1.23398706958131e-08\\
329	0.0012706609724515\\
330	2.1721310808872e-05\\
331	3.24435983347807e-05\\
332	0.000188654836844035\\
333	6.97504566442852e-09\\
334	0.0012630707388431\\
335	3.5527927507606e-05\\
336	0.000195205621522222\\
337	0.00127067422745454\\
338	3.6040138391631e-05\\
339	3.86480942057613e-06\\
340	0.0012631049926224\\
341	9.76823811844193e-11\\
342	6.91931851967918e-05\\
343	2.76211394578446e-05\\
344	4.96683054328775e-06\\
345	4.27974150101352e-07\\
346	3.6988431010051e-06\\
347	0.000191078775802419\\
348	0.0012693039204609\\
349	0.000191593084414925\\
350	1.11824525276833e-05\\
351	5.11703058874303e-12\\
352	3.44624608200648e-05\\
353	0.000221689394716371\\
354	0.000191960714285666\\
355	0.000190216268106674\\
356	4.73223975947863e-07\\
357	8.82618756182272e-06\\
358	0.000194819424315286\\
359	0.00127123563615827\\
360	3.24172005108937e-05\\
361	2.76615770794967e-06\\
362	6.76863286476076e-06\\
363	3.22132046388357e-05\\
364	0.00101406238409915\\
365	3.54470368753833e-05\\
366	1.05306432738242e-11\\
367	4.67748011250967e-06\\
368	0.000221985241881159\\
369	1.0050856324835e-10\\
370	0.000223372308541174\\
371	0.000187666653487301\\
372	0.00022096537953216\\
373	4.76016869103212e-08\\
374	1.23127075170182e-06\\
375	6.11413811994903e-06\\
376	2.36815414425867e-06\\
377	2.08539609914293e-05\\
378	2.91194922286967e-05\\
379	1.4861583437617e-05\\
380	7.19273297522522e-05\\
381	2.33057465828843e-07\\
382	2.62024914263696e-06\\
383	0.000153110689508898\\
384	2.98240178708566e-05\\
385	4.34180311459772e-05\\
386	5.14502170469221e-06\\
387	6.90122797451369e-05\\
388	0.0012452846069423\\
389	8.30521250668789e-06\\
390	3.12459819578005e-08\\
391	8.21359445844372e-09\\
392	2.88928076355027e-05\\
393	0.0012712362427448\\
394	7.18715381937811e-05\\
395	0.000606967669245451\\
396	0.00101695464821628\\
397	1.20859686619203e-06\\
398	3.70291717414509e-12\\
399	4.17730418275933e-06\\
400	4.14316114060123e-12\\
401	4.30886859191065e-07\\
402	0.00126309610070661\\
403	9.58512556351496e-10\\
404	7.35645702460944e-06\\
405	0.000192129089828546\\
406	0.00019466028021403\\
407	8.92519593128068e-06\\
408	3.16135971233652e-05\\
409	3.98020616343763e-06\\
410	2.25153558234573e-07\\
411	1.00403159134343e-10\\
412	1.1447220987622e-07\\
413	1.05326840608645e-05\\
414	3.54862049553711e-05\\
415	0.000190951819373547\\
416	0.000223218839333656\\
417	0.000218787715300295\\
418	3.11489236884351e-06\\
419	2.08883521452039e-08\\
420	1.67642156445133e-05\\
421	7.73113742504333e-06\\
422	2.0990587998208e-05\\
423	4.2291672647621e-12\\
424	9.50309658703014e-10\\
425	4.56294764652784e-08\\
426	4.10763756251254e-12\\
427	0.000175248605018332\\
428	4.07996746501502e-12\\
429	3.08132462518088e-05\\
430	0.000222200843057726\\
431	1.9029897414562e-05\\
432	6.91811155625059e-06\\
433	0.000194223449874301\\
434	3.42932705736758e-06\\
435	7.41495437698288e-07\\
436	8.2260160379304e-09\\
437	0.000606210280485526\\
438	9.5859162324387e-10\\
439	6.8739327128888e-05\\
440	6.57382585887786e-06\\
441	4.22934848287177e-05\\
442	3.35264029047236e-06\\
443	0.00019466028021403\\
444	0.00127136333861757\\
445	0.000192118339989186\\
446	9.04359143676173e-12\\
447	4.25463345929821e-05\\
448	1.47205477266682e-05\\
449	3.00516077571626e-05\\
450	0.000194778813622327\\
451	1.173012554342e-05\\
452	0.00127127247332036\\
453	0.00127581620742349\\
454	6.53177266308081e-08\\
455	0.000213150518685916\\
456	1.00472853196959e-10\\
457	4.71309037863697e-06\\
458	0.000223218839333656\\
459	0.000218734112701258\\
460	0.000216262182468031\\
461	6.91931851967918e-05\\
462	6.90279717228623e-06\\
463	0.00127141655834284\\
464	4.23375392800049e-12\\
465	0.000153510987812381\\
466	0.000191567729169739\\
467	0.00127107486204015\\
468	2.34356149749875e-07\\
469	9.15531337248368e-12\\
470	0.00127065632176422\\
471	3.07132719011542e-05\\
472	0.00101329086353769\\
473	0.000606207800114302\\
474	3.78263104158952e-05\\
475	0.000606411439379077\\
476	0.000192004044771643\\
477	0.000193829448216579\\
478	5.16547608144991e-06\\
479	6.90109559988242e-05\\
480	1.52672508910345e-07\\
481	3.17554620686614e-05\\
482	0.000192062740503303\\
483	0.00118744095838778\\
484	2.9205770089277e-05\\
485	0.00021972255231724\\
486	0.00019203341289317\\
487	3.23470981751295e-05\\
488	0.000222156007053327\\
489	7.02408526817081e-12\\
490	5.8954482157568e-07\\
491	1.06152973605458e-07\\
492	4.29677329477514e-06\\
493	3.7065439644934e-12\\
494	2.98561882633042e-05\\
495	4.92751627823284e-06\\
496	3.24157573993308e-05\\
497	3.13149220903212e-05\\
498	7.50891455178928e-06\\
499	0.000192650540710786\\
500	2.90925461968348e-05\\
501	0.00118755484605532\\
502	0.00127526376448544\\
503	0.000175275889737125\\
504	0.00101298955727245\\
505	0.000152460405894141\\
506	3.54697927560432e-05\\
507	0.000210970139500337\\
508	0.000606411439379077\\
509	0.000175174648699074\\
510	0.000193887430552835\\
511	0.000221755186883512\\
512	2.34424813122234e-05\\
513	1.32198041307634e-07\\
514	0.00127107486204015\\
515	4.92669424729824e-06\\
516	3.4054395541816e-05\\
517	4.63616893950084e-06\\
518	2.17025777767294e-06\\
519	0.000211426982678074\\
520	3.70929111422926e-05\\
521	6.8725064537445e-05\\
522	1.30150192824805e-05\\
523	7.58382470613268e-09\\
524	5.20123924753438e-12\\
525	0.000153518067795062\\
526	0.000606421765450545\\
527	2.59168862325446e-05\\
528	2.6207532268773e-05\\
529	0.000188683080001133\\
530	4.37222127034377e-05\\
531	3.15631810116874e-05\\
532	1.77033187993573e-05\\
533	0.000192325876941267\\
534	1.01269563515971e-05\\
535	0.000175239402773797\\
536	3.88532064542792e-05\\
537	0.00022103392193989\\
538	5.53444993765631e-06\\
539	0.00127071021773726\\
540	5.20964592667555e-12\\
541	2.53469884849191e-08\\
542	2.47386156454203e-05\\
543	9.56111493401354e-06\\
544	0.000222516626555295\\
545	3.89853633432915e-05\\
546	3.08437733384828e-05\\
547	7.43101276303662e-06\\
548	0.000194754417838252\\
549	3.23470981751295e-05\\
550	3.98020616343763e-06\\
551	2.15063071424652e-05\\
552	3.63335134512581e-05\\
553	4.04636780389007e-05\\
554	0.000193546494119772\\
555	0.000191892906555653\\
556	5.0946009671516e-06\\
557	3.96317369048898e-06\\
558	0.000606966820936165\\
559	4.00418174106518e-05\\
560	7.18715381937811e-05\\
561	1.16942529009583e-05\\
562	4.87950640203041e-06\\
563	4.50664629485536e-05\\
564	7.19015620101059e-05\\
565	1.41273120356387e-05\\
566	3.30860848125631e-06\\
567	4.76794832078225e-06\\
568	7.03243548905691e-06\\
569	3.62737448294882e-05\\
570	6.36287931522797e-06\\
571	9.24649314223499e-08\\
572	0.000606966639169734\\
573	0.000194674253404929\\
574	1.33391386735248e-06\\
575	5.995984961669e-06\\
576	3.68869965252078e-12\\
577	0.000606211818799487\\
578	0.000211807674755685\\
579	8.82618756182272e-06\\
580	0.000194697449014975\\
581	1.93714701901803e-06\\
582	3.91652905995268e-05\\
583	4.45658695051971e-12\\
584	1.0238853101051e-05\\
585	1.50775690853623e-05\\
586	0.00119182310288712\\
587	3.98660602449003e-05\\
588	0.00127128723108893\\
589	3.75287291374449e-06\\
590	1.83371338257367e-05\\
591	7.22474823364799e-06\\
592	0.00101329255358906\\
593	2.83311957335798e-06\\
594	6.17981839663671e-08\\
595	1.00490664110082e-10\\
596	0.000153573474635416\\
597	9.09973419925382e-12\\
598	8.21647040530322e-09\\
599	1.18757326791177e-07\\
600	8.45310247084361e-06\\
601	4.20909260088866e-05\\
602	1.81946891838639e-05\\
603	3.45115160968707e-05\\
604	3.62772032963274e-05\\
605	2.50605593840558e-05\\
606	0.000606207800114302\\
607	6.60289432469675e-12\\
608	3.55410855901396e-05\\
609	4.96683054328775e-06\\
610	1.95704851391714e-07\\
611	0.000606213472172469\\
612	4.28437355013736e-12\\
613	4.31572525792546e-06\\
614	4.97903557720285e-12\\
615	9.08886618119905e-07\\
616	3.17234444244095e-06\\
617	0.000191827825505932\\
618	3.26539462871677e-06\\
619	0.000219982267329977\\
620	0.00101298732575619\\
621	3.54226862509048e-05\\
622	4.73223975947863e-07\\
623	0.00127123300189712\\
624	2.89804523464687e-05\\
625	3.02127218250234e-06\\
626	7.04577885974666e-06\\
627	4.92226120690194e-05\\
628	1.30150192824805e-05\\
629	7.18666540671317e-05\\
630	0.000193708852392441\\
631	5.29818151311723e-06\\
632	0.000192731158894109\\
633	0.000153554288859757\\
634	4.65278222685447e-07\\
635	0.000153616873326168\\
636	4.56961676265411e-08\\
637	4.56289674626562e-08\\
638	3.57583933789947e-05\\
639	0.00019197880364881\\
640	0.00019460005067501\\
641	1.173012554342e-05\\
642	7.35645702460944e-06\\
643	7.37243974854249e-06\\
644	4.5705572079825e-08\\
645	7.18841346711692e-05\\
646	0.0012448773655777\\
647	3.58224730076246e-05\\
648	4.60460323558476e-06\\
649	8.21459130067088e-09\\
650	3.40553078127915e-05\\
651	7.01957685433047e-09\\
652	0.000175356805320266\\
653	8.45040627131043e-06\\
654	9.77147748739933e-11\\
655	0.00118744954220354\\
656	0.000221997872726745\\
657	1.577050895832e-05\\
658	1.55952205387641e-07\\
659	3.80957791750007e-06\\
660	0.00119179784564769\\
661	7.19214039907809e-05\\
662	3.62103286220419e-05\\
663	0.000211989089164507\\
664	0.00127129233826903\\
665	1.50884849149972e-05\\
666	0.000194242133971507\\
667	4.13971965762225e-12\\
668	1.70981591281208e-07\\
669	7.28107827303931e-12\\
670	6.91897548614533e-05\\
671	3.36754662012273e-06\\
672	1.50384056094946e-06\\
673	0.00101307556534042\\
674	9.81135163550181e-07\\
675	9.56055406949636e-10\\
676	0.000606420428287893\\
677	2.32580200572476e-07\\
678	2.91194922286967e-05\\
679	0.00119178299747233\\
680	4.2291672647621e-12\\
681	0.000192987831119717\\
682	2.46468509896457e-05\\
683	1.26207385818087e-05\\
684	0.00101695466427988\\
685	0.00118755484605532\\
686	5.14502170469221e-06\\
687	0.000216891371848008\\
688	1.09990692672111e-07\\
689	3.47877642057724e-05\\
690	0.000191586151661458\\
691	4.14537098493573e-06\\
692	3.8456351810252e-05\\
693	3.62013836270393e-05\\
694	1.48395177922523e-05\\
695	0.000192663376184607\\
696	0.00126887384293559\\
697	3.23273933286057e-05\\
698	0.00127165039835415\\
699	0.000175238532667665\\
700	3.89248756712399e-05\\
701	0.00017560302619933\\
702	7.05316304049273e-07\\
703	4.31122644978395e-05\\
704	0.000191105353376863\\
705	2.25284493378491e-08\\
706	0.000192325876941267\\
707	6.54665180226441e-06\\
708	1.96394238531154e-07\\
709	1.38913375148205e-06\\
710	3.47839833293121e-05\\
711	4.8569171638976e-06\\
712	0.000222105914181637\\
713	0.00015356932491645\\
714	0.000193842657424378\\
715	0.00127124503506193\\
716	2.06788067268604e-07\\
717	4.08566229740052e-12\\
718	9.50309658703014e-10\\
719	2.12998708071596e-05\\
720	0.000221173811392774\\
721	1.99501589290636e-05\\
722	4.16037412870104e-12\\
723	9.58483830486594e-10\\
724	2.45314676219059e-05\\
725	5.48952454599526e-06\\
726	2.94526539925827e-08\\
727	0.00127268112396061\\
728	0.000211031919848975\\
729	5.98224999022432e-06\\
730	0.000221518449912737\\
731	0.00118743932934221\\
732	0.00127065611642155\\
733	1.57709464793518e-06\\
734	4.92421580764988e-05\\
735	0.00126885045874648\\
736	0.000191955934907372\\
737	0.00126321169425783\\
738	4.10763756251254e-12\\
739	0.000192704932477536\\
740	2.11395371891338e-07\\
741	0.000211807674755685\\
742	0.000217788844413002\\
743	2.20817727440362e-07\\
744	0.000221670192443137\\
745	8.22747513941184e-09\\
746	3.19204330033803e-05\\
747	3.25185942004417e-06\\
748	6.93235468604145e-06\\
749	0.00126324386175381\\
750	3.47877642057724e-05\\
751	1.49986447601348e-07\\
752	2.90925461968348e-05\\
753	2.9205770089277e-05\\
754	0.00126884464349892\\
755	0.000221984158995928\\
756	3.6678092149482e-12\\
757	2.19196751888617e-07\\
758	1.04801209814094e-11\\
759	2.09891522683017e-05\\
760	0.00119182310288712\\
761	0.00118744120038103\\
762	0.000223323997864803\\
763	1.50105597529587e-07\\
764	0.000218853082040232\\
765	0.000193843687635611\\
766	2.50605593840558e-05\\
767	9.58513587572404e-10\\
768	0.00127126441121787\\
769	2.29985281285615e-07\\
770	0.00101329273782957\\
771	3.05839246296081e-05\\
772	0.000153404262614501\\
773	0.00126324386175381\\
774	1.5061037738721e-06\\
775	3.14580257706743e-08\\
776	0.00127065819143134\\
777	7.09387427911872e-07\\
778	2.39376866141073e-06\\
779	0.000191971862110262\\
780	6.72682989238476e-06\\
781	4.59574889988271e-06\\
782	3.34856972889385e-06\\
783	0.00019327993878568\\
784	0.00119178756617567\\
785	9.50828347088213e-10\\
786	3.44624608200648e-05\\
787	1.23398706958131e-08\\
788	2.63549457252509e-05\\
789	0.000221665092104984\\
790	1.82441025328222e-07\\
791	0.00127078506218215\\
792	0.00127069554425914\\
793	0.000194885076754391\\
794	4.1276843632997e-12\\
795	3.64935694267558e-05\\
796	8.58271939474984e-06\\
797	0.000192254164562718\\
798	3.16135971233652e-05\\
799	0.000153609076557298\\
800	6.87305986662676e-05\\
801	4.2345013914388e-06\\
802	0.000194784543544807\\
803	8.21502576972482e-09\\
804	3.26221934275444e-05\\
805	0.00022215877159869\\
806	7.73113742504333e-06\\
807	3.70377926393579e-12\\
808	4.00418174106518e-05\\
809	3.54697927560432e-05\\
810	0.000191593084414925\\
811	3.52612242338164e-05\\
812	2.33971545904014e-07\\
813	9.58470047104296e-10\\
814	4.82319653495017e-06\\
815	4.80106985720042e-06\\
816	9.58470047104296e-10\\
817	1.24018854030563e-05\\
818	0.000152380018807107\\
819	3.10365684226007e-05\\
820	0.00126886362481558\\
821	0.00126306799797655\\
822	4.09047486307118e-08\\
823	3.6898221155832e-12\\
824	0.000191772968330835\\
825	0.00126887242425919\\
826	0.000191891306368634\\
827	3.20692267026504e-06\\
828	0.00126307748066619\\
829	2.94123409985211e-05\\
830	2.31572554898576e-07\\
831	0.00126925002377836\\
832	3.63615911993393e-05\\
833	9.58529506609652e-10\\
834	6.55951416271432e-06\\
835	1.39410757835926e-06\\
836	2.51178512332793e-07\\
837	9.50828347088213e-10\\
838	5.14502170469221e-06\\
839	3.46804339694685e-05\\
840	0.00126901446902868\\
841	3.60320137901607e-05\\
842	0.000191122277626339\\
843	0.000606966697903948\\
844	4.62017753187934e-06\\
845	2.47735380168527e-05\\
846	0.00127136789440106\\
847	2.93007161144589e-05\\
848	3.60315881083568e-05\\
849	5.06822510664885e-08\\
850	0.000193316955928063\\
851	6.87305986662676e-05\\
852	0.0012758245609459\\
853	0.00101406333299543\\
854	0.000175193320941736\\
855	7.18634349499028e-05\\
856	4.77713384588247e-06\\
857	0.000192145921085641\\
858	4.42553634811454e-06\\
859	1.80421754488521e-05\\
860	1.77033187993573e-05\\
861	1.34985836600972e-05\\
862	0.00118748949644787\\
863	3.86714192879574e-05\\
864	6.61442258318688e-09\\
865	0.000175484810886851\\
866	4.23085947217654e-12\\
867	0.000192552454383307\\
868	2.87515007346629e-05\\
869	0.000151069308753841\\
870	3.30153186490789e-06\\
871	8.21060267511209e-09\\
872	1.00178609183043e-05\\
873	9.58470142081463e-10\\
874	4.71578515541202e-06\\
875	1.30696269480587e-05\\
876	4.37156138394713e-06\\
877	0.000192356471386403\\
878	1.00399902265936e-10\\
879	2.30551723595807e-07\\
880	1.82210526938317e-05\\
881	1.8509573964452e-05\\
882	0.000218752528851142\\
883	6.87291720202691e-05\\
884	9.68204601524773e-06\\
885	0.00126883312849472\\
886	3.21504338300996e-06\\
887	1.04527088072477e-05\\
888	2.04568265951294e-06\\
889	0.00127127231089151\\
890	0.00118744178168767\\
891	3.63049183698889e-05\\
892	0.000190616474545271\\
893	0.00124488319344763\\
894	8.21632239054672e-08\\
895	1.91095741976615e-07\\
896	4.55945938915348e-08\\
897	0.000175173808453778\\
898	0.000194680212245461\\
899	2.09869945988631e-05\\
900	0.00118780984007627\\
901	3.86714192879574e-05\\
902	7.16780422535851e-05\\
903	5.12979420511181e-05\\
904	4.68387826040563e-06\\
905	2.59168862325446e-05\\
906	3.53976581150924e-05\\
907	2.08230932225601e-05\\
908	3.68204291325695e-12\\
909	4.2567865477519e-05\\
910	2.89068500174205e-05\\
911	1.11824525276833e-05\\
912	9.5596926622723e-10\\
913	6.87930408415296e-06\\
914	3.12895750140248e-07\\
915	3.60153484673045e-06\\
916	3.56557727473962e-05\\
917	4.20596421782663e-05\\
918	2.4988475058256e-06\\
919	0.00126887197714604\\
920	0.0010140631299504\\
921	6.91811155625059e-06\\
922	9.50309658703014e-10\\
923	3.38775108285737e-05\\
924	0.00127065632176422\\
925	3.7800991216474e-08\\
926	0.00021187498035385\\
927	3.41625736641353e-05\\
928	4.56340072119547e-08\\
929	0.00126306603440938\\
930	1.11884596654009e-05\\
931	3.2006828502242e-05\\
932	4.27103467833488e-12\\
933	3.95565778047316e-06\\
934	0.000218606950963933\\
935	4.83220019955358e-06\\
936	1.0517973400653e-11\\
937	2.69019114038219e-07\\
938	3.79121095902139e-05\\
939	0.00127107949814323\\
940	4.1535584032934e-12\\
941	0.00126319284831531\\
942	1.05290685224039e-11\\
943	1.41273120356387e-05\\
944	4.45658695051971e-12\\
945	3.24153266555079e-05\\
946	2.63249923457872e-05\\
947	7.43101276303662e-06\\
948	3.49015273536078e-05\\
949	0.00127341074318058\\
950	1.07596551506255e-11\\
951	0.000192664224572103\\
952	4.31731429019538e-05\\
953	4.13130303433868e-06\\
954	4.67536973737184e-06\\
955	4.29552609866626e-05\\
956	0.00021972255231724\\
957	3.71065856747431e-12\\
958	9.58546424264606e-10\\
959	0.000191646321646101\\
960	3.40259924453102e-05\\
961	3.69088216138692e-07\\
962	4.14341433311044e-12\\
963	0.00126347792089572\\
964	0.000175557066177385\\
965	3.27777731247548e-06\\
966	8.21518852427761e-09\\
967	0.000195058625589342\\
968	3.7725640304044e-06\\
969	4.56363142616046e-06\\
970	0.000221723435910187\\
971	8.21936685262645e-09\\
972	0.000191593084414925\\
973	0.000223043364983818\\
974	5.10506797461862e-12\\
975	0.00060696715984622\\
976	4.27103467833488e-12\\
977	0.000606211805344633\\
978	0.000194353646886\\
979	0.000221665092104984\\
980	0.000153716814910895\\
981	1.82986030831386e-05\\
982	7.45541661285002e-06\\
983	0.00126310559004166\\
984	0.00126884607520189\\
985	1.06152973605458e-07\\
986	8.21093292459145e-09\\
987	3.62023542203844e-12\\
988	0.000193842657424378\\
989	8.94201215213539e-12\\
990	5.09695223491163e-05\\
991	7.45541661285002e-06\\
992	7.35119222414183e-06\\
993	0.000175238595397608\\
994	3.6800018919896e-12\\
995	0.000194620647206031\\
996	0.000194153906851022\\
997	4.84509428436449e-06\\
998	0.000606216085486686\\
999	3.77036295360353e-05\\
1000	1.00264915908328e-10\\
};
\addlegendentry{Error}
\addplot [color=black, dashed, very thick]
table[row sep=crcr]{%
1	0.0001\\
2	0.0001\\
3	0.0001\\
4	0.0001\\
5	0.0001\\
6	0.0001\\
7	0.0001\\
8	0.0001\\
9	0.0001\\
10	0.0001\\
11	0.0001\\
12	0.0001\\
13	0.0001\\
14	0.0001\\
15	0.0001\\
16	0.0001\\
17	0.0001\\
18	0.0001\\
19	0.0001\\
20	0.0001\\
21	0.0001\\
22	0.0001\\
23	0.0001\\
24	0.0001\\
25	0.0001\\
26	0.0001\\
27	0.0001\\
28	0.0001\\
29	0.0001\\
30	0.0001\\
31	0.0001\\
32	0.0001\\
33	0.0001\\
34	0.0001\\
35	0.0001\\
36	0.0001\\
37	0.0001\\
38	0.0001\\
39	0.0001\\
40	0.0001\\
41	0.0001\\
42	0.0001\\
43	0.0001\\
44	0.0001\\
45	0.0001\\
46	0.0001\\
47	0.0001\\
48	0.0001\\
49	0.0001\\
50	0.0001\\
51	0.0001\\
52	0.0001\\
53	0.0001\\
54	0.0001\\
55	0.0001\\
56	0.0001\\
57	0.0001\\
58	0.0001\\
59	0.0001\\
60	0.0001\\
61	0.0001\\
62	0.0001\\
63	0.0001\\
64	0.0001\\
65	0.0001\\
66	0.0001\\
67	0.0001\\
68	0.0001\\
69	0.0001\\
	70	0.0001\\
	71	0.0001\\
	72	0.0001\\
	73	0.0001\\
	74	0.0001\\
	75	0.0001\\
	76	0.0001\\
	77	0.0001\\
	78	0.0001\\
	79	0.0001\\
	80	0.0001\\
	81	0.0001\\
	82	0.0001\\
	83	0.0001\\
	84	0.0001\\
	85	0.0001\\
	86	0.0001\\
	87	0.0001\\
	88	0.0001\\
	89	0.0001\\
	90	0.0001\\
	91	0.0001\\
	92	0.0001\\
	93	0.0001\\
	94	0.0001\\
	95	0.0001\\
	96	0.0001\\
	97	0.0001\\
	98	0.0001\\
	99	0.0001\\
	100	0.0001\\
	101	0.0001\\
	102	0.0001\\
	103	0.0001\\
	104	0.0001\\
	105	0.0001\\
	106	0.0001\\
	107	0.0001\\
	108	0.0001\\
	109	0.0001\\
	110	0.0001\\
	111	0.0001\\
	112	0.0001\\
	113	0.0001\\
	114	0.0001\\
	115	0.0001\\
	116	0.0001\\
	117	0.0001\\
	118	0.0001\\
	119	0.0001\\
	120	0.0001\\
	121	0.0001\\
	122	0.0001\\
	123	0.0001\\
	124	0.0001\\
	125	0.0001\\
	126	0.0001\\
	127	0.0001\\
	128	0.0001\\
	129	0.0001\\
	130	0.0001\\
	131	0.0001\\
	132	0.0001\\
	133	0.0001\\
	134	0.0001\\
	135	0.0001\\
	136	0.0001\\
	137	0.0001\\
	138	0.0001\\
	139	0.0001\\
	140	0.0001\\
	141	0.0001\\
	142	0.0001\\
	143	0.0001\\
	144	0.0001\\
	145	0.0001\\
	146	0.0001\\
	147	0.0001\\
	148	0.0001\\
	149	0.0001\\
	150	0.0001\\
	151	0.0001\\
	152	0.0001\\
	153	0.0001\\
	154	0.0001\\
	155	0.0001\\
	156	0.0001\\
	157	0.0001\\
	158	0.0001\\
	159	0.0001\\
	160	0.0001\\
	161	0.0001\\
	162	0.0001\\
	163	0.0001\\
	164	0.0001\\
	165	0.0001\\
	166	0.0001\\
	167	0.0001\\
	168	0.0001\\
	169	0.0001\\
	170	0.0001\\
	171	0.0001\\
	172	0.0001\\
	173	0.0001\\
	174	0.0001\\
	175	0.0001\\
	176	0.0001\\
	177	0.0001\\
	178	0.0001\\
	179	0.0001\\
	180	0.0001\\
	181	0.0001\\
	182	0.0001\\
	183	0.0001\\
	184	0.0001\\
	185	0.0001\\
	186	0.0001\\
	187	0.0001\\
	188	0.0001\\
	189	0.0001\\
	190	0.0001\\
	191	0.0001\\
	192	0.0001\\
	193	0.0001\\
	194	0.0001\\
	195	0.0001\\
	196	0.0001\\
	197	0.0001\\
	198	0.0001\\
	199	0.0001\\
	200	0.0001\\
	201	0.0001\\
	202	0.0001\\
	203	0.0001\\
	204	0.0001\\
	205	0.0001\\
	206	0.0001\\
	207	0.0001\\
	208	0.0001\\
	209	0.0001\\
	210	0.0001\\
	211	0.0001\\
	212	0.0001\\
	213	0.0001\\
	214	0.0001\\
	215	0.0001\\
	216	0.0001\\
	217	0.0001\\
	218	0.0001\\
	219	0.0001\\
	220	0.0001\\
	221	0.0001\\
	222	0.0001\\
	223	0.0001\\
	224	0.0001\\
	225	0.0001\\
	226	0.0001\\
	227	0.0001\\
	228	0.0001\\
	229	0.0001\\
	230	0.0001\\
	231	0.0001\\
	232	0.0001\\
	233	0.0001\\
	234	0.0001\\
	235	0.0001\\
	236	0.0001\\
	237	0.0001\\
	238	0.0001\\
	239	0.0001\\
	240	0.0001\\
	241	0.0001\\
	242	0.0001\\
	243	0.0001\\
	244	0.0001\\
	245	0.0001\\
	246	0.0001\\
	247	0.0001\\
	248	0.0001\\
	249	0.0001\\
	250	0.0001\\
	251	0.0001\\
	252	0.0001\\
	253	0.0001\\
	254	0.0001\\
	255	0.0001\\
	256	0.0001\\
	257	0.0001\\
	258	0.0001\\
	259	0.0001\\
	260	0.0001\\
	261	0.0001\\
	262	0.0001\\
	263	0.0001\\
	264	0.0001\\
	265	0.0001\\
	266	0.0001\\
	267	0.0001\\
	268	0.0001\\
	269	0.0001\\
	270	0.0001\\
	271	0.0001\\
	272	0.0001\\
	273	0.0001\\
	274	0.0001\\
	275	0.0001\\
	276	0.0001\\
	277	0.0001\\
	278	0.0001\\
	279	0.0001\\
	280	0.0001\\
	281	0.0001\\
	282	0.0001\\
	283	0.0001\\
	284	0.0001\\
	285	0.0001\\
	286	0.0001\\
	287	0.0001\\
	288	0.0001\\
	289	0.0001\\
	290	0.0001\\
	291	0.0001\\
	292	0.0001\\
	293	0.0001\\
	294	0.0001\\
	295	0.0001\\
	296	0.0001\\
	297	0.0001\\
	298	0.0001\\
	299	0.0001\\
	300	0.0001\\
	301	0.0001\\
	302	0.0001\\
	303	0.0001\\
	304	0.0001\\
	305	0.0001\\
	306	0.0001\\
	307	0.0001\\
	308	0.0001\\
	309	0.0001\\
	310	0.0001\\
	311	0.0001\\
	312	0.0001\\
	313	0.0001\\
	314	0.0001\\
	315	0.0001\\
	316	0.0001\\
	317	0.0001\\
	318	0.0001\\
	319	0.0001\\
	320	0.0001\\
	321	0.0001\\
	322	0.0001\\
	323	0.0001\\
	324	0.0001\\
	325	0.0001\\
	326	0.0001\\
	327	0.0001\\
	328	0.0001\\
	329	0.0001\\
	330	0.0001\\
	331	0.0001\\
	332	0.0001\\
	333	0.0001\\
	334	0.0001\\
	335	0.0001\\
	336	0.0001\\
	337	0.0001\\
	338	0.0001\\
	339	0.0001\\
	340	0.0001\\
	341	0.0001\\
	342	0.0001\\
	343	0.0001\\
	344	0.0001\\
	345	0.0001\\
	346	0.0001\\
	347	0.0001\\
	348	0.0001\\
	349	0.0001\\
	350	0.0001\\
	351	0.0001\\
	352	0.0001\\
	353	0.0001\\
	354	0.0001\\
	355	0.0001\\
	356	0.0001\\
	357	0.0001\\
	358	0.0001\\
	359	0.0001\\
	360	0.0001\\
	361	0.0001\\
	362	0.0001\\
	363	0.0001\\
	364	0.0001\\
	365	0.0001\\
	366	0.0001\\
	367	0.0001\\
	368	0.0001\\
	369	0.0001\\
	370	0.0001\\
	371	0.0001\\
	372	0.0001\\
	373	0.0001\\
	374	0.0001\\
	375	0.0001\\
	376	0.0001\\
	377	0.0001\\
	378	0.0001\\
	379	0.0001\\
	380	0.0001\\
	381	0.0001\\
	382	0.0001\\
	383	0.0001\\
	384	0.0001\\
	385	0.0001\\
	386	0.0001\\
	387	0.0001\\
	388	0.0001\\
	389	0.0001\\
	390	0.0001\\
	391	0.0001\\
	392	0.0001\\
	393	0.0001\\
	394	0.0001\\
	395	0.0001\\
	396	0.0001\\
	397	0.0001\\
	398	0.0001\\
	399	0.0001\\
	400	0.0001\\
	401	0.0001\\
	402	0.0001\\
	403	0.0001\\
	404	0.0001\\
	405	0.0001\\
	406	0.0001\\
	407	0.0001\\
	408	0.0001\\
	409	0.0001\\
	410	0.0001\\
	411	0.0001\\
	412	0.0001\\
	413	0.0001\\
	414	0.0001\\
	415	0.0001\\
	416	0.0001\\
	417	0.0001\\
	418	0.0001\\
	419	0.0001\\
	420	0.0001\\
	421	0.0001\\
	422	0.0001\\
	423	0.0001\\
	424	0.0001\\
	425	0.0001\\
	426	0.0001\\
	427	0.0001\\
	428	0.0001\\
	429	0.0001\\
	430	0.0001\\
	431	0.0001\\
	432	0.0001\\
	433	0.0001\\
	434	0.0001\\
	435	0.0001\\
	436	0.0001\\
	437	0.0001\\
	438	0.0001\\
	439	0.0001\\
	440	0.0001\\
	441	0.0001\\
	442	0.0001\\
	443	0.0001\\
	444	0.0001\\
	445	0.0001\\
	446	0.0001\\
	447	0.0001\\
	448	0.0001\\
	449	0.0001\\
	450	0.0001\\
	451	0.0001\\
	452	0.0001\\
	453	0.0001\\
	454	0.0001\\
	455	0.0001\\
	456	0.0001\\
	457	0.0001\\
	458	0.0001\\
	459	0.0001\\
	460	0.0001\\
	461	0.0001\\
	462	0.0001\\
	463	0.0001\\
	464	0.0001\\
	465	0.0001\\
	466	0.0001\\
	467	0.0001\\
	468	0.0001\\
	469	0.0001\\
	470	0.0001\\
	471	0.0001\\
	472	0.0001\\
	473	0.0001\\
	474	0.0001\\
	475	0.0001\\
	476	0.0001\\
	477	0.0001\\
	478	0.0001\\
	479	0.0001\\
	480	0.0001\\
	481	0.0001\\
	482	0.0001\\
	483	0.0001\\
	484	0.0001\\
	485	0.0001\\
	486	0.0001\\
	487	0.0001\\
	488	0.0001\\
	489	0.0001\\
	490	0.0001\\
	491	0.0001\\
	492	0.0001\\
	493	0.0001\\
	494	0.0001\\
	495	0.0001\\
	496	0.0001\\
	497	0.0001\\
	498	0.0001\\
	499	0.0001\\
	500	0.0001\\
	501	0.0001\\
	502	0.0001\\
	503	0.0001\\
	504	0.0001\\
	505	0.0001\\
	506	0.0001\\
	507	0.0001\\
	508	0.0001\\
	509	0.0001\\
	510	0.0001\\
	511	0.0001\\
	512	0.0001\\
	513	0.0001\\
	514	0.0001\\
	515	0.0001\\
	516	0.0001\\
	517	0.0001\\
	518	0.0001\\
	519	0.0001\\
	520	0.0001\\
	521	0.0001\\
	522	0.0001\\
	523	0.0001\\
	524	0.0001\\
	525	0.0001\\
	526	0.0001\\
	527	0.0001\\
	528	0.0001\\
	529	0.0001\\
	530	0.0001\\
	531	0.0001\\
	532	0.0001\\
	533	0.0001\\
	534	0.0001\\
	535	0.0001\\
	536	0.0001\\
	537	0.0001\\
	538	0.0001\\
	539	0.0001\\
	540	0.0001\\
	541	0.0001\\
	542	0.0001\\
	543	0.0001\\
	544	0.0001\\
	545	0.0001\\
	546	0.0001\\
	547	0.0001\\
	548	0.0001\\
	549	0.0001\\
	550	0.0001\\
	551	0.0001\\
	552	0.0001\\
	553	0.0001\\
	554	0.0001\\
	555	0.0001\\
	556	0.0001\\
	557	0.0001\\
	558	0.0001\\
	559	0.0001\\
	560	0.0001\\
	561	0.0001\\
	562	0.0001\\
	563	0.0001\\
	564	0.0001\\
	565	0.0001\\
	566	0.0001\\
	567	0.0001\\
	568	0.0001\\
	569	0.0001\\
	570	0.0001\\
	571	0.0001\\
	572	0.0001\\
	573	0.0001\\
	574	0.0001\\
	575	0.0001\\
	576	0.0001\\
	577	0.0001\\
	578	0.0001\\
	579	0.0001\\
	580	0.0001\\
	581	0.0001\\
	582	0.0001\\
	583	0.0001\\
	584	0.0001\\
	585	0.0001\\
	586	0.0001\\
	587	0.0001\\
	588	0.0001\\
	589	0.0001\\
	590	0.0001\\
	591	0.0001\\
	592	0.0001\\
	593	0.0001\\
	594	0.0001\\
	595	0.0001\\
	596	0.0001\\
	597	0.0001\\
	598	0.0001\\
	599	0.0001\\
	600	0.0001\\
	601	0.0001\\
	602	0.0001\\
	603	0.0001\\
	604	0.0001\\
	605	0.0001\\
	606	0.0001\\
	607	0.0001\\
	608	0.0001\\
	609	0.0001\\
	610	0.0001\\
	611	0.0001\\
	612	0.0001\\
	613	0.0001\\
	614	0.0001\\
	615	0.0001\\
	616	0.0001\\
	617	0.0001\\
	618	0.0001\\
	619	0.0001\\
	620	0.0001\\
	621	0.0001\\
	622	0.0001\\
	623	0.0001\\
	624	0.0001\\
	625	0.0001\\
	626	0.0001\\
	627	0.0001\\
	628	0.0001\\
	629	0.0001\\
	630	0.0001\\
	631	0.0001\\
	632	0.0001\\
	633	0.0001\\
	634	0.0001\\
	635	0.0001\\
	636	0.0001\\
	637	0.0001\\
	638	0.0001\\
	639	0.0001\\
	640	0.0001\\
	641	0.0001\\
	642	0.0001\\
	643	0.0001\\
	644	0.0001\\
	645	0.0001\\
	646	0.0001\\
	647	0.0001\\
	648	0.0001\\
	649	0.0001\\
	650	0.0001\\
	651	0.0001\\
	652	0.0001\\
	653	0.0001\\
	654	0.0001\\
	655	0.0001\\
	656	0.0001\\
	657	0.0001\\
	658	0.0001\\
	659	0.0001\\
	660	0.0001\\
	661	0.0001\\
	662	0.0001\\
	663	0.0001\\
	664	0.0001\\
	665	0.0001\\
	666	0.0001\\
	667	0.0001\\
	668	0.0001\\
	669	0.0001\\
	670	0.0001\\
	671	0.0001\\
	672	0.0001\\
	673	0.0001\\
	674	0.0001\\
	675	0.0001\\
	676	0.0001\\
	677	0.0001\\
	678	0.0001\\
	679	0.0001\\
	680	0.0001\\
	681	0.0001\\
	682	0.0001\\
	683	0.0001\\
	684	0.0001\\
	685	0.0001\\
	686	0.0001\\
	687	0.0001\\
	688	0.0001\\
	689	0.0001\\
	690	0.0001\\
	691	0.0001\\
	692	0.0001\\
	693	0.0001\\
	694	0.0001\\
	695	0.0001\\
	696	0.0001\\
	697	0.0001\\
	698	0.0001\\
	699	0.0001\\
	700	0.0001\\
	701	0.0001\\
	702	0.0001\\
	703	0.0001\\
	704	0.0001\\
	705	0.0001\\
	706	0.0001\\
	707	0.0001\\
	708	0.0001\\
	709	0.0001\\
	710	0.0001\\
	711	0.0001\\
	712	0.0001\\
	713	0.0001\\
	714	0.0001\\
	715	0.0001\\
	716	0.0001\\
	717	0.0001\\
	718	0.0001\\
	719	0.0001\\
	720	0.0001\\
	721	0.0001\\
	722	0.0001\\
	723	0.0001\\
	724	0.0001\\
	725	0.0001\\
	726	0.0001\\
	727	0.0001\\
	728	0.0001\\
	729	0.0001\\
	730	0.0001\\
	731	0.0001\\
	732	0.0001\\
	733	0.0001\\
	734	0.0001\\
	735	0.0001\\
	736	0.0001\\
	737	0.0001\\
	738	0.0001\\
	739	0.0001\\
	740	0.0001\\
	741	0.0001\\
	742	0.0001\\
	743	0.0001\\
	744	0.0001\\
	745	0.0001\\
	746	0.0001\\
	747	0.0001\\
	748	0.0001\\
	749	0.0001\\
	750	0.0001\\
	751	0.0001\\
	752	0.0001\\
	753	0.0001\\
	754	0.0001\\
	755	0.0001\\
	756	0.0001\\
	757	0.0001\\
	758	0.0001\\
	759	0.0001\\
	760	0.0001\\
	761	0.0001\\
	762	0.0001\\
	763	0.0001\\
	764	0.0001\\
	765	0.0001\\
	766	0.0001\\
	767	0.0001\\
	768	0.0001\\
	769	0.0001\\
	770	0.0001\\
	771	0.0001\\
	772	0.0001\\
	773	0.0001\\
	774	0.0001\\
	775	0.0001\\
	776	0.0001\\
	777	0.0001\\
	778	0.0001\\
	779	0.0001\\
	780	0.0001\\
	781	0.0001\\
	782	0.0001\\
	783	0.0001\\
	784	0.0001\\
	785	0.0001\\
	786	0.0001\\
	787	0.0001\\
	788	0.0001\\
	789	0.0001\\
	790	0.0001\\
	791	0.0001\\
	792	0.0001\\
	793	0.0001\\
	794	0.0001\\
	795	0.0001\\
	796	0.0001\\
	797	0.0001\\
	798	0.0001\\
	799	0.0001\\
	800	0.0001\\
	801	0.0001\\
	802	0.0001\\
	803	0.0001\\
	804	0.0001\\
	805	0.0001\\
	806	0.0001\\
	807	0.0001\\
	808	0.0001\\
	809	0.0001\\
	810	0.0001\\
	811	0.0001\\
	812	0.0001\\
	813	0.0001\\
	814	0.0001\\
	815	0.0001\\
	816	0.0001\\
	817	0.0001\\
	818	0.0001\\
	819	0.0001\\
	820	0.0001\\
	821	0.0001\\
	822	0.0001\\
	823	0.0001\\
	824	0.0001\\
	825	0.0001\\
	826	0.0001\\
	827	0.0001\\
	828	0.0001\\
	829	0.0001\\
	830	0.0001\\
	831	0.0001\\
	832	0.0001\\
	833	0.0001\\
	834	0.0001\\
	835	0.0001\\
	836	0.0001\\
	837	0.0001\\
	838	0.0001\\
	839	0.0001\\
	840	0.0001\\
	841	0.0001\\
	842	0.0001\\
	843	0.0001\\
	844	0.0001\\
	845	0.0001\\
	846	0.0001\\
	847	0.0001\\
	848	0.0001\\
	849	0.0001\\
	850	0.0001\\
	851	0.0001\\
	852	0.0001\\
	853	0.0001\\
	854	0.0001\\
	855	0.0001\\
	856	0.0001\\
	857	0.0001\\
	858	0.0001\\
	859	0.0001\\
	860	0.0001\\
	861	0.0001\\
	862	0.0001\\
	863	0.0001\\
	864	0.0001\\
	865	0.0001\\
	866	0.0001\\
	867	0.0001\\
	868	0.0001\\
	869	0.0001\\
	870	0.0001\\
	871	0.0001\\
	872	0.0001\\
	873	0.0001\\
	874	0.0001\\
	875	0.0001\\
	876	0.0001\\
	877	0.0001\\
	878	0.0001\\
	879	0.0001\\
	880	0.0001\\
	881	0.0001\\
	882	0.0001\\
	883	0.0001\\
	884	0.0001\\
	885	0.0001\\
	886	0.0001\\
	887	0.0001\\
	888	0.0001\\
	889	0.0001\\
	890	0.0001\\
	891	0.0001\\
	892	0.0001\\
	893	0.0001\\
	894	0.0001\\
	895	0.0001\\
	896	0.0001\\
	897	0.0001\\
	898	0.0001\\
	899	0.0001\\
	900	0.0001\\
	901	0.0001\\
	902	0.0001\\
	903	0.0001\\
	904	0.0001\\
	905	0.0001\\
	906	0.0001\\
	907	0.0001\\
	908	0.0001\\
	909	0.0001\\
	910	0.0001\\
	911	0.0001\\
	912	0.0001\\
	913	0.0001\\
	914	0.0001\\
	915	0.0001\\
	916	0.0001\\
	917	0.0001\\
	918	0.0001\\
	919	0.0001\\
	920	0.0001\\
	921	0.0001\\
	922	0.0001\\
	923	0.0001\\
	924	0.0001\\
	925	0.0001\\
	926	0.0001\\
	927	0.0001\\
	928	0.0001\\
	929	0.0001\\
	930	0.0001\\
	931	0.0001\\
	932	0.0001\\
	933	0.0001\\
	934	0.0001\\
	935	0.0001\\
	936	0.0001\\
	937	0.0001\\
	938	0.0001\\
	939	0.0001\\
	940	0.0001\\
	941	0.0001\\
	942	0.0001\\
	943	0.0001\\
	944	0.0001\\
	945	0.0001\\
	946	0.0001\\
	947	0.0001\\
	948	0.0001\\
	949	0.0001\\
	950	0.0001\\
	951	0.0001\\
	952	0.0001\\
	953	0.0001\\
	954	0.0001\\
	955	0.0001\\
	956	0.0001\\
	957	0.0001\\
	958	0.0001\\
	959	0.0001\\
	960	0.0001\\
	961	0.0001\\
	962	0.0001\\
	963	0.0001\\
	964	0.0001\\
	965	0.0001\\
	966	0.0001\\
	967	0.0001\\
	968	0.0001\\
	969	0.0001\\
	970	0.0001\\
	971	0.0001\\
	972	0.0001\\
	973	0.0001\\
	974	0.0001\\
	975	0.0001\\
	976	0.0001\\
	977	0.0001\\
	978	0.0001\\
	979	0.0001\\
	980	0.0001\\
	981	0.0001\\
	982	0.0001\\
	983	0.0001\\
	984	0.0001\\
	985	0.0001\\
	986	0.0001\\
	987	0.0001\\
	988	0.0001\\
	989	0.0001\\
	990	0.0001\\
	991	0.0001\\
	992	0.0001\\
	993	0.0001\\
	994	0.0001\\
	995	0.0001\\
	996	0.0001\\
	997	0.0001\\
	998	0.0001\\
	999	0.0001\\
	1000	0.0001\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}%
